Experimental demonstration of Continuous-Variable Quantum Key Distribution with a silicon photonics integrated receiver

Quantum Key Distribution (QKD) is a prominent application in the field of quantum cryptography providing information-theoretic security for secret key exchange. The implementation of QKD systems on photonic integrated circuits (PICs) can reduce the size and cost of such systems and facilitate their deployment in practical infrastructures. To this end, continuous-variable (CV) QKD systems are particularly well-suited as they do not require single-photon detectors, whose integration is presently challenging. Here we present a CV-QKD receiver based on a silicon PIC capable of performing balanced detection. We characterize its performance in a laboratory QKD setup using a frequency multiplexed pilot scheme with specifically designed data processing allowing for high modulation and secret key rates. The obtained excess noise values are compatible with asymptotic secret key rates of 2.4 Mbit/s and 220 kbit/s at an emulated distance of 10 km and 23 km, respectively. These results demonstrate the potential of this technology towards fully integrated devices suitable for high-speed, metropolitan-distance secure communication.

==> figures/bulk_vs_pic.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.463270in}{2.308850in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.463270in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.463270in}{2.308850in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.308850in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533920in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{2.173850in}}%
\pgfpathlineto{\pgfqpoint{0.533920in}{2.173850in}}%
\pgfpathlineto{\pgfqpoint{0.533920in}{0.430000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{2.794350in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660936in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.660936in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660936in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.660936in,y=0.381389in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{2.794350in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686448in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{1.686448in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686448in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.686448in,y=0.381389in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{2.794350in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711960in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{2.711960in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711960in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.711960in,y=0.381389in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{2.794350in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561554in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.561554in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561554in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{2.794350in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614011in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.614011in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614011in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{2.794350in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969646in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.969646in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969646in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{2.794350in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150230in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{1.150230in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150230in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{2.794350in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278356in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{1.278356in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278356in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{2.794350in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377738in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{1.377738in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377738in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{2.794350in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458940in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{1.458940in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458940in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{2.794350in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527594in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{1.527594in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527594in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{2.794350in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587066in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{1.587066in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587066in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{2.794350in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639523in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{1.639523in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639523in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{2.794350in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995158in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{1.995158in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995158in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{2.794350in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175742in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{2.175742in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175742in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{2.794350in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303868in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{2.303868in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303868in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{2.794350in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403251in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{2.403251in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403251in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{2.794350in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484452in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{2.484452in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484452in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{2.794350in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553107in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{2.553107in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553107in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{2.794350in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612578in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{2.612578in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612578in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{2.794350in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665036in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{2.665036in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665036in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{2.794350in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020670in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{3.020670in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020670in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{2.794350in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201254in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{3.201254in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201254in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.931095in,y=0.232222in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Frequency [Hz]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{2.794350in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533920in}{0.616770in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{0.616770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533920in}{0.616770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287778in, y=0.583034in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{2.794350in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533920in}{0.932794in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{0.932794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533920in}{0.932794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287778in, y=0.899057in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}85}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{2.794350in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533920in}{1.248817in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{1.248817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533920in}{1.248817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287778in, y=1.215081in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{2.794350in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533920in}{1.564841in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{1.564841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533920in}{1.564841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287778in, y=1.531105in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{2.794350in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533920in}{1.880865in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{1.880865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533920in}{1.880865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287778in, y=1.847128in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.232222in,y=1.301925in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Noise power [dBm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{2.794350in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660936in}{0.509266in}}%
\pgfpathlineto{\pgfqpoint{0.741766in}{0.579409in}}%
\pgfpathlineto{\pgfqpoint{0.810155in}{0.590646in}}%
\pgfpathlineto{\pgfqpoint{0.869428in}{0.615594in}}%
\pgfpathlineto{\pgfqpoint{0.921730in}{0.645106in}}%
\pgfpathlineto{\pgfqpoint{0.968531in}{0.641496in}}%
\pgfpathlineto{\pgfqpoint{1.010878in}{0.646517in}}%
\pgfpathlineto{\pgfqpoint{1.049546in}{0.660742in}}%
\pgfpathlineto{\pgfqpoint{1.085124in}{0.663345in}}%
\pgfpathlineto{\pgfqpoint{1.118068in}{0.682201in}}%
\pgfpathlineto{\pgfqpoint{1.148743in}{0.680785in}}%
\pgfpathlineto{\pgfqpoint{1.177440in}{0.673444in}}%
\pgfpathlineto{\pgfqpoint{1.204399in}{0.690496in}}%
\pgfpathlineto{\pgfqpoint{1.229820in}{0.683735in}}%
\pgfpathlineto{\pgfqpoint{1.253867in}{0.694476in}}%
\pgfpathlineto{\pgfqpoint{1.276683in}{0.694954in}}%
\pgfpathlineto{\pgfqpoint{1.298386in}{0.719474in}}%
\pgfpathlineto{\pgfqpoint{1.319081in}{0.737628in}}%
\pgfpathlineto{\pgfqpoint{1.338856in}{0.724278in}}%
\pgfpathlineto{\pgfqpoint{1.357791in}{0.747434in}}%
\pgfpathlineto{\pgfqpoint{1.375953in}{0.734642in}}%
\pgfpathlineto{\pgfqpoint{1.393404in}{0.751688in}}%
\pgfpathlineto{\pgfqpoint{1.410197in}{0.751538in}}%
\pgfpathlineto{\pgfqpoint{1.426379in}{0.770289in}}%
\pgfpathlineto{\pgfqpoint{1.441994in}{0.770601in}}%
\pgfpathlineto{\pgfqpoint{1.457080in}{0.795853in}}%
\pgfpathlineto{\pgfqpoint{1.471672in}{0.790709in}}%
\pgfpathlineto{\pgfqpoint{1.485801in}{0.792954in}}%
\pgfpathlineto{\pgfqpoint{1.499495in}{0.797816in}}%
\pgfpathlineto{\pgfqpoint{1.512781in}{0.793579in}}%
\pgfpathlineto{\pgfqpoint{1.525682in}{0.803643in}}%
\pgfpathlineto{\pgfqpoint{1.550414in}{0.800770in}}%
\pgfpathlineto{\pgfqpoint{1.562283in}{0.810541in}}%
\pgfpathlineto{\pgfqpoint{1.573844in}{0.792158in}}%
\pgfpathlineto{\pgfqpoint{1.585113in}{0.815284in}}%
\pgfpathlineto{\pgfqpoint{1.596104in}{0.812101in}}%
\pgfpathlineto{\pgfqpoint{1.606830in}{0.816053in}}%
\pgfpathlineto{\pgfqpoint{1.617303in}{0.827091in}}%
\pgfpathlineto{\pgfqpoint{1.627536in}{0.818869in}}%
\pgfpathlineto{\pgfqpoint{1.637540in}{0.833569in}}%
\pgfpathlineto{\pgfqpoint{1.647323in}{0.843675in}}%
\pgfpathlineto{\pgfqpoint{1.656896in}{0.866906in}}%
\pgfpathlineto{\pgfqpoint{1.666268in}{0.856975in}}%
\pgfpathlineto{\pgfqpoint{1.675446in}{0.860351in}}%
\pgfpathlineto{\pgfqpoint{1.684440in}{0.877804in}}%
\pgfpathlineto{\pgfqpoint{1.693255in}{0.856598in}}%
\pgfpathlineto{\pgfqpoint{1.710378in}{0.885521in}}%
\pgfpathlineto{\pgfqpoint{1.718699in}{0.881316in}}%
\pgfpathlineto{\pgfqpoint{1.726868in}{0.891523in}}%
\pgfpathlineto{\pgfqpoint{1.734889in}{0.898350in}}%
\pgfpathlineto{\pgfqpoint{1.742769in}{0.894551in}}%
\pgfpathlineto{\pgfqpoint{1.750511in}{0.883521in}}%
\pgfpathlineto{\pgfqpoint{1.758121in}{0.921126in}}%
\pgfpathlineto{\pgfqpoint{1.765604in}{0.905522in}}%
\pgfpathlineto{\pgfqpoint{1.772962in}{0.926309in}}%
\pgfpathlineto{\pgfqpoint{1.780201in}{0.911397in}}%
\pgfpathlineto{\pgfqpoint{1.787325in}{0.923419in}}%
\pgfpathlineto{\pgfqpoint{1.794336in}{0.911711in}}%
\pgfpathlineto{\pgfqpoint{1.801238in}{0.916881in}}%
\pgfpathlineto{\pgfqpoint{1.808035in}{0.941136in}}%
\pgfpathlineto{\pgfqpoint{1.814730in}{0.955638in}}%
\pgfpathlineto{\pgfqpoint{1.821326in}{0.946575in}}%
\pgfpathlineto{\pgfqpoint{1.827826in}{0.969671in}}%
\pgfpathlineto{\pgfqpoint{1.834232in}{0.954381in}}%
\pgfpathlineto{\pgfqpoint{1.840547in}{0.946788in}}%
\pgfpathlineto{\pgfqpoint{1.846774in}{0.966470in}}%
\pgfpathlineto{\pgfqpoint{1.852915in}{0.944492in}}%
\pgfpathlineto{\pgfqpoint{1.858972in}{0.950738in}}%
\pgfpathlineto{\pgfqpoint{1.864949in}{0.962477in}}%
\pgfpathlineto{\pgfqpoint{1.870846in}{0.983022in}}%
\pgfpathlineto{\pgfqpoint{1.876666in}{0.962696in}}%
\pgfpathlineto{\pgfqpoint{1.882411in}{0.967552in}}%
\pgfpathlineto{\pgfqpoint{1.893683in}{0.962816in}}%
\pgfpathlineto{\pgfqpoint{1.899214in}{0.993752in}}%
\pgfpathlineto{\pgfqpoint{1.904677in}{0.994047in}}%
\pgfpathlineto{\pgfqpoint{1.910074in}{0.986323in}}%
\pgfpathlineto{\pgfqpoint{1.915406in}{0.995003in}}%
\pgfpathlineto{\pgfqpoint{1.920676in}{0.979551in}}%
\pgfpathlineto{\pgfqpoint{1.925883in}{1.008156in}}%
\pgfpathlineto{\pgfqpoint{1.931031in}{0.995598in}}%
\pgfpathlineto{\pgfqpoint{1.936119in}{1.031768in}}%
\pgfpathlineto{\pgfqpoint{1.941150in}{1.012239in}}%
\pgfpathlineto{\pgfqpoint{1.946125in}{1.024522in}}%
\pgfpathlineto{\pgfqpoint{1.951045in}{1.029597in}}%
\pgfpathlineto{\pgfqpoint{1.955911in}{1.021060in}}%
\pgfpathlineto{\pgfqpoint{1.960725in}{1.040415in}}%
\pgfpathlineto{\pgfqpoint{1.965487in}{1.039447in}}%
\pgfpathlineto{\pgfqpoint{1.970199in}{1.012496in}}%
\pgfpathlineto{\pgfqpoint{1.974861in}{1.044452in}}%
\pgfpathlineto{\pgfqpoint{1.979475in}{1.054261in}}%
\pgfpathlineto{\pgfqpoint{1.984042in}{1.028789in}}%
\pgfpathlineto{\pgfqpoint{1.988563in}{1.040554in}}%
\pgfpathlineto{\pgfqpoint{1.993038in}{1.034905in}}%
\pgfpathlineto{\pgfqpoint{1.997468in}{1.053986in}}%
\pgfpathlineto{\pgfqpoint{2.001855in}{1.046170in}}%
\pgfpathlineto{\pgfqpoint{2.006199in}{1.048055in}}%
\pgfpathlineto{\pgfqpoint{2.010501in}{1.070535in}}%
\pgfpathlineto{\pgfqpoint{2.018983in}{1.064107in}}%
\pgfpathlineto{\pgfqpoint{2.023164in}{1.084619in}}%
\pgfpathlineto{\pgfqpoint{2.027306in}{1.069046in}}%
\pgfpathlineto{\pgfqpoint{2.031410in}{1.103557in}}%
\pgfpathlineto{\pgfqpoint{2.035476in}{1.101918in}}%
\pgfpathlineto{\pgfqpoint{2.039506in}{1.108778in}}%
\pgfpathlineto{\pgfqpoint{2.043499in}{1.093587in}}%
\pgfpathlineto{\pgfqpoint{2.047457in}{1.104918in}}%
\pgfpathlineto{\pgfqpoint{2.051380in}{1.122432in}}%
\pgfpathlineto{\pgfqpoint{2.055269in}{1.089330in}}%
\pgfpathlineto{\pgfqpoint{2.059125in}{1.106190in}}%
\pgfpathlineto{\pgfqpoint{2.062947in}{1.096567in}}%
\pgfpathlineto{\pgfqpoint{2.066736in}{1.115036in}}%
\pgfpathlineto{\pgfqpoint{2.070494in}{1.107313in}}%
\pgfpathlineto{\pgfqpoint{2.074220in}{1.119670in}}%
\pgfpathlineto{\pgfqpoint{2.077916in}{1.103243in}}%
\pgfpathlineto{\pgfqpoint{2.081580in}{1.110260in}}%
\pgfpathlineto{\pgfqpoint{2.085215in}{1.121924in}}%
\pgfpathlineto{\pgfqpoint{2.088821in}{1.120568in}}%
\pgfpathlineto{\pgfqpoint{2.092398in}{1.099160in}}%
\pgfpathlineto{\pgfqpoint{2.095946in}{1.138968in}}%
\pgfpathlineto{\pgfqpoint{2.099466in}{1.117167in}}%
\pgfpathlineto{\pgfqpoint{2.102958in}{1.120094in}}%
\pgfpathlineto{\pgfqpoint{2.113274in}{1.150520in}}%
\pgfpathlineto{\pgfqpoint{2.116661in}{1.141886in}}%
\pgfpathlineto{\pgfqpoint{2.120021in}{1.129146in}}%
\pgfpathlineto{\pgfqpoint{2.126667in}{1.154274in}}%
\pgfpathlineto{\pgfqpoint{2.129954in}{1.144229in}}%
\pgfpathlineto{\pgfqpoint{2.133216in}{1.154352in}}%
\pgfpathlineto{\pgfqpoint{2.136455in}{1.147613in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.136837in}}%
\pgfpathlineto{\pgfqpoint{2.142862in}{1.141440in}}%
\pgfpathlineto{\pgfqpoint{2.146031in}{1.152996in}}%
\pgfpathlineto{\pgfqpoint{2.149178in}{1.141975in}}%
\pgfpathlineto{\pgfqpoint{2.152303in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{2.155406in}{1.152768in}}%
\pgfpathlineto{\pgfqpoint{2.158488in}{1.148570in}}%
\pgfpathlineto{\pgfqpoint{2.161548in}{1.195928in}}%
\pgfpathlineto{\pgfqpoint{2.164588in}{1.181542in}}%
\pgfpathlineto{\pgfqpoint{2.167607in}{1.181269in}}%
\pgfpathlineto{\pgfqpoint{2.173584in}{1.169071in}}%
\pgfpathlineto{\pgfqpoint{2.176543in}{1.196756in}}%
\pgfpathlineto{\pgfqpoint{2.179482in}{1.176232in}}%
\pgfpathlineto{\pgfqpoint{2.182402in}{1.187374in}}%
\pgfpathlineto{\pgfqpoint{2.185303in}{1.181891in}}%
\pgfpathlineto{\pgfqpoint{2.188185in}{1.196934in}}%
\pgfpathlineto{\pgfqpoint{2.191049in}{1.201792in}}%
\pgfpathlineto{\pgfqpoint{2.193894in}{1.198199in}}%
\pgfpathlineto{\pgfqpoint{2.196722in}{1.196645in}}%
\pgfpathlineto{\pgfqpoint{2.199531in}{1.203103in}}%
\pgfpathlineto{\pgfqpoint{2.205098in}{1.191845in}}%
\pgfpathlineto{\pgfqpoint{2.207855in}{1.205331in}}%
\pgfpathlineto{\pgfqpoint{2.210595in}{1.205667in}}%
\pgfpathlineto{\pgfqpoint{2.213319in}{1.219680in}}%
\pgfpathlineto{\pgfqpoint{2.216026in}{1.189620in}}%
\pgfpathlineto{\pgfqpoint{2.218717in}{1.223434in}}%
\pgfpathlineto{\pgfqpoint{2.224050in}{1.231494in}}%
\pgfpathlineto{\pgfqpoint{2.226693in}{1.227644in}}%
\pgfpathlineto{\pgfqpoint{2.229320in}{1.221802in}}%
\pgfpathlineto{\pgfqpoint{2.231931in}{1.223790in}}%
\pgfpathlineto{\pgfqpoint{2.234528in}{1.230786in}}%
\pgfpathlineto{\pgfqpoint{2.237110in}{1.221823in}}%
\pgfpathlineto{\pgfqpoint{2.239676in}{1.239111in}}%
\pgfpathlineto{\pgfqpoint{2.244766in}{1.222309in}}%
\pgfpathlineto{\pgfqpoint{2.247289in}{1.225675in}}%
\pgfpathlineto{\pgfqpoint{2.249797in}{1.240785in}}%
\pgfpathlineto{\pgfqpoint{2.252292in}{1.248042in}}%
\pgfpathlineto{\pgfqpoint{2.254773in}{1.227368in}}%
\pgfpathlineto{\pgfqpoint{2.257240in}{1.241337in}}%
\pgfpathlineto{\pgfqpoint{2.259694in}{1.232286in}}%
\pgfpathlineto{\pgfqpoint{2.262134in}{1.249666in}}%
\pgfpathlineto{\pgfqpoint{2.264560in}{1.255167in}}%
\pgfpathlineto{\pgfqpoint{2.266974in}{1.215465in}}%
\pgfpathlineto{\pgfqpoint{2.269375in}{1.241182in}}%
\pgfpathlineto{\pgfqpoint{2.274137in}{1.219149in}}%
\pgfpathlineto{\pgfqpoint{2.278850in}{1.250057in}}%
\pgfpathlineto{\pgfqpoint{2.281187in}{1.231508in}}%
\pgfpathlineto{\pgfqpoint{2.288128in}{1.247923in}}%
\pgfpathlineto{\pgfqpoint{2.290417in}{1.250551in}}%
\pgfpathlineto{\pgfqpoint{2.292695in}{1.241574in}}%
\pgfpathlineto{\pgfqpoint{2.294961in}{1.243485in}}%
\pgfpathlineto{\pgfqpoint{2.297216in}{1.240540in}}%
\pgfpathlineto{\pgfqpoint{2.299459in}{1.253437in}}%
\pgfpathlineto{\pgfqpoint{2.301692in}{1.247356in}}%
\pgfpathlineto{\pgfqpoint{2.306123in}{1.247405in}}%
\pgfpathlineto{\pgfqpoint{2.308322in}{1.257625in}}%
\pgfpathlineto{\pgfqpoint{2.310510in}{1.256288in}}%
\pgfpathlineto{\pgfqpoint{2.312688in}{1.245023in}}%
\pgfpathlineto{\pgfqpoint{2.314855in}{1.280560in}}%
\pgfpathlineto{\pgfqpoint{2.317011in}{1.269060in}}%
\pgfpathlineto{\pgfqpoint{2.319157in}{1.279912in}}%
\pgfpathlineto{\pgfqpoint{2.321293in}{1.267517in}}%
\pgfpathlineto{\pgfqpoint{2.323419in}{1.302114in}}%
\pgfpathlineto{\pgfqpoint{2.325534in}{1.267492in}}%
\pgfpathlineto{\pgfqpoint{2.327640in}{1.270957in}}%
\pgfpathlineto{\pgfqpoint{2.329736in}{1.264816in}}%
\pgfpathlineto{\pgfqpoint{2.331821in}{1.292844in}}%
\pgfpathlineto{\pgfqpoint{2.333897in}{1.274919in}}%
\pgfpathlineto{\pgfqpoint{2.335964in}{1.276124in}}%
\pgfpathlineto{\pgfqpoint{2.338021in}{1.274182in}}%
\pgfpathlineto{\pgfqpoint{2.340068in}{1.287591in}}%
\pgfpathlineto{\pgfqpoint{2.342106in}{1.275621in}}%
\pgfpathlineto{\pgfqpoint{2.344135in}{1.294949in}}%
\pgfpathlineto{\pgfqpoint{2.346155in}{1.282468in}}%
\pgfpathlineto{\pgfqpoint{2.348165in}{1.290687in}}%
\pgfpathlineto{\pgfqpoint{2.350167in}{1.285364in}}%
\pgfpathlineto{\pgfqpoint{2.352159in}{1.284991in}}%
\pgfpathlineto{\pgfqpoint{2.354143in}{1.267018in}}%
\pgfpathlineto{\pgfqpoint{2.356118in}{1.303340in}}%
\pgfpathlineto{\pgfqpoint{2.358084in}{1.287941in}}%
\pgfpathlineto{\pgfqpoint{2.360041in}{1.290938in}}%
\pgfpathlineto{\pgfqpoint{2.361990in}{1.301641in}}%
\pgfpathlineto{\pgfqpoint{2.365863in}{1.286674in}}%
\pgfpathlineto{\pgfqpoint{2.367786in}{1.297808in}}%
\pgfpathlineto{\pgfqpoint{2.369702in}{1.287822in}}%
\pgfpathlineto{\pgfqpoint{2.371609in}{1.286115in}}%
\pgfpathlineto{\pgfqpoint{2.375399in}{1.302442in}}%
\pgfpathlineto{\pgfqpoint{2.377282in}{1.283477in}}%
\pgfpathlineto{\pgfqpoint{2.379157in}{1.292955in}}%
\pgfpathlineto{\pgfqpoint{2.381024in}{1.276585in}}%
\pgfpathlineto{\pgfqpoint{2.382884in}{1.303308in}}%
\pgfpathlineto{\pgfqpoint{2.384735in}{1.285927in}}%
\pgfpathlineto{\pgfqpoint{2.386579in}{1.310588in}}%
\pgfpathlineto{\pgfqpoint{2.388416in}{1.300331in}}%
\pgfpathlineto{\pgfqpoint{2.390245in}{1.316439in}}%
\pgfpathlineto{\pgfqpoint{2.392066in}{1.291377in}}%
\pgfpathlineto{\pgfqpoint{2.393880in}{1.325416in}}%
\pgfpathlineto{\pgfqpoint{2.395687in}{1.299586in}}%
\pgfpathlineto{\pgfqpoint{2.397486in}{1.312670in}}%
\pgfpathlineto{\pgfqpoint{2.399278in}{1.296583in}}%
\pgfpathlineto{\pgfqpoint{2.401063in}{1.310495in}}%
\pgfpathlineto{\pgfqpoint{2.402841in}{1.306774in}}%
\pgfpathlineto{\pgfqpoint{2.404611in}{1.322503in}}%
\pgfpathlineto{\pgfqpoint{2.406375in}{1.287565in}}%
\pgfpathlineto{\pgfqpoint{2.408132in}{1.307681in}}%
\pgfpathlineto{\pgfqpoint{2.409882in}{1.312899in}}%
\pgfpathlineto{\pgfqpoint{2.411624in}{1.329533in}}%
\pgfpathlineto{\pgfqpoint{2.415090in}{1.311840in}}%
\pgfpathlineto{\pgfqpoint{2.418529in}{1.318076in}}%
\pgfpathlineto{\pgfqpoint{2.420239in}{1.317869in}}%
\pgfpathlineto{\pgfqpoint{2.421941in}{1.310424in}}%
\pgfpathlineto{\pgfqpoint{2.423638in}{1.312917in}}%
\pgfpathlineto{\pgfqpoint{2.427012in}{1.298079in}}%
\pgfpathlineto{\pgfqpoint{2.428689in}{1.316360in}}%
\pgfpathlineto{\pgfqpoint{2.430360in}{1.312983in}}%
\pgfpathlineto{\pgfqpoint{2.432025in}{1.335062in}}%
\pgfpathlineto{\pgfqpoint{2.433684in}{1.319012in}}%
\pgfpathlineto{\pgfqpoint{2.436982in}{1.332115in}}%
\pgfpathlineto{\pgfqpoint{2.438623in}{1.317535in}}%
\pgfpathlineto{\pgfqpoint{2.440257in}{1.335237in}}%
\pgfpathlineto{\pgfqpoint{2.441885in}{1.332520in}}%
\pgfpathlineto{\pgfqpoint{2.443507in}{1.308596in}}%
\pgfpathlineto{\pgfqpoint{2.445124in}{1.327360in}}%
\pgfpathlineto{\pgfqpoint{2.446735in}{1.323413in}}%
\pgfpathlineto{\pgfqpoint{2.448339in}{1.316225in}}%
\pgfpathlineto{\pgfqpoint{2.449938in}{1.321389in}}%
\pgfpathlineto{\pgfqpoint{2.451532in}{1.321924in}}%
\pgfpathlineto{\pgfqpoint{2.453119in}{1.323748in}}%
\pgfpathlineto{\pgfqpoint{2.454701in}{1.337004in}}%
\pgfpathlineto{\pgfqpoint{2.456278in}{1.309825in}}%
\pgfpathlineto{\pgfqpoint{2.457849in}{1.318848in}}%
\pgfpathlineto{\pgfqpoint{2.459414in}{1.299981in}}%
\pgfpathlineto{\pgfqpoint{2.462528in}{1.343273in}}%
\pgfpathlineto{\pgfqpoint{2.464077in}{1.329425in}}%
\pgfpathlineto{\pgfqpoint{2.465621in}{1.344738in}}%
\pgfpathlineto{\pgfqpoint{2.467159in}{1.332553in}}%
\pgfpathlineto{\pgfqpoint{2.468692in}{1.333205in}}%
\pgfpathlineto{\pgfqpoint{2.470220in}{1.340447in}}%
\pgfpathlineto{\pgfqpoint{2.471742in}{1.361638in}}%
\pgfpathlineto{\pgfqpoint{2.474772in}{1.330215in}}%
\pgfpathlineto{\pgfqpoint{2.476279in}{1.330325in}}%
\pgfpathlineto{\pgfqpoint{2.477781in}{1.341947in}}%
\pgfpathlineto{\pgfqpoint{2.479278in}{1.323073in}}%
\pgfpathlineto{\pgfqpoint{2.480770in}{1.344540in}}%
\pgfpathlineto{\pgfqpoint{2.483739in}{1.323343in}}%
\pgfpathlineto{\pgfqpoint{2.488155in}{1.351021in}}%
\pgfpathlineto{\pgfqpoint{2.489618in}{1.323176in}}%
\pgfpathlineto{\pgfqpoint{2.491076in}{1.372210in}}%
\pgfpathlineto{\pgfqpoint{2.492529in}{1.354462in}}%
\pgfpathlineto{\pgfqpoint{2.493977in}{1.369406in}}%
\pgfpathlineto{\pgfqpoint{2.495420in}{1.369558in}}%
\pgfpathlineto{\pgfqpoint{2.496859in}{1.342025in}}%
\pgfpathlineto{\pgfqpoint{2.498293in}{1.359872in}}%
\pgfpathlineto{\pgfqpoint{2.499723in}{1.360279in}}%
\pgfpathlineto{\pgfqpoint{2.502569in}{1.330985in}}%
\pgfpathlineto{\pgfqpoint{2.503985in}{1.363526in}}%
\pgfpathlineto{\pgfqpoint{2.505396in}{1.348861in}}%
\pgfpathlineto{\pgfqpoint{2.506803in}{1.354260in}}%
\pgfpathlineto{\pgfqpoint{2.508206in}{1.376564in}}%
\pgfpathlineto{\pgfqpoint{2.509604in}{1.350505in}}%
\pgfpathlineto{\pgfqpoint{2.512388in}{1.366555in}}%
\pgfpathlineto{\pgfqpoint{2.513773in}{1.369126in}}%
\pgfpathlineto{\pgfqpoint{2.515154in}{1.344816in}}%
\pgfpathlineto{\pgfqpoint{2.516530in}{1.364668in}}%
\pgfpathlineto{\pgfqpoint{2.517903in}{1.338277in}}%
\pgfpathlineto{\pgfqpoint{2.519271in}{1.366562in}}%
\pgfpathlineto{\pgfqpoint{2.520635in}{1.370673in}}%
\pgfpathlineto{\pgfqpoint{2.521995in}{1.378647in}}%
\pgfpathlineto{\pgfqpoint{2.523350in}{1.371636in}}%
\pgfpathlineto{\pgfqpoint{2.524702in}{1.376361in}}%
\pgfpathlineto{\pgfqpoint{2.526049in}{1.374471in}}%
\pgfpathlineto{\pgfqpoint{2.527393in}{1.378557in}}%
\pgfpathlineto{\pgfqpoint{2.528732in}{1.371488in}}%
\pgfpathlineto{\pgfqpoint{2.531399in}{1.384584in}}%
\pgfpathlineto{\pgfqpoint{2.532726in}{1.382004in}}%
\pgfpathlineto{\pgfqpoint{2.534050in}{1.368812in}}%
\pgfpathlineto{\pgfqpoint{2.535369in}{1.372590in}}%
\pgfpathlineto{\pgfqpoint{2.537997in}{1.362216in}}%
\pgfpathlineto{\pgfqpoint{2.539305in}{1.384753in}}%
\pgfpathlineto{\pgfqpoint{2.540609in}{1.385006in}}%
\pgfpathlineto{\pgfqpoint{2.541909in}{1.365218in}}%
\pgfpathlineto{\pgfqpoint{2.543205in}{1.377450in}}%
\pgfpathlineto{\pgfqpoint{2.544498in}{1.346855in}}%
\pgfpathlineto{\pgfqpoint{2.545787in}{1.379821in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{1.378559in}}%
\pgfpathlineto{\pgfqpoint{2.548354in}{1.369241in}}%
\pgfpathlineto{\pgfqpoint{2.549632in}{1.385228in}}%
\pgfpathlineto{\pgfqpoint{2.550906in}{1.369762in}}%
\pgfpathlineto{\pgfqpoint{2.553444in}{1.408041in}}%
\pgfpathlineto{\pgfqpoint{2.555967in}{1.364593in}}%
\pgfpathlineto{\pgfqpoint{2.557223in}{1.386407in}}%
\pgfpathlineto{\pgfqpoint{2.558476in}{1.385610in}}%
\pgfpathlineto{\pgfqpoint{2.559725in}{1.365049in}}%
\pgfpathlineto{\pgfqpoint{2.560971in}{1.380092in}}%
\pgfpathlineto{\pgfqpoint{2.562213in}{1.380626in}}%
\pgfpathlineto{\pgfqpoint{2.564687in}{1.367955in}}%
\pgfpathlineto{\pgfqpoint{2.565919in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{2.567148in}{1.395701in}}%
\pgfpathlineto{\pgfqpoint{2.569595in}{1.357531in}}%
\pgfpathlineto{\pgfqpoint{2.570813in}{1.386179in}}%
\pgfpathlineto{\pgfqpoint{2.572028in}{1.385295in}}%
\pgfpathlineto{\pgfqpoint{2.573240in}{1.403702in}}%
\pgfpathlineto{\pgfqpoint{2.575654in}{1.376798in}}%
\pgfpathlineto{\pgfqpoint{2.576856in}{1.379082in}}%
\pgfpathlineto{\pgfqpoint{2.579250in}{1.388084in}}%
\pgfpathlineto{\pgfqpoint{2.580442in}{1.386440in}}%
\pgfpathlineto{\pgfqpoint{2.581632in}{1.392449in}}%
\pgfpathlineto{\pgfqpoint{2.582818in}{1.387540in}}%
\pgfpathlineto{\pgfqpoint{2.584000in}{1.395307in}}%
\pgfpathlineto{\pgfqpoint{2.585180in}{1.386447in}}%
\pgfpathlineto{\pgfqpoint{2.586357in}{1.402023in}}%
\pgfpathlineto{\pgfqpoint{2.587530in}{1.374459in}}%
\pgfpathlineto{\pgfqpoint{2.588701in}{1.378416in}}%
\pgfpathlineto{\pgfqpoint{2.589868in}{1.396608in}}%
\pgfpathlineto{\pgfqpoint{2.591032in}{1.380235in}}%
\pgfpathlineto{\pgfqpoint{2.592194in}{1.396499in}}%
\pgfpathlineto{\pgfqpoint{2.593352in}{1.349865in}}%
\pgfpathlineto{\pgfqpoint{2.594507in}{1.400811in}}%
\pgfpathlineto{\pgfqpoint{2.595659in}{1.391495in}}%
\pgfpathlineto{\pgfqpoint{2.597955in}{1.400400in}}%
\pgfpathlineto{\pgfqpoint{2.599098in}{1.397248in}}%
\pgfpathlineto{\pgfqpoint{2.600239in}{1.401550in}}%
\pgfpathlineto{\pgfqpoint{2.601376in}{1.386794in}}%
\pgfpathlineto{\pgfqpoint{2.603643in}{1.410699in}}%
\pgfpathlineto{\pgfqpoint{2.605898in}{1.374749in}}%
\pgfpathlineto{\pgfqpoint{2.607021in}{1.411592in}}%
\pgfpathlineto{\pgfqpoint{2.608141in}{1.397413in}}%
\pgfpathlineto{\pgfqpoint{2.609259in}{1.397566in}}%
\pgfpathlineto{\pgfqpoint{2.610374in}{1.396413in}}%
\pgfpathlineto{\pgfqpoint{2.611486in}{1.384941in}}%
\pgfpathlineto{\pgfqpoint{2.612595in}{1.396062in}}%
\pgfpathlineto{\pgfqpoint{2.613701in}{1.395000in}}%
\pgfpathlineto{\pgfqpoint{2.614805in}{1.409492in}}%
\pgfpathlineto{\pgfqpoint{2.615906in}{1.363417in}}%
\pgfpathlineto{\pgfqpoint{2.618100in}{1.409868in}}%
\pgfpathlineto{\pgfqpoint{2.619193in}{1.381416in}}%
\pgfpathlineto{\pgfqpoint{2.621370in}{1.404985in}}%
\pgfpathlineto{\pgfqpoint{2.622455in}{1.389679in}}%
\pgfpathlineto{\pgfqpoint{2.623537in}{1.412138in}}%
\pgfpathlineto{\pgfqpoint{2.625694in}{1.388086in}}%
\pgfpathlineto{\pgfqpoint{2.626769in}{1.402692in}}%
\pgfpathlineto{\pgfqpoint{2.629976in}{1.378277in}}%
\pgfpathlineto{\pgfqpoint{2.631040in}{1.403055in}}%
\pgfpathlineto{\pgfqpoint{2.633161in}{1.379737in}}%
\pgfpathlineto{\pgfqpoint{2.634218in}{1.373105in}}%
\pgfpathlineto{\pgfqpoint{2.635272in}{1.407662in}}%
\pgfpathlineto{\pgfqpoint{2.637373in}{1.373432in}}%
\pgfpathlineto{\pgfqpoint{2.638419in}{1.398165in}}%
\pgfpathlineto{\pgfqpoint{2.639463in}{1.381956in}}%
\pgfpathlineto{\pgfqpoint{2.640505in}{1.410781in}}%
\pgfpathlineto{\pgfqpoint{2.641544in}{1.401806in}}%
\pgfpathlineto{\pgfqpoint{2.642581in}{1.421371in}}%
\pgfpathlineto{\pgfqpoint{2.644648in}{1.398715in}}%
\pgfpathlineto{\pgfqpoint{2.645678in}{1.389632in}}%
\pgfpathlineto{\pgfqpoint{2.647730in}{1.414078in}}%
\pgfpathlineto{\pgfqpoint{2.649773in}{1.387844in}}%
\pgfpathlineto{\pgfqpoint{2.650791in}{1.429423in}}%
\pgfpathlineto{\pgfqpoint{2.652820in}{1.399117in}}%
\pgfpathlineto{\pgfqpoint{2.653831in}{1.398390in}}%
\pgfpathlineto{\pgfqpoint{2.654839in}{1.411754in}}%
\pgfpathlineto{\pgfqpoint{2.655846in}{1.391646in}}%
\pgfpathlineto{\pgfqpoint{2.656850in}{1.392578in}}%
\pgfpathlineto{\pgfqpoint{2.657852in}{1.386310in}}%
\pgfpathlineto{\pgfqpoint{2.659849in}{1.406397in}}%
\pgfpathlineto{\pgfqpoint{2.662828in}{1.419096in}}%
\pgfpathlineto{\pgfqpoint{2.663817in}{1.434874in}}%
\pgfpathlineto{\pgfqpoint{2.664803in}{1.408227in}}%
\pgfpathlineto{\pgfqpoint{2.665787in}{1.419889in}}%
\pgfpathlineto{\pgfqpoint{2.666769in}{1.464152in}}%
\pgfpathlineto{\pgfqpoint{2.667749in}{1.425718in}}%
\pgfpathlineto{\pgfqpoint{2.668727in}{1.433507in}}%
\pgfpathlineto{\pgfqpoint{2.669702in}{1.416406in}}%
\pgfpathlineto{\pgfqpoint{2.670676in}{1.454109in}}%
\pgfpathlineto{\pgfqpoint{2.671647in}{1.419348in}}%
\pgfpathlineto{\pgfqpoint{2.672616in}{1.420197in}}%
\pgfpathlineto{\pgfqpoint{2.673583in}{1.419837in}}%
\pgfpathlineto{\pgfqpoint{2.674548in}{1.487709in}}%
\pgfpathlineto{\pgfqpoint{2.676472in}{1.394994in}}%
\pgfpathlineto{\pgfqpoint{2.681246in}{1.435529in}}%
\pgfpathlineto{\pgfqpoint{2.683141in}{1.410447in}}%
\pgfpathlineto{\pgfqpoint{2.684085in}{1.405668in}}%
\pgfpathlineto{\pgfqpoint{2.685028in}{1.429612in}}%
\pgfpathlineto{\pgfqpoint{2.686907in}{1.408658in}}%
\pgfpathlineto{\pgfqpoint{2.687843in}{1.470327in}}%
\pgfpathlineto{\pgfqpoint{2.689711in}{1.411322in}}%
\pgfpathlineto{\pgfqpoint{2.690641in}{1.403006in}}%
\pgfpathlineto{\pgfqpoint{2.691570in}{1.409010in}}%
\pgfpathlineto{\pgfqpoint{2.692497in}{1.425469in}}%
\pgfpathlineto{\pgfqpoint{2.693422in}{1.585369in}}%
\pgfpathlineto{\pgfqpoint{2.694345in}{1.394423in}}%
\pgfpathlineto{\pgfqpoint{2.695266in}{1.503957in}}%
\pgfpathlineto{\pgfqpoint{2.696185in}{1.392039in}}%
\pgfpathlineto{\pgfqpoint{2.697103in}{1.439848in}}%
\pgfpathlineto{\pgfqpoint{2.698018in}{1.421145in}}%
\pgfpathlineto{\pgfqpoint{2.698932in}{1.428877in}}%
\pgfpathlineto{\pgfqpoint{2.699843in}{1.592238in}}%
\pgfpathlineto{\pgfqpoint{2.700753in}{1.402185in}}%
\pgfpathlineto{\pgfqpoint{2.701661in}{1.475023in}}%
\pgfpathlineto{\pgfqpoint{2.702567in}{1.430707in}}%
\pgfpathlineto{\pgfqpoint{2.703471in}{1.533298in}}%
\pgfpathlineto{\pgfqpoint{2.704374in}{1.407064in}}%
\pgfpathlineto{\pgfqpoint{2.705274in}{1.408204in}}%
\pgfpathlineto{\pgfqpoint{2.706173in}{1.409140in}}%
\pgfpathlineto{\pgfqpoint{2.707070in}{1.440612in}}%
\pgfpathlineto{\pgfqpoint{2.709750in}{1.392575in}}%
\pgfpathlineto{\pgfqpoint{2.710640in}{1.414762in}}%
\pgfpathlineto{\pgfqpoint{2.711528in}{1.405568in}}%
\pgfpathlineto{\pgfqpoint{2.712414in}{1.420661in}}%
\pgfpathlineto{\pgfqpoint{2.713299in}{1.408892in}}%
\pgfpathlineto{\pgfqpoint{2.714182in}{1.382212in}}%
\pgfpathlineto{\pgfqpoint{2.715063in}{1.437210in}}%
\pgfpathlineto{\pgfqpoint{2.715942in}{1.412446in}}%
\pgfpathlineto{\pgfqpoint{2.718569in}{1.442626in}}%
\pgfpathlineto{\pgfqpoint{2.719442in}{1.423266in}}%
\pgfpathlineto{\pgfqpoint{2.721182in}{1.447512in}}%
\pgfpathlineto{\pgfqpoint{2.722049in}{1.419400in}}%
\pgfpathlineto{\pgfqpoint{2.722914in}{1.436441in}}%
\pgfpathlineto{\pgfqpoint{2.723778in}{1.423447in}}%
\pgfpathlineto{\pgfqpoint{2.724641in}{1.425806in}}%
\pgfpathlineto{\pgfqpoint{2.725501in}{1.425495in}}%
\pgfpathlineto{\pgfqpoint{2.726360in}{1.416747in}}%
\pgfpathlineto{\pgfqpoint{2.727217in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.728073in}{1.428934in}}%
\pgfpathlineto{\pgfqpoint{2.728927in}{1.426524in}}%
\pgfpathlineto{\pgfqpoint{2.731479in}{1.400951in}}%
\pgfpathlineto{\pgfqpoint{2.733173in}{1.449190in}}%
\pgfpathlineto{\pgfqpoint{2.734017in}{1.435243in}}%
\pgfpathlineto{\pgfqpoint{2.734859in}{1.440658in}}%
\pgfpathlineto{\pgfqpoint{2.735701in}{1.439746in}}%
\pgfpathlineto{\pgfqpoint{2.736540in}{1.435831in}}%
\pgfpathlineto{\pgfqpoint{2.739049in}{1.442356in}}%
\pgfpathlineto{\pgfqpoint{2.739882in}{1.430918in}}%
\pgfpathlineto{\pgfqpoint{2.740714in}{1.434617in}}%
\pgfpathlineto{\pgfqpoint{2.741544in}{1.423467in}}%
\pgfpathlineto{\pgfqpoint{2.742373in}{1.453329in}}%
\pgfpathlineto{\pgfqpoint{2.744025in}{1.429163in}}%
\pgfpathlineto{\pgfqpoint{2.745672in}{1.437412in}}%
\pgfpathlineto{\pgfqpoint{2.746493in}{1.429551in}}%
\pgfpathlineto{\pgfqpoint{2.747312in}{1.439328in}}%
\pgfpathlineto{\pgfqpoint{2.748130in}{1.413939in}}%
\pgfpathlineto{\pgfqpoint{2.748946in}{1.416411in}}%
\pgfpathlineto{\pgfqpoint{2.750575in}{1.447979in}}%
\pgfpathlineto{\pgfqpoint{2.751387in}{1.446186in}}%
\pgfpathlineto{\pgfqpoint{2.753006in}{1.450412in}}%
\pgfpathlineto{\pgfqpoint{2.753814in}{1.441789in}}%
\pgfpathlineto{\pgfqpoint{2.754620in}{1.441935in}}%
\pgfpathlineto{\pgfqpoint{2.755424in}{1.454269in}}%
\pgfpathlineto{\pgfqpoint{2.757829in}{1.429850in}}%
\pgfpathlineto{\pgfqpoint{2.758628in}{1.445429in}}%
\pgfpathlineto{\pgfqpoint{2.759426in}{1.438761in}}%
\pgfpathlineto{\pgfqpoint{2.760222in}{1.455096in}}%
\pgfpathlineto{\pgfqpoint{2.761016in}{1.432563in}}%
\pgfpathlineto{\pgfqpoint{2.761809in}{1.436731in}}%
\pgfpathlineto{\pgfqpoint{2.762601in}{1.433783in}}%
\pgfpathlineto{\pgfqpoint{2.763391in}{1.448118in}}%
\pgfpathlineto{\pgfqpoint{2.764180in}{1.417095in}}%
\pgfpathlineto{\pgfqpoint{2.765754in}{1.471309in}}%
\pgfpathlineto{\pgfqpoint{2.766539in}{1.433120in}}%
\pgfpathlineto{\pgfqpoint{2.767322in}{1.444131in}}%
\pgfpathlineto{\pgfqpoint{2.768104in}{1.439864in}}%
\pgfpathlineto{\pgfqpoint{2.769664in}{1.462460in}}%
\pgfpathlineto{\pgfqpoint{2.770442in}{1.444269in}}%
\pgfpathlineto{\pgfqpoint{2.771219in}{1.458076in}}%
\pgfpathlineto{\pgfqpoint{2.771994in}{1.442441in}}%
\pgfpathlineto{\pgfqpoint{2.772768in}{1.444119in}}%
\pgfpathlineto{\pgfqpoint{2.773540in}{1.444179in}}%
\pgfpathlineto{\pgfqpoint{2.775081in}{1.440942in}}%
\pgfpathlineto{\pgfqpoint{2.775850in}{1.456292in}}%
\pgfpathlineto{\pgfqpoint{2.777383in}{1.444899in}}%
\pgfpathlineto{\pgfqpoint{2.778911in}{1.455574in}}%
\pgfpathlineto{\pgfqpoint{2.779673in}{1.421946in}}%
\pgfpathlineto{\pgfqpoint{2.780433in}{1.454705in}}%
\pgfpathlineto{\pgfqpoint{2.781193in}{1.452256in}}%
\pgfpathlineto{\pgfqpoint{2.781951in}{1.447058in}}%
\pgfpathlineto{\pgfqpoint{2.782707in}{1.451280in}}%
\pgfpathlineto{\pgfqpoint{2.783463in}{1.448081in}}%
\pgfpathlineto{\pgfqpoint{2.784217in}{1.439312in}}%
\pgfpathlineto{\pgfqpoint{2.784970in}{1.451571in}}%
\pgfpathlineto{\pgfqpoint{2.785722in}{1.444777in}}%
\pgfpathlineto{\pgfqpoint{2.786472in}{1.445795in}}%
\pgfpathlineto{\pgfqpoint{2.787221in}{1.441885in}}%
\pgfpathlineto{\pgfqpoint{2.787969in}{1.452602in}}%
\pgfpathlineto{\pgfqpoint{2.788716in}{1.447364in}}%
\pgfpathlineto{\pgfqpoint{2.789461in}{1.455261in}}%
\pgfpathlineto{\pgfqpoint{2.790948in}{1.441432in}}%
\pgfpathlineto{\pgfqpoint{2.792430in}{1.443802in}}%
\pgfpathlineto{\pgfqpoint{2.793169in}{1.450951in}}%
\pgfpathlineto{\pgfqpoint{2.793907in}{1.450247in}}%
\pgfpathlineto{\pgfqpoint{2.794644in}{1.411143in}}%
\pgfpathlineto{\pgfqpoint{2.795379in}{1.484956in}}%
\pgfpathlineto{\pgfqpoint{2.796114in}{1.458749in}}%
\pgfpathlineto{\pgfqpoint{2.796847in}{1.457380in}}%
\pgfpathlineto{\pgfqpoint{2.797579in}{1.460348in}}%
\pgfpathlineto{\pgfqpoint{2.798309in}{1.458448in}}%
\pgfpathlineto{\pgfqpoint{2.799039in}{1.467967in}}%
\pgfpathlineto{\pgfqpoint{2.799767in}{1.458505in}}%
\pgfpathlineto{\pgfqpoint{2.800494in}{1.461210in}}%
\pgfpathlineto{\pgfqpoint{2.801220in}{1.469453in}}%
\pgfpathlineto{\pgfqpoint{2.801945in}{1.432225in}}%
\pgfpathlineto{\pgfqpoint{2.802669in}{1.457316in}}%
\pgfpathlineto{\pgfqpoint{2.803391in}{1.453019in}}%
\pgfpathlineto{\pgfqpoint{2.804832in}{1.450712in}}%
\pgfpathlineto{\pgfqpoint{2.806269in}{1.437779in}}%
\pgfpathlineto{\pgfqpoint{2.807701in}{1.448092in}}%
\pgfpathlineto{\pgfqpoint{2.808415in}{1.437688in}}%
\pgfpathlineto{\pgfqpoint{2.809128in}{1.407508in}}%
\pgfpathlineto{\pgfqpoint{2.809840in}{1.457129in}}%
\pgfpathlineto{\pgfqpoint{2.810551in}{1.448374in}}%
\pgfpathlineto{\pgfqpoint{2.811261in}{1.441239in}}%
\pgfpathlineto{\pgfqpoint{2.811969in}{1.454560in}}%
\pgfpathlineto{\pgfqpoint{2.812677in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{2.813383in}{1.433277in}}%
\pgfpathlineto{\pgfqpoint{2.814089in}{1.433826in}}%
\pgfpathlineto{\pgfqpoint{2.814793in}{1.439588in}}%
\pgfpathlineto{\pgfqpoint{2.815496in}{1.461411in}}%
\pgfpathlineto{\pgfqpoint{2.816898in}{1.436311in}}%
\pgfpathlineto{\pgfqpoint{2.818297in}{1.435482in}}%
\pgfpathlineto{\pgfqpoint{2.818994in}{1.431556in}}%
\pgfpathlineto{\pgfqpoint{2.819691in}{1.436384in}}%
\pgfpathlineto{\pgfqpoint{2.821080in}{1.428471in}}%
\pgfpathlineto{\pgfqpoint{2.821773in}{1.445962in}}%
\pgfpathlineto{\pgfqpoint{2.822465in}{1.440823in}}%
\pgfpathlineto{\pgfqpoint{2.823156in}{1.417571in}}%
\pgfpathlineto{\pgfqpoint{2.823846in}{1.466660in}}%
\pgfpathlineto{\pgfqpoint{2.824535in}{1.434357in}}%
\pgfpathlineto{\pgfqpoint{2.825223in}{1.456418in}}%
\pgfpathlineto{\pgfqpoint{2.825910in}{1.452898in}}%
\pgfpathlineto{\pgfqpoint{2.826595in}{1.449934in}}%
\pgfpathlineto{\pgfqpoint{2.827964in}{1.455633in}}%
\pgfpathlineto{\pgfqpoint{2.828646in}{1.426723in}}%
\pgfpathlineto{\pgfqpoint{2.829328in}{1.444567in}}%
\pgfpathlineto{\pgfqpoint{2.831366in}{1.423840in}}%
\pgfpathlineto{\pgfqpoint{2.832043in}{1.446146in}}%
\pgfpathlineto{\pgfqpoint{2.832720in}{1.433808in}}%
\pgfpathlineto{\pgfqpoint{2.833395in}{1.420415in}}%
\pgfpathlineto{\pgfqpoint{2.834069in}{1.442460in}}%
\pgfpathlineto{\pgfqpoint{2.834742in}{1.429111in}}%
\pgfpathlineto{\pgfqpoint{2.835415in}{1.442968in}}%
\pgfpathlineto{\pgfqpoint{2.836756in}{1.417939in}}%
\pgfpathlineto{\pgfqpoint{2.837425in}{1.450392in}}%
\pgfpathlineto{\pgfqpoint{2.838094in}{1.438364in}}%
\pgfpathlineto{\pgfqpoint{2.838761in}{1.442444in}}%
\pgfpathlineto{\pgfqpoint{2.840092in}{1.429627in}}%
\pgfpathlineto{\pgfqpoint{2.840756in}{1.436772in}}%
\pgfpathlineto{\pgfqpoint{2.841420in}{1.419096in}}%
\pgfpathlineto{\pgfqpoint{2.842082in}{1.426987in}}%
\pgfpathlineto{\pgfqpoint{2.842743in}{1.424588in}}%
\pgfpathlineto{\pgfqpoint{2.844063in}{1.445519in}}%
\pgfpathlineto{\pgfqpoint{2.845378in}{1.412344in}}%
\pgfpathlineto{\pgfqpoint{2.846035in}{1.419802in}}%
\pgfpathlineto{\pgfqpoint{2.846690in}{1.442101in}}%
\pgfpathlineto{\pgfqpoint{2.847345in}{1.427616in}}%
\pgfpathlineto{\pgfqpoint{2.847998in}{1.434764in}}%
\pgfpathlineto{\pgfqpoint{2.849953in}{1.391215in}}%
\pgfpathlineto{\pgfqpoint{2.851251in}{1.435498in}}%
\pgfpathlineto{\pgfqpoint{2.853192in}{1.405174in}}%
\pgfpathlineto{\pgfqpoint{2.854481in}{1.410900in}}%
\pgfpathlineto{\pgfqpoint{2.855124in}{1.410576in}}%
\pgfpathlineto{\pgfqpoint{2.855766in}{1.406220in}}%
\pgfpathlineto{\pgfqpoint{2.856407in}{1.406600in}}%
\pgfpathlineto{\pgfqpoint{2.857687in}{1.426410in}}%
\pgfpathlineto{\pgfqpoint{2.858963in}{1.406641in}}%
\pgfpathlineto{\pgfqpoint{2.859600in}{1.414831in}}%
\pgfpathlineto{\pgfqpoint{2.862770in}{1.377125in}}%
\pgfpathlineto{\pgfqpoint{2.863401in}{1.396877in}}%
\pgfpathlineto{\pgfqpoint{2.864032in}{1.391507in}}%
\pgfpathlineto{\pgfqpoint{2.864661in}{1.400368in}}%
\pgfpathlineto{\pgfqpoint{2.865917in}{1.377567in}}%
\pgfpathlineto{\pgfqpoint{2.867795in}{1.403754in}}%
\pgfpathlineto{\pgfqpoint{2.869665in}{1.374531in}}%
\pgfpathlineto{\pgfqpoint{2.870287in}{1.382577in}}%
\pgfpathlineto{\pgfqpoint{2.870907in}{1.378115in}}%
\pgfpathlineto{\pgfqpoint{2.871527in}{1.369068in}}%
\pgfpathlineto{\pgfqpoint{2.873382in}{1.386724in}}%
\pgfpathlineto{\pgfqpoint{2.873998in}{1.360956in}}%
\pgfpathlineto{\pgfqpoint{2.874614in}{1.389772in}}%
\pgfpathlineto{\pgfqpoint{2.875228in}{1.345501in}}%
\pgfpathlineto{\pgfqpoint{2.877067in}{1.398324in}}%
\pgfpathlineto{\pgfqpoint{2.878289in}{1.379921in}}%
\pgfpathlineto{\pgfqpoint{2.878899in}{1.368800in}}%
\pgfpathlineto{\pgfqpoint{2.879508in}{1.397701in}}%
\pgfpathlineto{\pgfqpoint{2.880116in}{1.390680in}}%
\pgfpathlineto{\pgfqpoint{2.882539in}{1.357115in}}%
\pgfpathlineto{\pgfqpoint{2.883143in}{1.367879in}}%
\pgfpathlineto{\pgfqpoint{2.883746in}{1.352732in}}%
\pgfpathlineto{\pgfqpoint{2.884349in}{1.363107in}}%
\pgfpathlineto{\pgfqpoint{2.884950in}{1.356976in}}%
\pgfpathlineto{\pgfqpoint{2.885551in}{1.372542in}}%
\pgfpathlineto{\pgfqpoint{2.886150in}{1.370305in}}%
\pgfpathlineto{\pgfqpoint{2.886749in}{1.364943in}}%
\pgfpathlineto{\pgfqpoint{2.887348in}{1.330510in}}%
\pgfpathlineto{\pgfqpoint{2.887945in}{1.399901in}}%
\pgfpathlineto{\pgfqpoint{2.888542in}{1.372802in}}%
\pgfpathlineto{\pgfqpoint{2.889732in}{1.383135in}}%
\pgfpathlineto{\pgfqpoint{2.891513in}{1.356313in}}%
\pgfpathlineto{\pgfqpoint{2.892105in}{1.366159in}}%
\pgfpathlineto{\pgfqpoint{2.892696in}{1.364329in}}%
\pgfpathlineto{\pgfqpoint{2.894464in}{1.366127in}}%
\pgfpathlineto{\pgfqpoint{2.895052in}{1.344053in}}%
\pgfpathlineto{\pgfqpoint{2.895639in}{1.349238in}}%
\pgfpathlineto{\pgfqpoint{2.896226in}{1.357617in}}%
\pgfpathlineto{\pgfqpoint{2.896811in}{1.353464in}}%
\pgfpathlineto{\pgfqpoint{2.897980in}{1.338734in}}%
\pgfpathlineto{\pgfqpoint{2.898563in}{1.356755in}}%
\pgfpathlineto{\pgfqpoint{2.899146in}{1.322456in}}%
\pgfpathlineto{\pgfqpoint{2.899728in}{1.343385in}}%
\pgfpathlineto{\pgfqpoint{2.900309in}{1.333783in}}%
\pgfpathlineto{\pgfqpoint{2.900889in}{1.357358in}}%
\pgfpathlineto{\pgfqpoint{2.901469in}{1.350473in}}%
\pgfpathlineto{\pgfqpoint{2.902047in}{1.342128in}}%
\pgfpathlineto{\pgfqpoint{2.902625in}{1.352625in}}%
\pgfpathlineto{\pgfqpoint{2.903203in}{1.345662in}}%
\pgfpathlineto{\pgfqpoint{2.903779in}{1.328025in}}%
\pgfpathlineto{\pgfqpoint{2.905504in}{1.358793in}}%
\pgfpathlineto{\pgfqpoint{2.907223in}{1.320833in}}%
\pgfpathlineto{\pgfqpoint{2.908365in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{2.909504in}{1.319752in}}%
\pgfpathlineto{\pgfqpoint{2.910072in}{1.344100in}}%
\pgfpathlineto{\pgfqpoint{2.910640in}{1.301562in}}%
\pgfpathlineto{\pgfqpoint{2.911207in}{1.323791in}}%
\pgfpathlineto{\pgfqpoint{2.911773in}{1.343775in}}%
\pgfpathlineto{\pgfqpoint{2.912338in}{1.322248in}}%
\pgfpathlineto{\pgfqpoint{2.912903in}{1.329834in}}%
\pgfpathlineto{\pgfqpoint{2.914593in}{1.335853in}}%
\pgfpathlineto{\pgfqpoint{2.916277in}{1.318189in}}%
\pgfpathlineto{\pgfqpoint{2.916837in}{1.324949in}}%
\pgfpathlineto{\pgfqpoint{2.917396in}{1.309371in}}%
\pgfpathlineto{\pgfqpoint{2.917955in}{1.317175in}}%
\pgfpathlineto{\pgfqpoint{2.918512in}{1.322462in}}%
\pgfpathlineto{\pgfqpoint{2.919626in}{1.310204in}}%
\pgfpathlineto{\pgfqpoint{2.920182in}{1.310443in}}%
\pgfpathlineto{\pgfqpoint{2.920736in}{1.315294in}}%
\pgfpathlineto{\pgfqpoint{2.921291in}{1.314797in}}%
\pgfpathlineto{\pgfqpoint{2.921844in}{1.295491in}}%
\pgfpathlineto{\pgfqpoint{2.922397in}{1.309065in}}%
\pgfpathlineto{\pgfqpoint{2.922949in}{1.308140in}}%
\pgfpathlineto{\pgfqpoint{2.923501in}{1.318349in}}%
\pgfpathlineto{\pgfqpoint{2.924052in}{1.312216in}}%
\pgfpathlineto{\pgfqpoint{2.926248in}{1.290199in}}%
\pgfpathlineto{\pgfqpoint{2.927889in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{2.928979in}{1.293381in}}%
\pgfpathlineto{\pgfqpoint{2.929523in}{1.302409in}}%
\pgfpathlineto{\pgfqpoint{2.930609in}{1.276163in}}%
\pgfpathlineto{\pgfqpoint{2.931693in}{1.299355in}}%
\pgfpathlineto{\pgfqpoint{2.932774in}{1.261034in}}%
\pgfpathlineto{\pgfqpoint{2.933313in}{1.280233in}}%
\pgfpathlineto{\pgfqpoint{2.934391in}{1.298825in}}%
\pgfpathlineto{\pgfqpoint{2.934928in}{1.296827in}}%
\pgfpathlineto{\pgfqpoint{2.936537in}{1.276695in}}%
\pgfpathlineto{\pgfqpoint{2.937072in}{1.301187in}}%
\pgfpathlineto{\pgfqpoint{2.937606in}{1.295583in}}%
\pgfpathlineto{\pgfqpoint{2.938140in}{1.296767in}}%
\pgfpathlineto{\pgfqpoint{2.939737in}{1.283694in}}%
\pgfpathlineto{\pgfqpoint{2.940268in}{1.289984in}}%
\pgfpathlineto{\pgfqpoint{2.942386in}{1.263365in}}%
\pgfpathlineto{\pgfqpoint{2.942914in}{1.270911in}}%
\pgfpathlineto{\pgfqpoint{2.943442in}{1.254675in}}%
\pgfpathlineto{\pgfqpoint{2.943969in}{1.271605in}}%
\pgfpathlineto{\pgfqpoint{2.944495in}{1.276151in}}%
\pgfpathlineto{\pgfqpoint{2.945020in}{1.272428in}}%
\pgfpathlineto{\pgfqpoint{2.946069in}{1.266949in}}%
\pgfpathlineto{\pgfqpoint{2.946593in}{1.276316in}}%
\pgfpathlineto{\pgfqpoint{2.947116in}{1.262251in}}%
\pgfpathlineto{\pgfqpoint{2.947638in}{1.284719in}}%
\pgfpathlineto{\pgfqpoint{2.948160in}{1.266674in}}%
\pgfpathlineto{\pgfqpoint{2.948681in}{1.257638in}}%
\pgfpathlineto{\pgfqpoint{2.949202in}{1.266535in}}%
\pgfpathlineto{\pgfqpoint{2.950760in}{1.243696in}}%
\pgfpathlineto{\pgfqpoint{2.951278in}{1.256993in}}%
\pgfpathlineto{\pgfqpoint{2.951796in}{1.255818in}}%
\pgfpathlineto{\pgfqpoint{2.952313in}{1.249158in}}%
\pgfpathlineto{\pgfqpoint{2.952829in}{1.258960in}}%
\pgfpathlineto{\pgfqpoint{2.953860in}{1.236138in}}%
\pgfpathlineto{\pgfqpoint{2.954375in}{1.266950in}}%
\pgfpathlineto{\pgfqpoint{2.954889in}{1.266174in}}%
\pgfpathlineto{\pgfqpoint{2.955402in}{1.245463in}}%
\pgfpathlineto{\pgfqpoint{2.955915in}{1.268994in}}%
\pgfpathlineto{\pgfqpoint{2.957450in}{1.238098in}}%
\pgfpathlineto{\pgfqpoint{2.957960in}{1.252882in}}%
\pgfpathlineto{\pgfqpoint{2.958979in}{1.258584in}}%
\pgfpathlineto{\pgfqpoint{2.959488in}{1.256188in}}%
\pgfpathlineto{\pgfqpoint{2.959996in}{1.242614in}}%
\pgfpathlineto{\pgfqpoint{2.960504in}{1.243867in}}%
\pgfpathlineto{\pgfqpoint{2.961011in}{1.245223in}}%
\pgfpathlineto{\pgfqpoint{2.961517in}{1.235145in}}%
\pgfpathlineto{\pgfqpoint{2.962023in}{1.238078in}}%
\pgfpathlineto{\pgfqpoint{2.962528in}{1.252215in}}%
\pgfpathlineto{\pgfqpoint{2.963033in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{2.964040in}{1.214422in}}%
\pgfpathlineto{\pgfqpoint{2.964543in}{1.258976in}}%
\pgfpathlineto{\pgfqpoint{2.965046in}{1.239264in}}%
\pgfpathlineto{\pgfqpoint{2.965547in}{1.230177in}}%
\pgfpathlineto{\pgfqpoint{2.967049in}{1.250317in}}%
\pgfpathlineto{\pgfqpoint{2.967549in}{1.231059in}}%
\pgfpathlineto{\pgfqpoint{2.968048in}{1.239516in}}%
\pgfpathlineto{\pgfqpoint{2.969044in}{1.227705in}}%
\pgfpathlineto{\pgfqpoint{2.969542in}{1.234518in}}%
\pgfpathlineto{\pgfqpoint{2.970038in}{1.241560in}}%
\pgfpathlineto{\pgfqpoint{2.970535in}{1.213735in}}%
\pgfpathlineto{\pgfqpoint{2.971030in}{1.215600in}}%
\pgfpathlineto{\pgfqpoint{2.972514in}{1.238358in}}%
\pgfpathlineto{\pgfqpoint{2.973993in}{1.199239in}}%
\pgfpathlineto{\pgfqpoint{2.974485in}{1.223521in}}%
\pgfpathlineto{\pgfqpoint{2.975467in}{1.223163in}}%
\pgfpathlineto{\pgfqpoint{2.975957in}{1.219114in}}%
\pgfpathlineto{\pgfqpoint{2.976447in}{1.221130in}}%
\pgfpathlineto{\pgfqpoint{2.977424in}{1.242289in}}%
\pgfpathlineto{\pgfqpoint{2.977912in}{1.239631in}}%
\pgfpathlineto{\pgfqpoint{2.979373in}{1.225893in}}%
\pgfpathlineto{\pgfqpoint{2.979859in}{1.236360in}}%
\pgfpathlineto{\pgfqpoint{2.981314in}{1.183619in}}%
\pgfpathlineto{\pgfqpoint{2.981798in}{1.201535in}}%
\pgfpathlineto{\pgfqpoint{2.982281in}{1.198156in}}%
\pgfpathlineto{\pgfqpoint{2.982764in}{1.200489in}}%
\pgfpathlineto{\pgfqpoint{2.983246in}{1.205610in}}%
\pgfpathlineto{\pgfqpoint{2.983728in}{1.175910in}}%
\pgfpathlineto{\pgfqpoint{2.984209in}{1.209556in}}%
\pgfpathlineto{\pgfqpoint{2.984690in}{1.209014in}}%
\pgfpathlineto{\pgfqpoint{2.985650in}{1.259665in}}%
\pgfpathlineto{\pgfqpoint{2.986129in}{1.244778in}}%
\pgfpathlineto{\pgfqpoint{2.986607in}{1.222046in}}%
\pgfpathlineto{\pgfqpoint{2.988040in}{1.317974in}}%
\pgfpathlineto{\pgfqpoint{2.988993in}{1.183041in}}%
\pgfpathlineto{\pgfqpoint{2.989944in}{1.202506in}}%
\pgfpathlineto{\pgfqpoint{2.990418in}{1.223173in}}%
\pgfpathlineto{\pgfqpoint{2.990892in}{1.197719in}}%
\pgfpathlineto{\pgfqpoint{2.991366in}{1.214496in}}%
\pgfpathlineto{\pgfqpoint{2.991839in}{1.209787in}}%
\pgfpathlineto{\pgfqpoint{2.993255in}{1.147858in}}%
\pgfpathlineto{\pgfqpoint{2.993726in}{1.170677in}}%
\pgfpathlineto{\pgfqpoint{2.996074in}{1.142994in}}%
\pgfpathlineto{\pgfqpoint{2.996542in}{1.153044in}}%
\pgfpathlineto{\pgfqpoint{2.997009in}{1.146122in}}%
\pgfpathlineto{\pgfqpoint{2.997476in}{1.146965in}}%
\pgfpathlineto{\pgfqpoint{2.997943in}{1.152598in}}%
\pgfpathlineto{\pgfqpoint{2.998409in}{1.141571in}}%
\pgfpathlineto{\pgfqpoint{2.998875in}{1.146870in}}%
\pgfpathlineto{\pgfqpoint{2.999340in}{1.150131in}}%
\pgfpathlineto{\pgfqpoint{2.999804in}{1.146540in}}%
\pgfpathlineto{\pgfqpoint{3.000732in}{1.131292in}}%
\pgfpathlineto{\pgfqpoint{3.001195in}{1.132949in}}%
\pgfpathlineto{\pgfqpoint{3.002120in}{1.154704in}}%
\pgfpathlineto{\pgfqpoint{3.002582in}{1.122832in}}%
\pgfpathlineto{\pgfqpoint{3.003043in}{1.143106in}}%
\pgfpathlineto{\pgfqpoint{3.003504in}{1.150137in}}%
\pgfpathlineto{\pgfqpoint{3.004424in}{1.155878in}}%
\pgfpathlineto{\pgfqpoint{3.004884in}{1.124584in}}%
\pgfpathlineto{\pgfqpoint{3.006716in}{1.141289in}}%
\pgfpathlineto{\pgfqpoint{3.008086in}{1.108212in}}%
\pgfpathlineto{\pgfqpoint{3.008542in}{1.116573in}}%
\pgfpathlineto{\pgfqpoint{3.009452in}{1.135378in}}%
\pgfpathlineto{\pgfqpoint{3.011266in}{1.108344in}}%
\pgfpathlineto{\pgfqpoint{3.011718in}{1.099266in}}%
\pgfpathlineto{\pgfqpoint{3.012170in}{1.106175in}}%
\pgfpathlineto{\pgfqpoint{3.012621in}{1.115190in}}%
\pgfpathlineto{\pgfqpoint{3.013072in}{1.109693in}}%
\pgfpathlineto{\pgfqpoint{3.013523in}{1.094571in}}%
\pgfpathlineto{\pgfqpoint{3.013973in}{1.109172in}}%
\pgfpathlineto{\pgfqpoint{3.014423in}{1.109393in}}%
\pgfpathlineto{\pgfqpoint{3.014872in}{1.093232in}}%
\pgfpathlineto{\pgfqpoint{3.015769in}{1.097479in}}%
\pgfpathlineto{\pgfqpoint{3.016664in}{1.083053in}}%
\pgfpathlineto{\pgfqpoint{3.017111in}{1.094850in}}%
\pgfpathlineto{\pgfqpoint{3.019783in}{1.212777in}}%
\pgfpathlineto{\pgfqpoint{3.020227in}{1.193718in}}%
\pgfpathlineto{\pgfqpoint{3.020670in}{1.189249in}}%
\pgfpathlineto{\pgfqpoint{3.020670in}{1.189249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{2.794350in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660936in}{1.881453in}}%
\pgfpathlineto{\pgfqpoint{0.810155in}{1.942949in}}%
\pgfpathlineto{\pgfqpoint{0.869428in}{1.952516in}}%
\pgfpathlineto{\pgfqpoint{0.921730in}{2.008089in}}%
\pgfpathlineto{\pgfqpoint{0.968531in}{2.032628in}}%
\pgfpathlineto{\pgfqpoint{1.010878in}{1.995964in}}%
\pgfpathlineto{\pgfqpoint{1.049546in}{2.033924in}}%
\pgfpathlineto{\pgfqpoint{1.085124in}{2.004927in}}%
\pgfpathlineto{\pgfqpoint{1.118068in}{2.023008in}}%
\pgfpathlineto{\pgfqpoint{1.177440in}{1.982069in}}%
\pgfpathlineto{\pgfqpoint{1.204399in}{2.020314in}}%
\pgfpathlineto{\pgfqpoint{1.229820in}{2.001585in}}%
\pgfpathlineto{\pgfqpoint{1.253867in}{2.000131in}}%
\pgfpathlineto{\pgfqpoint{1.276683in}{2.017550in}}%
\pgfpathlineto{\pgfqpoint{1.298386in}{2.021308in}}%
\pgfpathlineto{\pgfqpoint{1.319081in}{2.017025in}}%
\pgfpathlineto{\pgfqpoint{1.338856in}{1.999513in}}%
\pgfpathlineto{\pgfqpoint{1.357791in}{2.042094in}}%
\pgfpathlineto{\pgfqpoint{1.375953in}{2.031900in}}%
\pgfpathlineto{\pgfqpoint{1.393404in}{2.031329in}}%
\pgfpathlineto{\pgfqpoint{1.410197in}{2.042601in}}%
\pgfpathlineto{\pgfqpoint{1.426379in}{2.048192in}}%
\pgfpathlineto{\pgfqpoint{1.441994in}{2.024634in}}%
\pgfpathlineto{\pgfqpoint{1.457080in}{2.036700in}}%
\pgfpathlineto{\pgfqpoint{1.471672in}{2.063882in}}%
\pgfpathlineto{\pgfqpoint{1.485801in}{2.035792in}}%
\pgfpathlineto{\pgfqpoint{1.499495in}{2.048176in}}%
\pgfpathlineto{\pgfqpoint{1.512781in}{2.028632in}}%
\pgfpathlineto{\pgfqpoint{1.525682in}{2.029375in}}%
\pgfpathlineto{\pgfqpoint{1.538219in}{2.044031in}}%
\pgfpathlineto{\pgfqpoint{1.550414in}{2.029004in}}%
\pgfpathlineto{\pgfqpoint{1.562283in}{2.008764in}}%
\pgfpathlineto{\pgfqpoint{1.573844in}{2.036976in}}%
\pgfpathlineto{\pgfqpoint{1.585113in}{2.023184in}}%
\pgfpathlineto{\pgfqpoint{1.617303in}{2.046103in}}%
\pgfpathlineto{\pgfqpoint{1.627536in}{2.029422in}}%
\pgfpathlineto{\pgfqpoint{1.637540in}{2.018761in}}%
\pgfpathlineto{\pgfqpoint{1.647323in}{2.048515in}}%
\pgfpathlineto{\pgfqpoint{1.656896in}{2.047338in}}%
\pgfpathlineto{\pgfqpoint{1.666268in}{2.040066in}}%
\pgfpathlineto{\pgfqpoint{1.675446in}{2.041633in}}%
\pgfpathlineto{\pgfqpoint{1.684440in}{2.039856in}}%
\pgfpathlineto{\pgfqpoint{1.693255in}{2.043310in}}%
\pgfpathlineto{\pgfqpoint{1.701899in}{2.026431in}}%
\pgfpathlineto{\pgfqpoint{1.710378in}{2.042998in}}%
\pgfpathlineto{\pgfqpoint{1.718699in}{2.047361in}}%
\pgfpathlineto{\pgfqpoint{1.726868in}{2.010781in}}%
\pgfpathlineto{\pgfqpoint{1.734889in}{2.015591in}}%
\pgfpathlineto{\pgfqpoint{1.742769in}{2.008380in}}%
\pgfpathlineto{\pgfqpoint{1.750511in}{2.033195in}}%
\pgfpathlineto{\pgfqpoint{1.758121in}{2.005864in}}%
\pgfpathlineto{\pgfqpoint{1.765604in}{2.013649in}}%
\pgfpathlineto{\pgfqpoint{1.772962in}{2.006406in}}%
\pgfpathlineto{\pgfqpoint{1.780201in}{2.018307in}}%
\pgfpathlineto{\pgfqpoint{1.787325in}{2.008929in}}%
\pgfpathlineto{\pgfqpoint{1.794336in}{2.014348in}}%
\pgfpathlineto{\pgfqpoint{1.801238in}{2.000282in}}%
\pgfpathlineto{\pgfqpoint{1.808035in}{2.016896in}}%
\pgfpathlineto{\pgfqpoint{1.814730in}{2.013244in}}%
\pgfpathlineto{\pgfqpoint{1.821326in}{2.023715in}}%
\pgfpathlineto{\pgfqpoint{1.827826in}{2.048361in}}%
\pgfpathlineto{\pgfqpoint{1.834232in}{1.989640in}}%
\pgfpathlineto{\pgfqpoint{1.840547in}{2.023306in}}%
\pgfpathlineto{\pgfqpoint{1.846774in}{2.034728in}}%
\pgfpathlineto{\pgfqpoint{1.852915in}{1.997339in}}%
\pgfpathlineto{\pgfqpoint{1.858972in}{2.018957in}}%
\pgfpathlineto{\pgfqpoint{1.864949in}{2.025593in}}%
\pgfpathlineto{\pgfqpoint{1.870846in}{2.001113in}}%
\pgfpathlineto{\pgfqpoint{1.876666in}{2.026672in}}%
\pgfpathlineto{\pgfqpoint{1.882411in}{1.983302in}}%
\pgfpathlineto{\pgfqpoint{1.888083in}{2.023350in}}%
\pgfpathlineto{\pgfqpoint{1.893683in}{2.004176in}}%
\pgfpathlineto{\pgfqpoint{1.904677in}{2.006786in}}%
\pgfpathlineto{\pgfqpoint{1.910074in}{1.981682in}}%
\pgfpathlineto{\pgfqpoint{1.915406in}{2.007961in}}%
\pgfpathlineto{\pgfqpoint{1.920676in}{1.990461in}}%
\pgfpathlineto{\pgfqpoint{1.925883in}{1.999315in}}%
\pgfpathlineto{\pgfqpoint{1.931031in}{1.985764in}}%
\pgfpathlineto{\pgfqpoint{1.936119in}{2.021321in}}%
\pgfpathlineto{\pgfqpoint{1.941150in}{2.018548in}}%
\pgfpathlineto{\pgfqpoint{1.946125in}{2.013595in}}%
\pgfpathlineto{\pgfqpoint{1.951045in}{1.998859in}}%
\pgfpathlineto{\pgfqpoint{1.955911in}{1.997399in}}%
\pgfpathlineto{\pgfqpoint{1.960725in}{2.024747in}}%
\pgfpathlineto{\pgfqpoint{1.965487in}{1.997083in}}%
\pgfpathlineto{\pgfqpoint{1.970199in}{1.999689in}}%
\pgfpathlineto{\pgfqpoint{1.974861in}{1.989846in}}%
\pgfpathlineto{\pgfqpoint{1.979475in}{1.954199in}}%
\pgfpathlineto{\pgfqpoint{1.984042in}{1.980256in}}%
\pgfpathlineto{\pgfqpoint{1.988563in}{1.975750in}}%
\pgfpathlineto{\pgfqpoint{1.993038in}{1.991197in}}%
\pgfpathlineto{\pgfqpoint{1.997468in}{1.994542in}}%
\pgfpathlineto{\pgfqpoint{2.001855in}{1.969533in}}%
\pgfpathlineto{\pgfqpoint{2.006199in}{1.979108in}}%
\pgfpathlineto{\pgfqpoint{2.010501in}{1.977502in}}%
\pgfpathlineto{\pgfqpoint{2.014762in}{1.990660in}}%
\pgfpathlineto{\pgfqpoint{2.023164in}{2.006352in}}%
\pgfpathlineto{\pgfqpoint{2.027306in}{1.973242in}}%
\pgfpathlineto{\pgfqpoint{2.031410in}{2.006917in}}%
\pgfpathlineto{\pgfqpoint{2.035476in}{1.992622in}}%
\pgfpathlineto{\pgfqpoint{2.039506in}{2.006810in}}%
\pgfpathlineto{\pgfqpoint{2.043499in}{2.009848in}}%
\pgfpathlineto{\pgfqpoint{2.047457in}{1.995305in}}%
\pgfpathlineto{\pgfqpoint{2.051380in}{2.004015in}}%
\pgfpathlineto{\pgfqpoint{2.055269in}{1.995282in}}%
\pgfpathlineto{\pgfqpoint{2.059125in}{2.007860in}}%
\pgfpathlineto{\pgfqpoint{2.062947in}{2.004827in}}%
\pgfpathlineto{\pgfqpoint{2.066736in}{1.995472in}}%
\pgfpathlineto{\pgfqpoint{2.070494in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{2.077916in}{1.988726in}}%
\pgfpathlineto{\pgfqpoint{2.081580in}{1.974866in}}%
\pgfpathlineto{\pgfqpoint{2.085215in}{1.978984in}}%
\pgfpathlineto{\pgfqpoint{2.088821in}{1.977012in}}%
\pgfpathlineto{\pgfqpoint{2.092398in}{1.956481in}}%
\pgfpathlineto{\pgfqpoint{2.099466in}{1.988061in}}%
\pgfpathlineto{\pgfqpoint{2.102958in}{1.955770in}}%
\pgfpathlineto{\pgfqpoint{2.106424in}{1.978863in}}%
\pgfpathlineto{\pgfqpoint{2.109862in}{1.983382in}}%
\pgfpathlineto{\pgfqpoint{2.113274in}{1.976201in}}%
\pgfpathlineto{\pgfqpoint{2.116661in}{1.963425in}}%
\pgfpathlineto{\pgfqpoint{2.123357in}{1.967565in}}%
\pgfpathlineto{\pgfqpoint{2.126667in}{1.959082in}}%
\pgfpathlineto{\pgfqpoint{2.129954in}{1.958698in}}%
\pgfpathlineto{\pgfqpoint{2.133216in}{1.982757in}}%
\pgfpathlineto{\pgfqpoint{2.136455in}{1.983829in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.955575in}}%
\pgfpathlineto{\pgfqpoint{2.142862in}{1.961451in}}%
\pgfpathlineto{\pgfqpoint{2.146031in}{1.953845in}}%
\pgfpathlineto{\pgfqpoint{2.152303in}{1.935738in}}%
\pgfpathlineto{\pgfqpoint{2.155406in}{1.931944in}}%
\pgfpathlineto{\pgfqpoint{2.158488in}{1.961096in}}%
\pgfpathlineto{\pgfqpoint{2.161548in}{1.957115in}}%
\pgfpathlineto{\pgfqpoint{2.164588in}{1.960261in}}%
\pgfpathlineto{\pgfqpoint{2.167607in}{1.945371in}}%
\pgfpathlineto{\pgfqpoint{2.170605in}{1.974631in}}%
\pgfpathlineto{\pgfqpoint{2.173584in}{1.964164in}}%
\pgfpathlineto{\pgfqpoint{2.176543in}{1.934812in}}%
\pgfpathlineto{\pgfqpoint{2.179482in}{1.945315in}}%
\pgfpathlineto{\pgfqpoint{2.182402in}{1.948834in}}%
\pgfpathlineto{\pgfqpoint{2.185303in}{1.947440in}}%
\pgfpathlineto{\pgfqpoint{2.188185in}{1.960153in}}%
\pgfpathlineto{\pgfqpoint{2.191049in}{1.927326in}}%
\pgfpathlineto{\pgfqpoint{2.193894in}{1.960567in}}%
\pgfpathlineto{\pgfqpoint{2.196722in}{1.928710in}}%
\pgfpathlineto{\pgfqpoint{2.199531in}{1.959678in}}%
\pgfpathlineto{\pgfqpoint{2.202323in}{1.936369in}}%
\pgfpathlineto{\pgfqpoint{2.205098in}{1.930016in}}%
\pgfpathlineto{\pgfqpoint{2.207855in}{1.976867in}}%
\pgfpathlineto{\pgfqpoint{2.213319in}{1.945376in}}%
\pgfpathlineto{\pgfqpoint{2.216026in}{1.918923in}}%
\pgfpathlineto{\pgfqpoint{2.218717in}{1.956200in}}%
\pgfpathlineto{\pgfqpoint{2.221391in}{1.945741in}}%
\pgfpathlineto{\pgfqpoint{2.224050in}{1.946311in}}%
\pgfpathlineto{\pgfqpoint{2.226693in}{1.942070in}}%
\pgfpathlineto{\pgfqpoint{2.229320in}{1.931930in}}%
\pgfpathlineto{\pgfqpoint{2.231931in}{1.936343in}}%
\pgfpathlineto{\pgfqpoint{2.237110in}{1.920097in}}%
\pgfpathlineto{\pgfqpoint{2.239676in}{1.956336in}}%
\pgfpathlineto{\pgfqpoint{2.242228in}{1.903906in}}%
\pgfpathlineto{\pgfqpoint{2.244766in}{1.946794in}}%
\pgfpathlineto{\pgfqpoint{2.247289in}{1.911699in}}%
\pgfpathlineto{\pgfqpoint{2.249797in}{1.944429in}}%
\pgfpathlineto{\pgfqpoint{2.252292in}{1.923823in}}%
\pgfpathlineto{\pgfqpoint{2.254773in}{1.927199in}}%
\pgfpathlineto{\pgfqpoint{2.257240in}{1.917166in}}%
\pgfpathlineto{\pgfqpoint{2.262134in}{1.923488in}}%
\pgfpathlineto{\pgfqpoint{2.264560in}{1.917325in}}%
\pgfpathlineto{\pgfqpoint{2.266974in}{1.888110in}}%
\pgfpathlineto{\pgfqpoint{2.269375in}{1.937060in}}%
\pgfpathlineto{\pgfqpoint{2.274137in}{1.894382in}}%
\pgfpathlineto{\pgfqpoint{2.276500in}{1.920643in}}%
\pgfpathlineto{\pgfqpoint{2.278850in}{1.917531in}}%
\pgfpathlineto{\pgfqpoint{2.281187in}{1.899550in}}%
\pgfpathlineto{\pgfqpoint{2.283513in}{1.904791in}}%
\pgfpathlineto{\pgfqpoint{2.285826in}{1.904001in}}%
\pgfpathlineto{\pgfqpoint{2.288128in}{1.888923in}}%
\pgfpathlineto{\pgfqpoint{2.290417in}{1.913896in}}%
\pgfpathlineto{\pgfqpoint{2.292695in}{1.904876in}}%
\pgfpathlineto{\pgfqpoint{2.294961in}{1.911087in}}%
\pgfpathlineto{\pgfqpoint{2.297216in}{1.912219in}}%
\pgfpathlineto{\pgfqpoint{2.299459in}{1.891956in}}%
\pgfpathlineto{\pgfqpoint{2.303913in}{1.869233in}}%
\pgfpathlineto{\pgfqpoint{2.306123in}{1.871742in}}%
\pgfpathlineto{\pgfqpoint{2.308322in}{1.909276in}}%
\pgfpathlineto{\pgfqpoint{2.310510in}{1.889308in}}%
\pgfpathlineto{\pgfqpoint{2.312688in}{1.888054in}}%
\pgfpathlineto{\pgfqpoint{2.314855in}{1.895959in}}%
\pgfpathlineto{\pgfqpoint{2.317011in}{1.890551in}}%
\pgfpathlineto{\pgfqpoint{2.319157in}{1.896725in}}%
\pgfpathlineto{\pgfqpoint{2.321293in}{1.886907in}}%
\pgfpathlineto{\pgfqpoint{2.323419in}{1.899520in}}%
\pgfpathlineto{\pgfqpoint{2.327640in}{1.891004in}}%
\pgfpathlineto{\pgfqpoint{2.329736in}{1.903514in}}%
\pgfpathlineto{\pgfqpoint{2.333897in}{1.892895in}}%
\pgfpathlineto{\pgfqpoint{2.335964in}{1.874710in}}%
\pgfpathlineto{\pgfqpoint{2.338021in}{1.890754in}}%
\pgfpathlineto{\pgfqpoint{2.340068in}{1.890137in}}%
\pgfpathlineto{\pgfqpoint{2.342106in}{1.899240in}}%
\pgfpathlineto{\pgfqpoint{2.344135in}{1.867849in}}%
\pgfpathlineto{\pgfqpoint{2.346155in}{1.866591in}}%
\pgfpathlineto{\pgfqpoint{2.348165in}{1.869880in}}%
\pgfpathlineto{\pgfqpoint{2.350167in}{1.857298in}}%
\pgfpathlineto{\pgfqpoint{2.352159in}{1.878173in}}%
\pgfpathlineto{\pgfqpoint{2.354143in}{1.885288in}}%
\pgfpathlineto{\pgfqpoint{2.356118in}{1.846025in}}%
\pgfpathlineto{\pgfqpoint{2.358084in}{1.870676in}}%
\pgfpathlineto{\pgfqpoint{2.360041in}{1.866162in}}%
\pgfpathlineto{\pgfqpoint{2.361990in}{1.856970in}}%
\pgfpathlineto{\pgfqpoint{2.363931in}{1.886300in}}%
\pgfpathlineto{\pgfqpoint{2.365863in}{1.875313in}}%
\pgfpathlineto{\pgfqpoint{2.367786in}{1.854781in}}%
\pgfpathlineto{\pgfqpoint{2.369702in}{1.864948in}}%
\pgfpathlineto{\pgfqpoint{2.371609in}{1.867476in}}%
\pgfpathlineto{\pgfqpoint{2.373508in}{1.859999in}}%
\pgfpathlineto{\pgfqpoint{2.375399in}{1.859838in}}%
\pgfpathlineto{\pgfqpoint{2.377282in}{1.858221in}}%
\pgfpathlineto{\pgfqpoint{2.379157in}{1.863988in}}%
\pgfpathlineto{\pgfqpoint{2.381024in}{1.844185in}}%
\pgfpathlineto{\pgfqpoint{2.382884in}{1.870080in}}%
\pgfpathlineto{\pgfqpoint{2.384735in}{1.867049in}}%
\pgfpathlineto{\pgfqpoint{2.386579in}{1.869633in}}%
\pgfpathlineto{\pgfqpoint{2.388416in}{1.831513in}}%
\pgfpathlineto{\pgfqpoint{2.390245in}{1.838131in}}%
\pgfpathlineto{\pgfqpoint{2.392066in}{1.820999in}}%
\pgfpathlineto{\pgfqpoint{2.393880in}{1.860325in}}%
\pgfpathlineto{\pgfqpoint{2.395687in}{1.847812in}}%
\pgfpathlineto{\pgfqpoint{2.397486in}{1.844111in}}%
\pgfpathlineto{\pgfqpoint{2.399278in}{1.880752in}}%
\pgfpathlineto{\pgfqpoint{2.401063in}{1.861589in}}%
\pgfpathlineto{\pgfqpoint{2.402841in}{1.871622in}}%
\pgfpathlineto{\pgfqpoint{2.404611in}{1.862944in}}%
\pgfpathlineto{\pgfqpoint{2.406375in}{1.842975in}}%
\pgfpathlineto{\pgfqpoint{2.408132in}{1.844751in}}%
\pgfpathlineto{\pgfqpoint{2.409882in}{1.858897in}}%
\pgfpathlineto{\pgfqpoint{2.411624in}{1.828422in}}%
\pgfpathlineto{\pgfqpoint{2.415090in}{1.852690in}}%
\pgfpathlineto{\pgfqpoint{2.416813in}{1.838665in}}%
\pgfpathlineto{\pgfqpoint{2.418529in}{1.835397in}}%
\pgfpathlineto{\pgfqpoint{2.420239in}{1.865341in}}%
\pgfpathlineto{\pgfqpoint{2.421941in}{1.858558in}}%
\pgfpathlineto{\pgfqpoint{2.423638in}{1.830732in}}%
\pgfpathlineto{\pgfqpoint{2.425328in}{1.825468in}}%
\pgfpathlineto{\pgfqpoint{2.427012in}{1.814980in}}%
\pgfpathlineto{\pgfqpoint{2.428689in}{1.854139in}}%
\pgfpathlineto{\pgfqpoint{2.430360in}{1.839567in}}%
\pgfpathlineto{\pgfqpoint{2.432025in}{1.836521in}}%
\pgfpathlineto{\pgfqpoint{2.433684in}{1.813460in}}%
\pgfpathlineto{\pgfqpoint{2.435336in}{1.829964in}}%
\pgfpathlineto{\pgfqpoint{2.436982in}{1.820548in}}%
\pgfpathlineto{\pgfqpoint{2.438623in}{1.819584in}}%
\pgfpathlineto{\pgfqpoint{2.440257in}{1.835344in}}%
\pgfpathlineto{\pgfqpoint{2.441885in}{1.804613in}}%
\pgfpathlineto{\pgfqpoint{2.443507in}{1.802781in}}%
\pgfpathlineto{\pgfqpoint{2.445124in}{1.798827in}}%
\pgfpathlineto{\pgfqpoint{2.446735in}{1.828018in}}%
\pgfpathlineto{\pgfqpoint{2.448339in}{1.816105in}}%
\pgfpathlineto{\pgfqpoint{2.449938in}{1.812754in}}%
\pgfpathlineto{\pgfqpoint{2.451532in}{1.830646in}}%
\pgfpathlineto{\pgfqpoint{2.454701in}{1.796549in}}%
\pgfpathlineto{\pgfqpoint{2.456278in}{1.825871in}}%
\pgfpathlineto{\pgfqpoint{2.457849in}{1.821779in}}%
\pgfpathlineto{\pgfqpoint{2.459414in}{1.767309in}}%
\pgfpathlineto{\pgfqpoint{2.462528in}{1.809722in}}%
\pgfpathlineto{\pgfqpoint{2.464077in}{1.811563in}}%
\pgfpathlineto{\pgfqpoint{2.465621in}{1.823266in}}%
\pgfpathlineto{\pgfqpoint{2.468692in}{1.803849in}}%
\pgfpathlineto{\pgfqpoint{2.470220in}{1.796955in}}%
\pgfpathlineto{\pgfqpoint{2.471742in}{1.824353in}}%
\pgfpathlineto{\pgfqpoint{2.474772in}{1.813269in}}%
\pgfpathlineto{\pgfqpoint{2.476279in}{1.799891in}}%
\pgfpathlineto{\pgfqpoint{2.477781in}{1.806644in}}%
\pgfpathlineto{\pgfqpoint{2.479278in}{1.805546in}}%
\pgfpathlineto{\pgfqpoint{2.480770in}{1.800489in}}%
\pgfpathlineto{\pgfqpoint{2.482257in}{1.807061in}}%
\pgfpathlineto{\pgfqpoint{2.483739in}{1.790804in}}%
\pgfpathlineto{\pgfqpoint{2.485216in}{1.790487in}}%
\pgfpathlineto{\pgfqpoint{2.488155in}{1.784634in}}%
\pgfpathlineto{\pgfqpoint{2.489618in}{1.761063in}}%
\pgfpathlineto{\pgfqpoint{2.491076in}{1.801893in}}%
\pgfpathlineto{\pgfqpoint{2.493977in}{1.802760in}}%
\pgfpathlineto{\pgfqpoint{2.495420in}{1.794281in}}%
\pgfpathlineto{\pgfqpoint{2.496859in}{1.804193in}}%
\pgfpathlineto{\pgfqpoint{2.498293in}{1.801670in}}%
\pgfpathlineto{\pgfqpoint{2.499723in}{1.807482in}}%
\pgfpathlineto{\pgfqpoint{2.501148in}{1.802671in}}%
\pgfpathlineto{\pgfqpoint{2.502569in}{1.816621in}}%
\pgfpathlineto{\pgfqpoint{2.505396in}{1.793344in}}%
\pgfpathlineto{\pgfqpoint{2.506803in}{1.774773in}}%
\pgfpathlineto{\pgfqpoint{2.508206in}{1.794272in}}%
\pgfpathlineto{\pgfqpoint{2.510998in}{1.791469in}}%
\pgfpathlineto{\pgfqpoint{2.513773in}{1.779518in}}%
\pgfpathlineto{\pgfqpoint{2.516530in}{1.787992in}}%
\pgfpathlineto{\pgfqpoint{2.517903in}{1.742501in}}%
\pgfpathlineto{\pgfqpoint{2.519271in}{1.801108in}}%
\pgfpathlineto{\pgfqpoint{2.520635in}{1.795291in}}%
\pgfpathlineto{\pgfqpoint{2.521995in}{1.807210in}}%
\pgfpathlineto{\pgfqpoint{2.523350in}{1.766246in}}%
\pgfpathlineto{\pgfqpoint{2.524702in}{1.793814in}}%
\pgfpathlineto{\pgfqpoint{2.527393in}{1.795494in}}%
\pgfpathlineto{\pgfqpoint{2.528732in}{1.779297in}}%
\pgfpathlineto{\pgfqpoint{2.532726in}{1.804051in}}%
\pgfpathlineto{\pgfqpoint{2.534050in}{1.773842in}}%
\pgfpathlineto{\pgfqpoint{2.535369in}{1.776406in}}%
\pgfpathlineto{\pgfqpoint{2.536685in}{1.808840in}}%
\pgfpathlineto{\pgfqpoint{2.537997in}{1.788395in}}%
\pgfpathlineto{\pgfqpoint{2.539305in}{1.797533in}}%
\pgfpathlineto{\pgfqpoint{2.541909in}{1.752314in}}%
\pgfpathlineto{\pgfqpoint{2.543205in}{1.779083in}}%
\pgfpathlineto{\pgfqpoint{2.544498in}{1.755054in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{1.792040in}}%
\pgfpathlineto{\pgfqpoint{2.548354in}{1.764962in}}%
\pgfpathlineto{\pgfqpoint{2.549632in}{1.763358in}}%
\pgfpathlineto{\pgfqpoint{2.550906in}{1.759607in}}%
\pgfpathlineto{\pgfqpoint{2.552177in}{1.789557in}}%
\pgfpathlineto{\pgfqpoint{2.553444in}{1.763905in}}%
\pgfpathlineto{\pgfqpoint{2.554707in}{1.774326in}}%
\pgfpathlineto{\pgfqpoint{2.557223in}{1.771119in}}%
\pgfpathlineto{\pgfqpoint{2.558476in}{1.747218in}}%
\pgfpathlineto{\pgfqpoint{2.559725in}{1.777870in}}%
\pgfpathlineto{\pgfqpoint{2.560971in}{1.751857in}}%
\pgfpathlineto{\pgfqpoint{2.562213in}{1.756504in}}%
\pgfpathlineto{\pgfqpoint{2.563452in}{1.769127in}}%
\pgfpathlineto{\pgfqpoint{2.564687in}{1.757301in}}%
\pgfpathlineto{\pgfqpoint{2.565919in}{1.762685in}}%
\pgfpathlineto{\pgfqpoint{2.567148in}{1.760180in}}%
\pgfpathlineto{\pgfqpoint{2.568373in}{1.764390in}}%
\pgfpathlineto{\pgfqpoint{2.569595in}{1.723650in}}%
\pgfpathlineto{\pgfqpoint{2.572028in}{1.768424in}}%
\pgfpathlineto{\pgfqpoint{2.573240in}{1.761533in}}%
\pgfpathlineto{\pgfqpoint{2.574448in}{1.765004in}}%
\pgfpathlineto{\pgfqpoint{2.576856in}{1.754836in}}%
\pgfpathlineto{\pgfqpoint{2.578055in}{1.721018in}}%
\pgfpathlineto{\pgfqpoint{2.580442in}{1.756226in}}%
\pgfpathlineto{\pgfqpoint{2.581632in}{1.757041in}}%
\pgfpathlineto{\pgfqpoint{2.582818in}{1.732640in}}%
\pgfpathlineto{\pgfqpoint{2.584000in}{1.750855in}}%
\pgfpathlineto{\pgfqpoint{2.585180in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{2.586357in}{1.756518in}}%
\pgfpathlineto{\pgfqpoint{2.588701in}{1.717922in}}%
\pgfpathlineto{\pgfqpoint{2.591032in}{1.744478in}}%
\pgfpathlineto{\pgfqpoint{2.592194in}{1.738447in}}%
\pgfpathlineto{\pgfqpoint{2.593352in}{1.712114in}}%
\pgfpathlineto{\pgfqpoint{2.595659in}{1.760701in}}%
\pgfpathlineto{\pgfqpoint{2.597955in}{1.714352in}}%
\pgfpathlineto{\pgfqpoint{2.600239in}{1.767521in}}%
\pgfpathlineto{\pgfqpoint{2.602511in}{1.744015in}}%
\pgfpathlineto{\pgfqpoint{2.603643in}{1.748337in}}%
\pgfpathlineto{\pgfqpoint{2.604772in}{1.725630in}}%
\pgfpathlineto{\pgfqpoint{2.607021in}{1.768366in}}%
\pgfpathlineto{\pgfqpoint{2.608141in}{1.715847in}}%
\pgfpathlineto{\pgfqpoint{2.609259in}{1.743633in}}%
\pgfpathlineto{\pgfqpoint{2.610374in}{1.740568in}}%
\pgfpathlineto{\pgfqpoint{2.611486in}{1.715480in}}%
\pgfpathlineto{\pgfqpoint{2.612595in}{1.744182in}}%
\pgfpathlineto{\pgfqpoint{2.615906in}{1.675666in}}%
\pgfpathlineto{\pgfqpoint{2.618100in}{1.737007in}}%
\pgfpathlineto{\pgfqpoint{2.619193in}{1.734367in}}%
\pgfpathlineto{\pgfqpoint{2.621370in}{1.720819in}}%
\pgfpathlineto{\pgfqpoint{2.622455in}{1.720273in}}%
\pgfpathlineto{\pgfqpoint{2.623537in}{1.714139in}}%
\pgfpathlineto{\pgfqpoint{2.624617in}{1.748022in}}%
\pgfpathlineto{\pgfqpoint{2.625694in}{1.723243in}}%
\pgfpathlineto{\pgfqpoint{2.627840in}{1.747180in}}%
\pgfpathlineto{\pgfqpoint{2.628910in}{1.721234in}}%
\pgfpathlineto{\pgfqpoint{2.629976in}{1.730758in}}%
\pgfpathlineto{\pgfqpoint{2.632102in}{1.707355in}}%
\pgfpathlineto{\pgfqpoint{2.633161in}{1.702782in}}%
\pgfpathlineto{\pgfqpoint{2.634218in}{1.724272in}}%
\pgfpathlineto{\pgfqpoint{2.635272in}{1.688196in}}%
\pgfpathlineto{\pgfqpoint{2.636323in}{1.717768in}}%
\pgfpathlineto{\pgfqpoint{2.637373in}{1.692064in}}%
\pgfpathlineto{\pgfqpoint{2.638419in}{1.735528in}}%
\pgfpathlineto{\pgfqpoint{2.639463in}{1.732818in}}%
\pgfpathlineto{\pgfqpoint{2.640505in}{1.734518in}}%
\pgfpathlineto{\pgfqpoint{2.641544in}{1.717696in}}%
\pgfpathlineto{\pgfqpoint{2.642581in}{1.729860in}}%
\pgfpathlineto{\pgfqpoint{2.643616in}{1.701016in}}%
\pgfpathlineto{\pgfqpoint{2.644648in}{1.733913in}}%
\pgfpathlineto{\pgfqpoint{2.645678in}{1.705596in}}%
\pgfpathlineto{\pgfqpoint{2.647730in}{1.725398in}}%
\pgfpathlineto{\pgfqpoint{2.648753in}{1.673230in}}%
\pgfpathlineto{\pgfqpoint{2.650791in}{1.721167in}}%
\pgfpathlineto{\pgfqpoint{2.651806in}{1.715977in}}%
\pgfpathlineto{\pgfqpoint{2.653831in}{1.733300in}}%
\pgfpathlineto{\pgfqpoint{2.654839in}{1.695347in}}%
\pgfpathlineto{\pgfqpoint{2.655846in}{1.709744in}}%
\pgfpathlineto{\pgfqpoint{2.657852in}{1.699394in}}%
\pgfpathlineto{\pgfqpoint{2.658852in}{1.716030in}}%
\pgfpathlineto{\pgfqpoint{2.659849in}{1.698365in}}%
\pgfpathlineto{\pgfqpoint{2.660844in}{1.737023in}}%
\pgfpathlineto{\pgfqpoint{2.661837in}{1.735779in}}%
\pgfpathlineto{\pgfqpoint{2.662828in}{1.734851in}}%
\pgfpathlineto{\pgfqpoint{2.663817in}{1.736964in}}%
\pgfpathlineto{\pgfqpoint{2.664803in}{1.699925in}}%
\pgfpathlineto{\pgfqpoint{2.666769in}{1.722923in}}%
\pgfpathlineto{\pgfqpoint{2.667749in}{1.701891in}}%
\pgfpathlineto{\pgfqpoint{2.669702in}{1.720781in}}%
\pgfpathlineto{\pgfqpoint{2.671647in}{1.700390in}}%
\pgfpathlineto{\pgfqpoint{2.672616in}{1.734737in}}%
\pgfpathlineto{\pgfqpoint{2.673583in}{1.727092in}}%
\pgfpathlineto{\pgfqpoint{2.676472in}{1.669203in}}%
\pgfpathlineto{\pgfqpoint{2.678388in}{1.717410in}}%
\pgfpathlineto{\pgfqpoint{2.679342in}{1.714530in}}%
\pgfpathlineto{\pgfqpoint{2.680295in}{1.701787in}}%
\pgfpathlineto{\pgfqpoint{2.681246in}{1.702100in}}%
\pgfpathlineto{\pgfqpoint{2.682194in}{1.712099in}}%
\pgfpathlineto{\pgfqpoint{2.683141in}{1.698379in}}%
\pgfpathlineto{\pgfqpoint{2.684085in}{1.707874in}}%
\pgfpathlineto{\pgfqpoint{2.685028in}{1.692256in}}%
\pgfpathlineto{\pgfqpoint{2.686907in}{1.717297in}}%
\pgfpathlineto{\pgfqpoint{2.687843in}{1.713968in}}%
\pgfpathlineto{\pgfqpoint{2.689711in}{1.675205in}}%
\pgfpathlineto{\pgfqpoint{2.692497in}{1.716367in}}%
\pgfpathlineto{\pgfqpoint{2.694345in}{1.659620in}}%
\pgfpathlineto{\pgfqpoint{2.695266in}{1.676959in}}%
\pgfpathlineto{\pgfqpoint{2.696185in}{1.660911in}}%
\pgfpathlineto{\pgfqpoint{2.698932in}{1.699581in}}%
\pgfpathlineto{\pgfqpoint{2.699843in}{1.681169in}}%
\pgfpathlineto{\pgfqpoint{2.700753in}{1.692285in}}%
\pgfpathlineto{\pgfqpoint{2.702567in}{1.664839in}}%
\pgfpathlineto{\pgfqpoint{2.704374in}{1.693755in}}%
\pgfpathlineto{\pgfqpoint{2.705274in}{1.701848in}}%
\pgfpathlineto{\pgfqpoint{2.706173in}{1.676881in}}%
\pgfpathlineto{\pgfqpoint{2.707070in}{1.684823in}}%
\pgfpathlineto{\pgfqpoint{2.707965in}{1.677330in}}%
\pgfpathlineto{\pgfqpoint{2.708859in}{1.652150in}}%
\pgfpathlineto{\pgfqpoint{2.709750in}{1.687153in}}%
\pgfpathlineto{\pgfqpoint{2.710640in}{1.683772in}}%
\pgfpathlineto{\pgfqpoint{2.711528in}{1.689321in}}%
\pgfpathlineto{\pgfqpoint{2.712414in}{1.683948in}}%
\pgfpathlineto{\pgfqpoint{2.713299in}{1.685549in}}%
\pgfpathlineto{\pgfqpoint{2.714182in}{1.651194in}}%
\pgfpathlineto{\pgfqpoint{2.715063in}{1.662194in}}%
\pgfpathlineto{\pgfqpoint{2.715942in}{1.700441in}}%
\pgfpathlineto{\pgfqpoint{2.716820in}{1.666758in}}%
\pgfpathlineto{\pgfqpoint{2.718569in}{1.704898in}}%
\pgfpathlineto{\pgfqpoint{2.720313in}{1.675584in}}%
\pgfpathlineto{\pgfqpoint{2.721182in}{1.689032in}}%
\pgfpathlineto{\pgfqpoint{2.722049in}{1.677650in}}%
\pgfpathlineto{\pgfqpoint{2.722914in}{1.688211in}}%
\pgfpathlineto{\pgfqpoint{2.725501in}{1.668103in}}%
\pgfpathlineto{\pgfqpoint{2.726360in}{1.690397in}}%
\pgfpathlineto{\pgfqpoint{2.727217in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.728073in}{1.688908in}}%
\pgfpathlineto{\pgfqpoint{2.729779in}{1.664858in}}%
\pgfpathlineto{\pgfqpoint{2.730630in}{1.689814in}}%
\pgfpathlineto{\pgfqpoint{2.731479in}{1.672187in}}%
\pgfpathlineto{\pgfqpoint{2.732327in}{1.707545in}}%
\pgfpathlineto{\pgfqpoint{2.733173in}{1.670872in}}%
\pgfpathlineto{\pgfqpoint{2.734017in}{1.679242in}}%
\pgfpathlineto{\pgfqpoint{2.734859in}{1.704954in}}%
\pgfpathlineto{\pgfqpoint{2.735701in}{1.660789in}}%
\pgfpathlineto{\pgfqpoint{2.737378in}{1.704080in}}%
\pgfpathlineto{\pgfqpoint{2.738214in}{1.670685in}}%
\pgfpathlineto{\pgfqpoint{2.739049in}{1.692068in}}%
\pgfpathlineto{\pgfqpoint{2.741544in}{1.671883in}}%
\pgfpathlineto{\pgfqpoint{2.742373in}{1.711954in}}%
\pgfpathlineto{\pgfqpoint{2.744025in}{1.670448in}}%
\pgfpathlineto{\pgfqpoint{2.744849in}{1.676810in}}%
\pgfpathlineto{\pgfqpoint{2.745672in}{1.692818in}}%
\pgfpathlineto{\pgfqpoint{2.746493in}{1.678508in}}%
\pgfpathlineto{\pgfqpoint{2.747312in}{1.692537in}}%
\pgfpathlineto{\pgfqpoint{2.748130in}{1.644336in}}%
\pgfpathlineto{\pgfqpoint{2.749761in}{1.684908in}}%
\pgfpathlineto{\pgfqpoint{2.750575in}{1.686038in}}%
\pgfpathlineto{\pgfqpoint{2.751387in}{1.695547in}}%
\pgfpathlineto{\pgfqpoint{2.752197in}{1.674688in}}%
\pgfpathlineto{\pgfqpoint{2.753006in}{1.700287in}}%
\pgfpathlineto{\pgfqpoint{2.753814in}{1.684838in}}%
\pgfpathlineto{\pgfqpoint{2.754620in}{1.694088in}}%
\pgfpathlineto{\pgfqpoint{2.757029in}{1.652225in}}%
\pgfpathlineto{\pgfqpoint{2.757829in}{1.631850in}}%
\pgfpathlineto{\pgfqpoint{2.760222in}{1.700328in}}%
\pgfpathlineto{\pgfqpoint{2.761809in}{1.658410in}}%
\pgfpathlineto{\pgfqpoint{2.762601in}{1.678258in}}%
\pgfpathlineto{\pgfqpoint{2.763391in}{1.666396in}}%
\pgfpathlineto{\pgfqpoint{2.764180in}{1.621758in}}%
\pgfpathlineto{\pgfqpoint{2.765754in}{1.678502in}}%
\pgfpathlineto{\pgfqpoint{2.766539in}{1.663129in}}%
\pgfpathlineto{\pgfqpoint{2.767322in}{1.667512in}}%
\pgfpathlineto{\pgfqpoint{2.768885in}{1.690948in}}%
\pgfpathlineto{\pgfqpoint{2.770442in}{1.658319in}}%
\pgfpathlineto{\pgfqpoint{2.771219in}{1.694046in}}%
\pgfpathlineto{\pgfqpoint{2.772768in}{1.655029in}}%
\pgfpathlineto{\pgfqpoint{2.773540in}{1.677571in}}%
\pgfpathlineto{\pgfqpoint{2.774311in}{1.668590in}}%
\pgfpathlineto{\pgfqpoint{2.775081in}{1.680115in}}%
\pgfpathlineto{\pgfqpoint{2.775850in}{1.649205in}}%
\pgfpathlineto{\pgfqpoint{2.776617in}{1.668930in}}%
\pgfpathlineto{\pgfqpoint{2.777383in}{1.668061in}}%
\pgfpathlineto{\pgfqpoint{2.778147in}{1.670924in}}%
\pgfpathlineto{\pgfqpoint{2.778911in}{1.658346in}}%
\pgfpathlineto{\pgfqpoint{2.779673in}{1.619497in}}%
\pgfpathlineto{\pgfqpoint{2.780433in}{1.683191in}}%
\pgfpathlineto{\pgfqpoint{2.781193in}{1.665760in}}%
\pgfpathlineto{\pgfqpoint{2.781951in}{1.661919in}}%
\pgfpathlineto{\pgfqpoint{2.782707in}{1.662483in}}%
\pgfpathlineto{\pgfqpoint{2.783463in}{1.677936in}}%
\pgfpathlineto{\pgfqpoint{2.784217in}{1.677346in}}%
\pgfpathlineto{\pgfqpoint{2.784970in}{1.657765in}}%
\pgfpathlineto{\pgfqpoint{2.785722in}{1.659342in}}%
\pgfpathlineto{\pgfqpoint{2.786472in}{1.668657in}}%
\pgfpathlineto{\pgfqpoint{2.788716in}{1.637048in}}%
\pgfpathlineto{\pgfqpoint{2.789461in}{1.655985in}}%
\pgfpathlineto{\pgfqpoint{2.790205in}{1.632386in}}%
\pgfpathlineto{\pgfqpoint{2.790948in}{1.655104in}}%
\pgfpathlineto{\pgfqpoint{2.791690in}{1.643915in}}%
\pgfpathlineto{\pgfqpoint{2.792430in}{1.641034in}}%
\pgfpathlineto{\pgfqpoint{2.793907in}{1.656342in}}%
\pgfpathlineto{\pgfqpoint{2.794644in}{1.609647in}}%
\pgfpathlineto{\pgfqpoint{2.796847in}{1.664396in}}%
\pgfpathlineto{\pgfqpoint{2.797579in}{1.660797in}}%
\pgfpathlineto{\pgfqpoint{2.799767in}{1.616746in}}%
\pgfpathlineto{\pgfqpoint{2.801220in}{1.663598in}}%
\pgfpathlineto{\pgfqpoint{2.801945in}{1.643548in}}%
\pgfpathlineto{\pgfqpoint{2.802669in}{1.653480in}}%
\pgfpathlineto{\pgfqpoint{2.804112in}{1.629797in}}%
\pgfpathlineto{\pgfqpoint{2.804832in}{1.645467in}}%
\pgfpathlineto{\pgfqpoint{2.805551in}{1.618990in}}%
\pgfpathlineto{\pgfqpoint{2.806269in}{1.619335in}}%
\pgfpathlineto{\pgfqpoint{2.806985in}{1.631315in}}%
\pgfpathlineto{\pgfqpoint{2.807701in}{1.625569in}}%
\pgfpathlineto{\pgfqpoint{2.808415in}{1.622102in}}%
\pgfpathlineto{\pgfqpoint{2.809128in}{1.593248in}}%
\pgfpathlineto{\pgfqpoint{2.810551in}{1.647633in}}%
\pgfpathlineto{\pgfqpoint{2.811261in}{1.625332in}}%
\pgfpathlineto{\pgfqpoint{2.812677in}{1.646308in}}%
\pgfpathlineto{\pgfqpoint{2.814793in}{1.595261in}}%
\pgfpathlineto{\pgfqpoint{2.816198in}{1.654611in}}%
\pgfpathlineto{\pgfqpoint{2.816898in}{1.631356in}}%
\pgfpathlineto{\pgfqpoint{2.817598in}{1.618636in}}%
\pgfpathlineto{\pgfqpoint{2.818297in}{1.636254in}}%
\pgfpathlineto{\pgfqpoint{2.818994in}{1.628636in}}%
\pgfpathlineto{\pgfqpoint{2.819691in}{1.628933in}}%
\pgfpathlineto{\pgfqpoint{2.820386in}{1.633417in}}%
\pgfpathlineto{\pgfqpoint{2.821773in}{1.603280in}}%
\pgfpathlineto{\pgfqpoint{2.822465in}{1.614274in}}%
\pgfpathlineto{\pgfqpoint{2.823156in}{1.593078in}}%
\pgfpathlineto{\pgfqpoint{2.823846in}{1.625857in}}%
\pgfpathlineto{\pgfqpoint{2.824535in}{1.609684in}}%
\pgfpathlineto{\pgfqpoint{2.825223in}{1.597763in}}%
\pgfpathlineto{\pgfqpoint{2.826595in}{1.626745in}}%
\pgfpathlineto{\pgfqpoint{2.827964in}{1.616382in}}%
\pgfpathlineto{\pgfqpoint{2.828646in}{1.631727in}}%
\pgfpathlineto{\pgfqpoint{2.829328in}{1.624479in}}%
\pgfpathlineto{\pgfqpoint{2.830688in}{1.625015in}}%
\pgfpathlineto{\pgfqpoint{2.831366in}{1.619805in}}%
\pgfpathlineto{\pgfqpoint{2.832043in}{1.623933in}}%
\pgfpathlineto{\pgfqpoint{2.832720in}{1.603199in}}%
\pgfpathlineto{\pgfqpoint{2.833395in}{1.628876in}}%
\pgfpathlineto{\pgfqpoint{2.834069in}{1.627979in}}%
\pgfpathlineto{\pgfqpoint{2.836086in}{1.585477in}}%
\pgfpathlineto{\pgfqpoint{2.836756in}{1.578898in}}%
\pgfpathlineto{\pgfqpoint{2.838094in}{1.611241in}}%
\pgfpathlineto{\pgfqpoint{2.840092in}{1.583261in}}%
\pgfpathlineto{\pgfqpoint{2.842082in}{1.633508in}}%
\pgfpathlineto{\pgfqpoint{2.843403in}{1.598905in}}%
\pgfpathlineto{\pgfqpoint{2.844721in}{1.621806in}}%
\pgfpathlineto{\pgfqpoint{2.847345in}{1.571776in}}%
\pgfpathlineto{\pgfqpoint{2.847998in}{1.585985in}}%
\pgfpathlineto{\pgfqpoint{2.848651in}{1.572433in}}%
\pgfpathlineto{\pgfqpoint{2.849302in}{1.597233in}}%
\pgfpathlineto{\pgfqpoint{2.849953in}{1.576332in}}%
\pgfpathlineto{\pgfqpoint{2.850603in}{1.591331in}}%
\pgfpathlineto{\pgfqpoint{2.851251in}{1.581483in}}%
\pgfpathlineto{\pgfqpoint{2.851899in}{1.585099in}}%
\pgfpathlineto{\pgfqpoint{2.852546in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{2.853192in}{1.602038in}}%
\pgfpathlineto{\pgfqpoint{2.853837in}{1.586497in}}%
\pgfpathlineto{\pgfqpoint{2.854481in}{1.602445in}}%
\pgfpathlineto{\pgfqpoint{2.856407in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{2.857048in}{1.574331in}}%
\pgfpathlineto{\pgfqpoint{2.857687in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{2.858963in}{1.579980in}}%
\pgfpathlineto{\pgfqpoint{2.859600in}{1.555182in}}%
\pgfpathlineto{\pgfqpoint{2.860236in}{1.578392in}}%
\pgfpathlineto{\pgfqpoint{2.860871in}{1.551579in}}%
\pgfpathlineto{\pgfqpoint{2.861505in}{1.560166in}}%
\pgfpathlineto{\pgfqpoint{2.862138in}{1.566123in}}%
\pgfpathlineto{\pgfqpoint{2.862770in}{1.537158in}}%
\pgfpathlineto{\pgfqpoint{2.863401in}{1.571951in}}%
\pgfpathlineto{\pgfqpoint{2.864032in}{1.546590in}}%
\pgfpathlineto{\pgfqpoint{2.864661in}{1.529277in}}%
\pgfpathlineto{\pgfqpoint{2.865917in}{1.558205in}}%
\pgfpathlineto{\pgfqpoint{2.867170in}{1.562080in}}%
\pgfpathlineto{\pgfqpoint{2.869043in}{1.538008in}}%
\pgfpathlineto{\pgfqpoint{2.869665in}{1.540316in}}%
\pgfpathlineto{\pgfqpoint{2.870287in}{1.571926in}}%
\pgfpathlineto{\pgfqpoint{2.870907in}{1.567094in}}%
\pgfpathlineto{\pgfqpoint{2.871527in}{1.561619in}}%
\pgfpathlineto{\pgfqpoint{2.872146in}{1.590615in}}%
\pgfpathlineto{\pgfqpoint{2.873382in}{1.539989in}}%
\pgfpathlineto{\pgfqpoint{2.873998in}{1.582812in}}%
\pgfpathlineto{\pgfqpoint{2.875228in}{1.527961in}}%
\pgfpathlineto{\pgfqpoint{2.877067in}{1.565354in}}%
\pgfpathlineto{\pgfqpoint{2.877679in}{1.535258in}}%
\pgfpathlineto{\pgfqpoint{2.878289in}{1.540042in}}%
\pgfpathlineto{\pgfqpoint{2.880116in}{1.531320in}}%
\pgfpathlineto{\pgfqpoint{2.880723in}{1.522324in}}%
\pgfpathlineto{\pgfqpoint{2.881329in}{1.549955in}}%
\pgfpathlineto{\pgfqpoint{2.881935in}{1.521208in}}%
\pgfpathlineto{\pgfqpoint{2.882539in}{1.534584in}}%
\pgfpathlineto{\pgfqpoint{2.883143in}{1.535813in}}%
\pgfpathlineto{\pgfqpoint{2.884950in}{1.518015in}}%
\pgfpathlineto{\pgfqpoint{2.885551in}{1.515979in}}%
\pgfpathlineto{\pgfqpoint{2.886749in}{1.545261in}}%
\pgfpathlineto{\pgfqpoint{2.887348in}{1.486875in}}%
\pgfpathlineto{\pgfqpoint{2.887945in}{1.531268in}}%
\pgfpathlineto{\pgfqpoint{2.889732in}{1.558054in}}%
\pgfpathlineto{\pgfqpoint{2.890327in}{1.523273in}}%
\pgfpathlineto{\pgfqpoint{2.890920in}{1.529473in}}%
\pgfpathlineto{\pgfqpoint{2.891513in}{1.537412in}}%
\pgfpathlineto{\pgfqpoint{2.892105in}{1.530435in}}%
\pgfpathlineto{\pgfqpoint{2.892696in}{1.523612in}}%
\pgfpathlineto{\pgfqpoint{2.893286in}{1.544255in}}%
\pgfpathlineto{\pgfqpoint{2.893875in}{1.514778in}}%
\pgfpathlineto{\pgfqpoint{2.894464in}{1.515816in}}%
\pgfpathlineto{\pgfqpoint{2.895052in}{1.512686in}}%
\pgfpathlineto{\pgfqpoint{2.895639in}{1.533144in}}%
\pgfpathlineto{\pgfqpoint{2.896811in}{1.512295in}}%
\pgfpathlineto{\pgfqpoint{2.897396in}{1.525182in}}%
\pgfpathlineto{\pgfqpoint{2.897980in}{1.524394in}}%
\pgfpathlineto{\pgfqpoint{2.899728in}{1.492003in}}%
\pgfpathlineto{\pgfqpoint{2.900309in}{1.525725in}}%
\pgfpathlineto{\pgfqpoint{2.900889in}{1.525610in}}%
\pgfpathlineto{\pgfqpoint{2.902625in}{1.482468in}}%
\pgfpathlineto{\pgfqpoint{2.903203in}{1.486568in}}%
\pgfpathlineto{\pgfqpoint{2.903779in}{1.509108in}}%
\pgfpathlineto{\pgfqpoint{2.904355in}{1.493438in}}%
\pgfpathlineto{\pgfqpoint{2.904930in}{1.500453in}}%
\pgfpathlineto{\pgfqpoint{2.905504in}{1.493933in}}%
\pgfpathlineto{\pgfqpoint{2.906078in}{1.463944in}}%
\pgfpathlineto{\pgfqpoint{2.906651in}{1.465412in}}%
\pgfpathlineto{\pgfqpoint{2.907794in}{1.487470in}}%
\pgfpathlineto{\pgfqpoint{2.908365in}{1.479205in}}%
\pgfpathlineto{\pgfqpoint{2.908934in}{1.502385in}}%
\pgfpathlineto{\pgfqpoint{2.909504in}{1.495604in}}%
\pgfpathlineto{\pgfqpoint{2.910072in}{1.497083in}}%
\pgfpathlineto{\pgfqpoint{2.910640in}{1.453879in}}%
\pgfpathlineto{\pgfqpoint{2.911207in}{1.498147in}}%
\pgfpathlineto{\pgfqpoint{2.911773in}{1.473626in}}%
\pgfpathlineto{\pgfqpoint{2.912338in}{1.482881in}}%
\pgfpathlineto{\pgfqpoint{2.912903in}{1.512318in}}%
\pgfpathlineto{\pgfqpoint{2.913467in}{1.448248in}}%
\pgfpathlineto{\pgfqpoint{2.914031in}{1.492453in}}%
\pgfpathlineto{\pgfqpoint{2.914593in}{1.462734in}}%
\pgfpathlineto{\pgfqpoint{2.915155in}{1.485105in}}%
\pgfpathlineto{\pgfqpoint{2.915717in}{1.482353in}}%
\pgfpathlineto{\pgfqpoint{2.916277in}{1.485186in}}%
\pgfpathlineto{\pgfqpoint{2.919069in}{1.454497in}}%
\pgfpathlineto{\pgfqpoint{2.919626in}{1.426434in}}%
\pgfpathlineto{\pgfqpoint{2.920182in}{1.426638in}}%
\pgfpathlineto{\pgfqpoint{2.920736in}{1.473624in}}%
\pgfpathlineto{\pgfqpoint{2.921291in}{1.464123in}}%
\pgfpathlineto{\pgfqpoint{2.921844in}{1.432177in}}%
\pgfpathlineto{\pgfqpoint{2.922397in}{1.439490in}}%
\pgfpathlineto{\pgfqpoint{2.922949in}{1.483560in}}%
\pgfpathlineto{\pgfqpoint{2.923501in}{1.448392in}}%
\pgfpathlineto{\pgfqpoint{2.925151in}{1.467351in}}%
\pgfpathlineto{\pgfqpoint{2.926248in}{1.414259in}}%
\pgfpathlineto{\pgfqpoint{2.926796in}{1.448555in}}%
\pgfpathlineto{\pgfqpoint{2.927343in}{1.434424in}}%
\pgfpathlineto{\pgfqpoint{2.928979in}{1.461322in}}%
\pgfpathlineto{\pgfqpoint{2.930609in}{1.397698in}}%
\pgfpathlineto{\pgfqpoint{2.932234in}{1.439270in}}%
\pgfpathlineto{\pgfqpoint{2.933852in}{1.398262in}}%
\pgfpathlineto{\pgfqpoint{2.934391in}{1.441979in}}%
\pgfpathlineto{\pgfqpoint{2.934928in}{1.428173in}}%
\pgfpathlineto{\pgfqpoint{2.936537in}{1.383071in}}%
\pgfpathlineto{\pgfqpoint{2.937606in}{1.405088in}}%
\pgfpathlineto{\pgfqpoint{2.938140in}{1.382528in}}%
\pgfpathlineto{\pgfqpoint{2.939737in}{1.420371in}}%
\pgfpathlineto{\pgfqpoint{2.940799in}{1.397930in}}%
\pgfpathlineto{\pgfqpoint{2.941329in}{1.420368in}}%
\pgfpathlineto{\pgfqpoint{2.941858in}{1.404385in}}%
\pgfpathlineto{\pgfqpoint{2.942386in}{1.387331in}}%
\pgfpathlineto{\pgfqpoint{2.943442in}{1.387393in}}%
\pgfpathlineto{\pgfqpoint{2.945020in}{1.364682in}}%
\pgfpathlineto{\pgfqpoint{2.946069in}{1.389139in}}%
\pgfpathlineto{\pgfqpoint{2.946593in}{1.388732in}}%
\pgfpathlineto{\pgfqpoint{2.947638in}{1.371981in}}%
\pgfpathlineto{\pgfqpoint{2.949202in}{1.382528in}}%
\pgfpathlineto{\pgfqpoint{2.950760in}{1.353679in}}%
\pgfpathlineto{\pgfqpoint{2.952313in}{1.378804in}}%
\pgfpathlineto{\pgfqpoint{2.952829in}{1.374755in}}%
\pgfpathlineto{\pgfqpoint{2.953860in}{1.353749in}}%
\pgfpathlineto{\pgfqpoint{2.954375in}{1.366404in}}%
\pgfpathlineto{\pgfqpoint{2.954889in}{1.362115in}}%
\pgfpathlineto{\pgfqpoint{2.955402in}{1.339512in}}%
\pgfpathlineto{\pgfqpoint{2.956939in}{1.372433in}}%
\pgfpathlineto{\pgfqpoint{2.957450in}{1.325306in}}%
\pgfpathlineto{\pgfqpoint{2.957960in}{1.360013in}}%
\pgfpathlineto{\pgfqpoint{2.958470in}{1.360599in}}%
\pgfpathlineto{\pgfqpoint{2.958979in}{1.352680in}}%
\pgfpathlineto{\pgfqpoint{2.959488in}{1.319194in}}%
\pgfpathlineto{\pgfqpoint{2.959996in}{1.343196in}}%
\pgfpathlineto{\pgfqpoint{2.960504in}{1.334122in}}%
\pgfpathlineto{\pgfqpoint{2.962023in}{1.361973in}}%
\pgfpathlineto{\pgfqpoint{2.963033in}{1.317480in}}%
\pgfpathlineto{\pgfqpoint{2.964040in}{1.335817in}}%
\pgfpathlineto{\pgfqpoint{2.965046in}{1.328040in}}%
\pgfpathlineto{\pgfqpoint{2.965547in}{1.333036in}}%
\pgfpathlineto{\pgfqpoint{2.966049in}{1.318107in}}%
\pgfpathlineto{\pgfqpoint{2.966549in}{1.327688in}}%
\pgfpathlineto{\pgfqpoint{2.967049in}{1.333515in}}%
\pgfpathlineto{\pgfqpoint{2.967549in}{1.330502in}}%
\pgfpathlineto{\pgfqpoint{2.968048in}{1.326649in}}%
\pgfpathlineto{\pgfqpoint{2.968546in}{1.312730in}}%
\pgfpathlineto{\pgfqpoint{2.970038in}{1.352169in}}%
\pgfpathlineto{\pgfqpoint{2.972020in}{1.287267in}}%
\pgfpathlineto{\pgfqpoint{2.972514in}{1.333289in}}%
\pgfpathlineto{\pgfqpoint{2.973008in}{1.279565in}}%
\pgfpathlineto{\pgfqpoint{2.974485in}{1.305139in}}%
\pgfpathlineto{\pgfqpoint{2.974976in}{1.309728in}}%
\pgfpathlineto{\pgfqpoint{2.975467in}{1.291971in}}%
\pgfpathlineto{\pgfqpoint{2.975957in}{1.306658in}}%
\pgfpathlineto{\pgfqpoint{2.976447in}{1.297243in}}%
\pgfpathlineto{\pgfqpoint{2.977424in}{1.338536in}}%
\pgfpathlineto{\pgfqpoint{2.978400in}{1.262797in}}%
\pgfpathlineto{\pgfqpoint{2.978887in}{1.302201in}}%
\pgfpathlineto{\pgfqpoint{2.980345in}{1.277745in}}%
\pgfpathlineto{\pgfqpoint{2.980830in}{1.297548in}}%
\pgfpathlineto{\pgfqpoint{2.981798in}{1.266145in}}%
\pgfpathlineto{\pgfqpoint{2.982281in}{1.273006in}}%
\pgfpathlineto{\pgfqpoint{2.982764in}{1.276026in}}%
\pgfpathlineto{\pgfqpoint{2.983246in}{1.270993in}}%
\pgfpathlineto{\pgfqpoint{2.983728in}{1.247632in}}%
\pgfpathlineto{\pgfqpoint{2.984209in}{1.255561in}}%
\pgfpathlineto{\pgfqpoint{2.985650in}{1.325843in}}%
\pgfpathlineto{\pgfqpoint{2.987563in}{1.259043in}}%
\pgfpathlineto{\pgfqpoint{2.988517in}{1.294469in}}%
\pgfpathlineto{\pgfqpoint{2.989944in}{1.240854in}}%
\pgfpathlineto{\pgfqpoint{2.990418in}{1.249710in}}%
\pgfpathlineto{\pgfqpoint{2.990892in}{1.230215in}}%
\pgfpathlineto{\pgfqpoint{2.991366in}{1.237103in}}%
\pgfpathlineto{\pgfqpoint{2.991839in}{1.258990in}}%
\pgfpathlineto{\pgfqpoint{2.992311in}{1.240753in}}%
\pgfpathlineto{\pgfqpoint{2.993255in}{1.219974in}}%
\pgfpathlineto{\pgfqpoint{2.993726in}{1.242854in}}%
\pgfpathlineto{\pgfqpoint{2.994196in}{1.240254in}}%
\pgfpathlineto{\pgfqpoint{2.994666in}{1.231406in}}%
\pgfpathlineto{\pgfqpoint{2.995136in}{1.264523in}}%
\pgfpathlineto{\pgfqpoint{2.995605in}{1.237762in}}%
\pgfpathlineto{\pgfqpoint{2.996074in}{1.241592in}}%
\pgfpathlineto{\pgfqpoint{2.996542in}{1.230520in}}%
\pgfpathlineto{\pgfqpoint{2.997009in}{1.233402in}}%
\pgfpathlineto{\pgfqpoint{2.997476in}{1.243046in}}%
\pgfpathlineto{\pgfqpoint{2.997943in}{1.213260in}}%
\pgfpathlineto{\pgfqpoint{2.998875in}{1.220574in}}%
\pgfpathlineto{\pgfqpoint{3.000732in}{1.190021in}}%
\pgfpathlineto{\pgfqpoint{3.001195in}{1.208899in}}%
\pgfpathlineto{\pgfqpoint{3.002120in}{1.212502in}}%
\pgfpathlineto{\pgfqpoint{3.002582in}{1.171756in}}%
\pgfpathlineto{\pgfqpoint{3.003043in}{1.218606in}}%
\pgfpathlineto{\pgfqpoint{3.003964in}{1.203784in}}%
\pgfpathlineto{\pgfqpoint{3.004424in}{1.191139in}}%
\pgfpathlineto{\pgfqpoint{3.005343in}{1.228174in}}%
\pgfpathlineto{\pgfqpoint{3.006716in}{1.183826in}}%
\pgfpathlineto{\pgfqpoint{3.007173in}{1.218564in}}%
\pgfpathlineto{\pgfqpoint{3.007630in}{1.203634in}}%
\pgfpathlineto{\pgfqpoint{3.008542in}{1.206100in}}%
\pgfpathlineto{\pgfqpoint{3.008997in}{1.169548in}}%
\pgfpathlineto{\pgfqpoint{3.009452in}{1.210934in}}%
\pgfpathlineto{\pgfqpoint{3.009906in}{1.190827in}}%
\pgfpathlineto{\pgfqpoint{3.010360in}{1.190353in}}%
\pgfpathlineto{\pgfqpoint{3.010813in}{1.202305in}}%
\pgfpathlineto{\pgfqpoint{3.011718in}{1.150115in}}%
\pgfpathlineto{\pgfqpoint{3.012170in}{1.176401in}}%
\pgfpathlineto{\pgfqpoint{3.013072in}{1.194507in}}%
\pgfpathlineto{\pgfqpoint{3.013523in}{1.183284in}}%
\pgfpathlineto{\pgfqpoint{3.013973in}{1.171373in}}%
\pgfpathlineto{\pgfqpoint{3.014423in}{1.204572in}}%
\pgfpathlineto{\pgfqpoint{3.014872in}{1.165054in}}%
\pgfpathlineto{\pgfqpoint{3.016217in}{1.182917in}}%
\pgfpathlineto{\pgfqpoint{3.016664in}{1.161882in}}%
\pgfpathlineto{\pgfqpoint{3.017111in}{1.183055in}}%
\pgfpathlineto{\pgfqpoint{3.018894in}{1.591734in}}%
\pgfpathlineto{\pgfqpoint{3.020670in}{1.314958in}}%
\pgfpathlineto{\pgfqpoint{3.020670in}{1.314958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{2.794350in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660936in}{0.674140in}}%
\pgfpathlineto{\pgfqpoint{0.777444in}{0.657896in}}%
\pgfpathlineto{\pgfqpoint{0.869707in}{0.670676in}}%
\pgfpathlineto{\pgfqpoint{0.946097in}{0.671472in}}%
\pgfpathlineto{\pgfqpoint{1.011284in}{0.664583in}}%
\pgfpathlineto{\pgfqpoint{1.068137in}{0.675907in}}%
\pgfpathlineto{\pgfqpoint{1.118547in}{0.681875in}}%
\pgfpathlineto{\pgfqpoint{1.163827in}{0.701354in}}%
\pgfpathlineto{\pgfqpoint{1.204925in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{1.242549in}{0.698216in}}%
\pgfpathlineto{\pgfqpoint{1.277241in}{0.720212in}}%
\pgfpathlineto{\pgfqpoint{1.309425in}{0.704068in}}%
\pgfpathlineto{\pgfqpoint{1.339439in}{0.713934in}}%
\pgfpathlineto{\pgfqpoint{1.367557in}{0.727386in}}%
\pgfpathlineto{\pgfqpoint{1.394006in}{0.683620in}}%
\pgfpathlineto{\pgfqpoint{1.418971in}{0.713836in}}%
\pgfpathlineto{\pgfqpoint{1.442610in}{0.726378in}}%
\pgfpathlineto{\pgfqpoint{1.465058in}{0.757735in}}%
\pgfpathlineto{\pgfqpoint{1.486429in}{0.709249in}}%
\pgfpathlineto{\pgfqpoint{1.506821in}{0.728223in}}%
\pgfpathlineto{\pgfqpoint{1.526320in}{0.734261in}}%
\pgfpathlineto{\pgfqpoint{1.545001in}{0.731432in}}%
\pgfpathlineto{\pgfqpoint{1.562930in}{0.740270in}}%
\pgfpathlineto{\pgfqpoint{1.580165in}{0.743307in}}%
\pgfpathlineto{\pgfqpoint{1.596758in}{0.709606in}}%
\pgfpathlineto{\pgfqpoint{1.612755in}{0.733086in}}%
\pgfpathlineto{\pgfqpoint{1.628197in}{0.741307in}}%
\pgfpathlineto{\pgfqpoint{1.643121in}{0.737724in}}%
\pgfpathlineto{\pgfqpoint{1.657562in}{0.761863in}}%
\pgfpathlineto{\pgfqpoint{1.671549in}{0.731949in}}%
\pgfpathlineto{\pgfqpoint{1.698270in}{0.769404in}}%
\pgfpathlineto{\pgfqpoint{1.711053in}{0.770599in}}%
\pgfpathlineto{\pgfqpoint{1.735568in}{0.782258in}}%
\pgfpathlineto{\pgfqpoint{1.747337in}{0.755037in}}%
\pgfpathlineto{\pgfqpoint{1.758803in}{0.779849in}}%
\pgfpathlineto{\pgfqpoint{1.769982in}{0.772335in}}%
\pgfpathlineto{\pgfqpoint{1.780886in}{0.782910in}}%
\pgfpathlineto{\pgfqpoint{1.791530in}{0.805535in}}%
\pgfpathlineto{\pgfqpoint{1.801926in}{0.797554in}}%
\pgfpathlineto{\pgfqpoint{1.812085in}{0.792439in}}%
\pgfpathlineto{\pgfqpoint{1.822016in}{0.807518in}}%
\pgfpathlineto{\pgfqpoint{1.831732in}{0.780964in}}%
\pgfpathlineto{\pgfqpoint{1.841240in}{0.801169in}}%
\pgfpathlineto{\pgfqpoint{1.850549in}{0.792690in}}%
\pgfpathlineto{\pgfqpoint{1.859667in}{0.800077in}}%
\pgfpathlineto{\pgfqpoint{1.868603in}{0.795489in}}%
\pgfpathlineto{\pgfqpoint{1.877363in}{0.785695in}}%
\pgfpathlineto{\pgfqpoint{1.885954in}{0.765818in}}%
\pgfpathlineto{\pgfqpoint{1.894382in}{0.789110in}}%
\pgfpathlineto{\pgfqpoint{1.902654in}{0.793587in}}%
\pgfpathlineto{\pgfqpoint{1.910774in}{0.785920in}}%
\pgfpathlineto{\pgfqpoint{1.918750in}{0.821927in}}%
\pgfpathlineto{\pgfqpoint{1.926585in}{0.815846in}}%
\pgfpathlineto{\pgfqpoint{1.934285in}{0.828893in}}%
\pgfpathlineto{\pgfqpoint{1.941854in}{0.805226in}}%
\pgfpathlineto{\pgfqpoint{1.949296in}{0.835510in}}%
\pgfpathlineto{\pgfqpoint{1.956616in}{0.820152in}}%
\pgfpathlineto{\pgfqpoint{1.963818in}{0.835055in}}%
\pgfpathlineto{\pgfqpoint{1.970905in}{0.826162in}}%
\pgfpathlineto{\pgfqpoint{1.977881in}{0.808751in}}%
\pgfpathlineto{\pgfqpoint{1.984749in}{0.816269in}}%
\pgfpathlineto{\pgfqpoint{1.991513in}{0.810068in}}%
\pgfpathlineto{\pgfqpoint{1.998176in}{0.826157in}}%
\pgfpathlineto{\pgfqpoint{2.004741in}{0.832446in}}%
\pgfpathlineto{\pgfqpoint{2.011211in}{0.834195in}}%
\pgfpathlineto{\pgfqpoint{2.017587in}{0.830934in}}%
\pgfpathlineto{\pgfqpoint{2.023874in}{0.825377in}}%
\pgfpathlineto{\pgfqpoint{2.030073in}{0.846635in}}%
\pgfpathlineto{\pgfqpoint{2.036188in}{0.855601in}}%
\pgfpathlineto{\pgfqpoint{2.042219in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{2.048170in}{0.850156in}}%
\pgfpathlineto{\pgfqpoint{2.054042in}{0.824889in}}%
\pgfpathlineto{\pgfqpoint{2.059838in}{0.851351in}}%
\pgfpathlineto{\pgfqpoint{2.065559in}{0.836973in}}%
\pgfpathlineto{\pgfqpoint{2.071208in}{0.863830in}}%
\pgfpathlineto{\pgfqpoint{2.076786in}{0.846317in}}%
\pgfpathlineto{\pgfqpoint{2.082295in}{0.841668in}}%
\pgfpathlineto{\pgfqpoint{2.087737in}{0.846191in}}%
\pgfpathlineto{\pgfqpoint{2.093113in}{0.858989in}}%
\pgfpathlineto{\pgfqpoint{2.098425in}{0.844664in}}%
\pgfpathlineto{\pgfqpoint{2.103674in}{0.837450in}}%
\pgfpathlineto{\pgfqpoint{2.108863in}{0.851957in}}%
\pgfpathlineto{\pgfqpoint{2.113991in}{0.857061in}}%
\pgfpathlineto{\pgfqpoint{2.119061in}{0.845056in}}%
\pgfpathlineto{\pgfqpoint{2.124074in}{0.854109in}}%
\pgfpathlineto{\pgfqpoint{2.129031in}{0.854725in}}%
\pgfpathlineto{\pgfqpoint{2.133934in}{0.841381in}}%
\pgfpathlineto{\pgfqpoint{2.138783in}{0.858472in}}%
\pgfpathlineto{\pgfqpoint{2.143580in}{0.867713in}}%
\pgfpathlineto{\pgfqpoint{2.148326in}{0.880154in}}%
\pgfpathlineto{\pgfqpoint{2.153022in}{0.867183in}}%
\pgfpathlineto{\pgfqpoint{2.162268in}{0.863454in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{0.855470in}}%
\pgfpathlineto{\pgfqpoint{2.171326in}{0.882906in}}%
\pgfpathlineto{\pgfqpoint{2.175786in}{0.857265in}}%
\pgfpathlineto{\pgfqpoint{2.180203in}{0.867448in}}%
\pgfpathlineto{\pgfqpoint{2.184576in}{0.865216in}}%
\pgfpathlineto{\pgfqpoint{2.188907in}{0.894842in}}%
\pgfpathlineto{\pgfqpoint{2.193196in}{0.896930in}}%
\pgfpathlineto{\pgfqpoint{2.197444in}{0.877520in}}%
\pgfpathlineto{\pgfqpoint{2.201651in}{0.874263in}}%
\pgfpathlineto{\pgfqpoint{2.205820in}{0.912459in}}%
\pgfpathlineto{\pgfqpoint{2.209950in}{0.885093in}}%
\pgfpathlineto{\pgfqpoint{2.214042in}{0.877687in}}%
\pgfpathlineto{\pgfqpoint{2.218096in}{0.881115in}}%
\pgfpathlineto{\pgfqpoint{2.222114in}{0.873898in}}%
\pgfpathlineto{\pgfqpoint{2.226096in}{0.882503in}}%
\pgfpathlineto{\pgfqpoint{2.230043in}{0.883503in}}%
\pgfpathlineto{\pgfqpoint{2.233955in}{0.916027in}}%
\pgfpathlineto{\pgfqpoint{2.237833in}{0.884658in}}%
\pgfpathlineto{\pgfqpoint{2.241678in}{0.894341in}}%
\pgfpathlineto{\pgfqpoint{2.245490in}{0.907469in}}%
\pgfpathlineto{\pgfqpoint{2.249269in}{0.910907in}}%
\pgfpathlineto{\pgfqpoint{2.253017in}{0.884987in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{0.908868in}}%
\pgfpathlineto{\pgfqpoint{2.260418in}{0.882988in}}%
\pgfpathlineto{\pgfqpoint{2.264074in}{0.888016in}}%
\pgfpathlineto{\pgfqpoint{2.271295in}{0.910587in}}%
\pgfpathlineto{\pgfqpoint{2.274863in}{0.899054in}}%
\pgfpathlineto{\pgfqpoint{2.278402in}{0.893770in}}%
\pgfpathlineto{\pgfqpoint{2.281913in}{0.913215in}}%
\pgfpathlineto{\pgfqpoint{2.285397in}{0.897253in}}%
\pgfpathlineto{\pgfqpoint{2.288854in}{0.906595in}}%
\pgfpathlineto{\pgfqpoint{2.292284in}{0.890569in}}%
\pgfpathlineto{\pgfqpoint{2.295688in}{0.916200in}}%
\pgfpathlineto{\pgfqpoint{2.299066in}{0.914314in}}%
\pgfpathlineto{\pgfqpoint{2.302418in}{0.910021in}}%
\pgfpathlineto{\pgfqpoint{2.305746in}{0.909164in}}%
\pgfpathlineto{\pgfqpoint{2.309049in}{0.890846in}}%
\pgfpathlineto{\pgfqpoint{2.312327in}{0.936631in}}%
\pgfpathlineto{\pgfqpoint{2.315582in}{0.926213in}}%
\pgfpathlineto{\pgfqpoint{2.318813in}{0.928751in}}%
\pgfpathlineto{\pgfqpoint{2.322021in}{0.929501in}}%
\pgfpathlineto{\pgfqpoint{2.325205in}{0.918282in}}%
\pgfpathlineto{\pgfqpoint{2.331508in}{0.903385in}}%
\pgfpathlineto{\pgfqpoint{2.334625in}{0.925245in}}%
\pgfpathlineto{\pgfqpoint{2.337722in}{0.909784in}}%
\pgfpathlineto{\pgfqpoint{2.340797in}{0.916183in}}%
\pgfpathlineto{\pgfqpoint{2.343850in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{2.346883in}{0.929270in}}%
\pgfpathlineto{\pgfqpoint{2.349896in}{0.931736in}}%
\pgfpathlineto{\pgfqpoint{2.352888in}{0.937251in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{0.936088in}}%
\pgfpathlineto{\pgfqpoint{2.358813in}{0.923247in}}%
\pgfpathlineto{\pgfqpoint{2.361746in}{0.930087in}}%
\pgfpathlineto{\pgfqpoint{2.364660in}{0.926624in}}%
\pgfpathlineto{\pgfqpoint{2.367555in}{0.937711in}}%
\pgfpathlineto{\pgfqpoint{2.370431in}{0.910843in}}%
\pgfpathlineto{\pgfqpoint{2.373289in}{0.939906in}}%
\pgfpathlineto{\pgfqpoint{2.376128in}{0.937280in}}%
\pgfpathlineto{\pgfqpoint{2.378950in}{0.928586in}}%
\pgfpathlineto{\pgfqpoint{2.381754in}{0.945375in}}%
\pgfpathlineto{\pgfqpoint{2.384540in}{0.915325in}}%
\pgfpathlineto{\pgfqpoint{2.387309in}{0.922238in}}%
\pgfpathlineto{\pgfqpoint{2.390061in}{0.939074in}}%
\pgfpathlineto{\pgfqpoint{2.392796in}{0.925670in}}%
\pgfpathlineto{\pgfqpoint{2.395514in}{0.933527in}}%
\pgfpathlineto{\pgfqpoint{2.398216in}{0.957170in}}%
\pgfpathlineto{\pgfqpoint{2.400902in}{0.958578in}}%
\pgfpathlineto{\pgfqpoint{2.403571in}{0.932350in}}%
\pgfpathlineto{\pgfqpoint{2.406225in}{0.923236in}}%
\pgfpathlineto{\pgfqpoint{2.411485in}{0.957374in}}%
\pgfpathlineto{\pgfqpoint{2.414092in}{0.965325in}}%
\pgfpathlineto{\pgfqpoint{2.416683in}{0.909691in}}%
\pgfpathlineto{\pgfqpoint{2.419260in}{0.919074in}}%
\pgfpathlineto{\pgfqpoint{2.421822in}{0.916598in}}%
\pgfpathlineto{\pgfqpoint{2.424369in}{0.932409in}}%
\pgfpathlineto{\pgfqpoint{2.426902in}{0.937208in}}%
\pgfpathlineto{\pgfqpoint{2.431925in}{0.957153in}}%
\pgfpathlineto{\pgfqpoint{2.434415in}{0.927897in}}%
\pgfpathlineto{\pgfqpoint{2.436891in}{0.955263in}}%
\pgfpathlineto{\pgfqpoint{2.439354in}{0.953427in}}%
\pgfpathlineto{\pgfqpoint{2.441803in}{0.950199in}}%
\pgfpathlineto{\pgfqpoint{2.444239in}{0.933127in}}%
\pgfpathlineto{\pgfqpoint{2.446662in}{0.954218in}}%
\pgfpathlineto{\pgfqpoint{2.449071in}{0.950137in}}%
\pgfpathlineto{\pgfqpoint{2.451468in}{0.964230in}}%
\pgfpathlineto{\pgfqpoint{2.453851in}{0.943136in}}%
\pgfpathlineto{\pgfqpoint{2.456222in}{0.938161in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{0.941988in}}%
\pgfpathlineto{\pgfqpoint{2.463261in}{0.963761in}}%
\pgfpathlineto{\pgfqpoint{2.465582in}{0.958797in}}%
\pgfpathlineto{\pgfqpoint{2.467892in}{0.958883in}}%
\pgfpathlineto{\pgfqpoint{2.470189in}{0.923650in}}%
\pgfpathlineto{\pgfqpoint{2.474749in}{0.978957in}}%
\pgfpathlineto{\pgfqpoint{2.477012in}{0.969424in}}%
\pgfpathlineto{\pgfqpoint{2.479263in}{0.942071in}}%
\pgfpathlineto{\pgfqpoint{2.481503in}{0.969441in}}%
\pgfpathlineto{\pgfqpoint{2.485949in}{0.955855in}}%
\pgfpathlineto{\pgfqpoint{2.488155in}{0.964246in}}%
\pgfpathlineto{\pgfqpoint{2.490351in}{0.963947in}}%
\pgfpathlineto{\pgfqpoint{2.492536in}{0.950917in}}%
\pgfpathlineto{\pgfqpoint{2.494710in}{0.968063in}}%
\pgfpathlineto{\pgfqpoint{2.499027in}{0.959467in}}%
\pgfpathlineto{\pgfqpoint{2.501170in}{0.959444in}}%
\pgfpathlineto{\pgfqpoint{2.503302in}{0.961151in}}%
\pgfpathlineto{\pgfqpoint{2.505425in}{0.950376in}}%
\pgfpathlineto{\pgfqpoint{2.509639in}{0.958986in}}%
\pgfpathlineto{\pgfqpoint{2.511732in}{0.957075in}}%
\pgfpathlineto{\pgfqpoint{2.513815in}{0.974191in}}%
\pgfpathlineto{\pgfqpoint{2.515888in}{0.961844in}}%
\pgfpathlineto{\pgfqpoint{2.517951in}{0.968463in}}%
\pgfpathlineto{\pgfqpoint{2.520005in}{0.958748in}}%
\pgfpathlineto{\pgfqpoint{2.522049in}{0.982964in}}%
\pgfpathlineto{\pgfqpoint{2.524084in}{0.984810in}}%
\pgfpathlineto{\pgfqpoint{2.526110in}{0.967418in}}%
\pgfpathlineto{\pgfqpoint{2.528127in}{0.968951in}}%
\pgfpathlineto{\pgfqpoint{2.530135in}{0.976281in}}%
\pgfpathlineto{\pgfqpoint{2.532133in}{0.989303in}}%
\pgfpathlineto{\pgfqpoint{2.534123in}{0.978107in}}%
\pgfpathlineto{\pgfqpoint{2.536104in}{0.978659in}}%
\pgfpathlineto{\pgfqpoint{2.538076in}{0.953528in}}%
\pgfpathlineto{\pgfqpoint{2.541994in}{0.993629in}}%
\pgfpathlineto{\pgfqpoint{2.545878in}{0.956628in}}%
\pgfpathlineto{\pgfqpoint{2.547807in}{0.975237in}}%
\pgfpathlineto{\pgfqpoint{2.549728in}{0.961914in}}%
\pgfpathlineto{\pgfqpoint{2.551641in}{0.984118in}}%
\pgfpathlineto{\pgfqpoint{2.553545in}{0.956804in}}%
\pgfpathlineto{\pgfqpoint{2.555442in}{0.972582in}}%
\pgfpathlineto{\pgfqpoint{2.557330in}{0.965044in}}%
\pgfpathlineto{\pgfqpoint{2.559211in}{0.969651in}}%
\pgfpathlineto{\pgfqpoint{2.561083in}{0.952077in}}%
\pgfpathlineto{\pgfqpoint{2.562948in}{0.994066in}}%
\pgfpathlineto{\pgfqpoint{2.564805in}{0.996765in}}%
\pgfpathlineto{\pgfqpoint{2.568496in}{0.973865in}}%
\pgfpathlineto{\pgfqpoint{2.570330in}{0.979546in}}%
\pgfpathlineto{\pgfqpoint{2.572156in}{0.990014in}}%
\pgfpathlineto{\pgfqpoint{2.573975in}{0.973868in}}%
\pgfpathlineto{\pgfqpoint{2.575787in}{0.980717in}}%
\pgfpathlineto{\pgfqpoint{2.577591in}{0.980578in}}%
\pgfpathlineto{\pgfqpoint{2.581178in}{0.973010in}}%
\pgfpathlineto{\pgfqpoint{2.584736in}{1.000336in}}%
\pgfpathlineto{\pgfqpoint{2.586504in}{0.992591in}}%
\pgfpathlineto{\pgfqpoint{2.588266in}{0.992557in}}%
\pgfpathlineto{\pgfqpoint{2.590020in}{0.985050in}}%
\pgfpathlineto{\pgfqpoint{2.591768in}{0.988598in}}%
\pgfpathlineto{\pgfqpoint{2.593509in}{0.996661in}}%
\pgfpathlineto{\pgfqpoint{2.595243in}{0.973937in}}%
\pgfpathlineto{\pgfqpoint{2.598691in}{1.000992in}}%
\pgfpathlineto{\pgfqpoint{2.602112in}{0.968691in}}%
\pgfpathlineto{\pgfqpoint{2.603813in}{0.998853in}}%
\pgfpathlineto{\pgfqpoint{2.605508in}{0.987559in}}%
\pgfpathlineto{\pgfqpoint{2.607196in}{1.010441in}}%
\pgfpathlineto{\pgfqpoint{2.608877in}{0.996425in}}%
\pgfpathlineto{\pgfqpoint{2.610553in}{0.996592in}}%
\pgfpathlineto{\pgfqpoint{2.612222in}{0.981812in}}%
\pgfpathlineto{\pgfqpoint{2.613884in}{0.999951in}}%
\pgfpathlineto{\pgfqpoint{2.617192in}{1.010939in}}%
\pgfpathlineto{\pgfqpoint{2.618836in}{1.007255in}}%
\pgfpathlineto{\pgfqpoint{2.622107in}{0.989661in}}%
\pgfpathlineto{\pgfqpoint{2.623733in}{0.993892in}}%
\pgfpathlineto{\pgfqpoint{2.626968in}{1.007595in}}%
\pgfpathlineto{\pgfqpoint{2.628577in}{0.987771in}}%
\pgfpathlineto{\pgfqpoint{2.630180in}{0.992865in}}%
\pgfpathlineto{\pgfqpoint{2.631777in}{0.988487in}}%
\pgfpathlineto{\pgfqpoint{2.633368in}{0.999592in}}%
\pgfpathlineto{\pgfqpoint{2.634954in}{1.030000in}}%
\pgfpathlineto{\pgfqpoint{2.636535in}{0.995570in}}%
\pgfpathlineto{\pgfqpoint{2.638109in}{1.002818in}}%
\pgfpathlineto{\pgfqpoint{2.639678in}{0.985883in}}%
\pgfpathlineto{\pgfqpoint{2.641242in}{1.010742in}}%
\pgfpathlineto{\pgfqpoint{2.642800in}{0.993692in}}%
\pgfpathlineto{\pgfqpoint{2.644353in}{1.000553in}}%
\pgfpathlineto{\pgfqpoint{2.645900in}{1.012612in}}%
\pgfpathlineto{\pgfqpoint{2.648978in}{0.981498in}}%
\pgfpathlineto{\pgfqpoint{2.652036in}{1.007814in}}%
\pgfpathlineto{\pgfqpoint{2.655072in}{0.994864in}}%
\pgfpathlineto{\pgfqpoint{2.656583in}{0.997643in}}%
\pgfpathlineto{\pgfqpoint{2.658088in}{1.018707in}}%
\pgfpathlineto{\pgfqpoint{2.659589in}{0.964662in}}%
\pgfpathlineto{\pgfqpoint{2.661084in}{1.002548in}}%
\pgfpathlineto{\pgfqpoint{2.662574in}{0.992994in}}%
\pgfpathlineto{\pgfqpoint{2.665540in}{1.022484in}}%
\pgfpathlineto{\pgfqpoint{2.667016in}{1.015219in}}%
\pgfpathlineto{\pgfqpoint{2.668486in}{0.994016in}}%
\pgfpathlineto{\pgfqpoint{2.669952in}{1.021810in}}%
\pgfpathlineto{\pgfqpoint{2.671413in}{1.011170in}}%
\pgfpathlineto{\pgfqpoint{2.672869in}{1.017957in}}%
\pgfpathlineto{\pgfqpoint{2.674321in}{1.048467in}}%
\pgfpathlineto{\pgfqpoint{2.675767in}{1.015460in}}%
\pgfpathlineto{\pgfqpoint{2.677209in}{1.021882in}}%
\pgfpathlineto{\pgfqpoint{2.680080in}{0.988217in}}%
\pgfpathlineto{\pgfqpoint{2.682932in}{1.032742in}}%
\pgfpathlineto{\pgfqpoint{2.685765in}{0.995912in}}%
\pgfpathlineto{\pgfqpoint{2.687175in}{1.026289in}}%
\pgfpathlineto{\pgfqpoint{2.688581in}{0.989349in}}%
\pgfpathlineto{\pgfqpoint{2.691379in}{1.017144in}}%
\pgfpathlineto{\pgfqpoint{2.692771in}{0.994713in}}%
\pgfpathlineto{\pgfqpoint{2.695543in}{1.022681in}}%
\pgfpathlineto{\pgfqpoint{2.699669in}{0.997805in}}%
\pgfpathlineto{\pgfqpoint{2.702399in}{1.046712in}}%
\pgfpathlineto{\pgfqpoint{2.703757in}{1.036346in}}%
\pgfpathlineto{\pgfqpoint{2.705112in}{1.011728in}}%
\pgfpathlineto{\pgfqpoint{2.707808in}{1.020691in}}%
\pgfpathlineto{\pgfqpoint{2.709150in}{1.042075in}}%
\pgfpathlineto{\pgfqpoint{2.710488in}{1.042192in}}%
\pgfpathlineto{\pgfqpoint{2.711822in}{1.022754in}}%
\pgfpathlineto{\pgfqpoint{2.713152in}{1.032859in}}%
\pgfpathlineto{\pgfqpoint{2.714479in}{1.018712in}}%
\pgfpathlineto{\pgfqpoint{2.715801in}{1.036728in}}%
\pgfpathlineto{\pgfqpoint{2.717119in}{1.014523in}}%
\pgfpathlineto{\pgfqpoint{2.719744in}{1.024575in}}%
\pgfpathlineto{\pgfqpoint{2.721051in}{1.006259in}}%
\pgfpathlineto{\pgfqpoint{2.723653in}{1.037889in}}%
\pgfpathlineto{\pgfqpoint{2.724948in}{1.031272in}}%
\pgfpathlineto{\pgfqpoint{2.726239in}{1.033285in}}%
\pgfpathlineto{\pgfqpoint{2.727527in}{1.026737in}}%
\pgfpathlineto{\pgfqpoint{2.728811in}{1.028845in}}%
\pgfpathlineto{\pgfqpoint{2.730092in}{1.054944in}}%
\pgfpathlineto{\pgfqpoint{2.731368in}{1.018893in}}%
\pgfpathlineto{\pgfqpoint{2.732641in}{1.016471in}}%
\pgfpathlineto{\pgfqpoint{2.735177in}{1.032439in}}%
\pgfpathlineto{\pgfqpoint{2.736439in}{1.016150in}}%
\pgfpathlineto{\pgfqpoint{2.737698in}{1.029253in}}%
\pgfpathlineto{\pgfqpoint{2.740204in}{1.010431in}}%
\pgfpathlineto{\pgfqpoint{2.742697in}{1.041245in}}%
\pgfpathlineto{\pgfqpoint{2.745176in}{1.006587in}}%
\pgfpathlineto{\pgfqpoint{2.746410in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{2.748868in}{1.042078in}}%
\pgfpathlineto{\pgfqpoint{2.750092in}{1.035535in}}%
\pgfpathlineto{\pgfqpoint{2.751313in}{1.022464in}}%
\pgfpathlineto{\pgfqpoint{2.752531in}{1.023208in}}%
\pgfpathlineto{\pgfqpoint{2.753745in}{1.041937in}}%
\pgfpathlineto{\pgfqpoint{2.754955in}{1.018652in}}%
\pgfpathlineto{\pgfqpoint{2.756163in}{1.041713in}}%
\pgfpathlineto{\pgfqpoint{2.757367in}{1.027239in}}%
\pgfpathlineto{\pgfqpoint{2.759766in}{1.060540in}}%
\pgfpathlineto{\pgfqpoint{2.760960in}{1.054840in}}%
\pgfpathlineto{\pgfqpoint{2.762152in}{1.030049in}}%
\pgfpathlineto{\pgfqpoint{2.763340in}{1.033530in}}%
\pgfpathlineto{\pgfqpoint{2.765707in}{1.060108in}}%
\pgfpathlineto{\pgfqpoint{2.766885in}{1.017925in}}%
\pgfpathlineto{\pgfqpoint{2.768061in}{1.055470in}}%
\pgfpathlineto{\pgfqpoint{2.769234in}{1.021549in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{1.039851in}}%
\pgfpathlineto{\pgfqpoint{2.772733in}{1.032013in}}%
\pgfpathlineto{\pgfqpoint{2.773893in}{1.053008in}}%
\pgfpathlineto{\pgfqpoint{2.775050in}{1.021739in}}%
\pgfpathlineto{\pgfqpoint{2.776205in}{1.058751in}}%
\pgfpathlineto{\pgfqpoint{2.777356in}{1.047835in}}%
\pgfpathlineto{\pgfqpoint{2.778504in}{1.053090in}}%
\pgfpathlineto{\pgfqpoint{2.780792in}{1.033437in}}%
\pgfpathlineto{\pgfqpoint{2.781932in}{1.035596in}}%
\pgfpathlineto{\pgfqpoint{2.783068in}{1.043166in}}%
\pgfpathlineto{\pgfqpoint{2.784202in}{1.030908in}}%
\pgfpathlineto{\pgfqpoint{2.785333in}{1.048509in}}%
\pgfpathlineto{\pgfqpoint{2.786461in}{1.038370in}}%
\pgfpathlineto{\pgfqpoint{2.787586in}{1.052461in}}%
\pgfpathlineto{\pgfqpoint{2.788708in}{1.050154in}}%
\pgfpathlineto{\pgfqpoint{2.790944in}{1.059612in}}%
\pgfpathlineto{\pgfqpoint{2.792058in}{1.026810in}}%
\pgfpathlineto{\pgfqpoint{2.793169in}{1.065295in}}%
\pgfpathlineto{\pgfqpoint{2.794278in}{1.044062in}}%
\pgfpathlineto{\pgfqpoint{2.795383in}{1.054706in}}%
\pgfpathlineto{\pgfqpoint{2.796486in}{1.052093in}}%
\pgfpathlineto{\pgfqpoint{2.797586in}{1.057486in}}%
\pgfpathlineto{\pgfqpoint{2.798683in}{1.040823in}}%
\pgfpathlineto{\pgfqpoint{2.799778in}{1.047591in}}%
\pgfpathlineto{\pgfqpoint{2.801960in}{1.034097in}}%
\pgfpathlineto{\pgfqpoint{2.804130in}{1.046994in}}%
\pgfpathlineto{\pgfqpoint{2.805212in}{1.051083in}}%
\pgfpathlineto{\pgfqpoint{2.806290in}{1.042332in}}%
\pgfpathlineto{\pgfqpoint{2.807367in}{1.069198in}}%
\pgfpathlineto{\pgfqpoint{2.809511in}{1.042784in}}%
\pgfpathlineto{\pgfqpoint{2.810580in}{1.041565in}}%
\pgfpathlineto{\pgfqpoint{2.812709in}{1.056644in}}%
\pgfpathlineto{\pgfqpoint{2.814828in}{1.054440in}}%
\pgfpathlineto{\pgfqpoint{2.815884in}{1.056230in}}%
\pgfpathlineto{\pgfqpoint{2.816937in}{1.047367in}}%
\pgfpathlineto{\pgfqpoint{2.817988in}{1.049650in}}%
\pgfpathlineto{\pgfqpoint{2.819036in}{1.042213in}}%
\pgfpathlineto{\pgfqpoint{2.820082in}{1.054081in}}%
\pgfpathlineto{\pgfqpoint{2.821125in}{1.044510in}}%
\pgfpathlineto{\pgfqpoint{2.822166in}{1.071698in}}%
\pgfpathlineto{\pgfqpoint{2.823205in}{1.048460in}}%
\pgfpathlineto{\pgfqpoint{2.824241in}{1.083543in}}%
\pgfpathlineto{\pgfqpoint{2.825275in}{1.074911in}}%
\pgfpathlineto{\pgfqpoint{2.826306in}{1.036930in}}%
\pgfpathlineto{\pgfqpoint{2.827335in}{1.059694in}}%
\pgfpathlineto{\pgfqpoint{2.829386in}{1.052042in}}%
\pgfpathlineto{\pgfqpoint{2.830408in}{1.061300in}}%
\pgfpathlineto{\pgfqpoint{2.831427in}{1.058989in}}%
\pgfpathlineto{\pgfqpoint{2.832445in}{1.074289in}}%
\pgfpathlineto{\pgfqpoint{2.833459in}{1.067337in}}%
\pgfpathlineto{\pgfqpoint{2.834472in}{1.076815in}}%
\pgfpathlineto{\pgfqpoint{2.835482in}{1.070368in}}%
\pgfpathlineto{\pgfqpoint{2.837496in}{1.080440in}}%
\pgfpathlineto{\pgfqpoint{2.838499in}{1.056042in}}%
\pgfpathlineto{\pgfqpoint{2.840500in}{1.083727in}}%
\pgfpathlineto{\pgfqpoint{2.841496in}{1.051172in}}%
\pgfpathlineto{\pgfqpoint{2.842491in}{1.091874in}}%
\pgfpathlineto{\pgfqpoint{2.843483in}{1.073212in}}%
\pgfpathlineto{\pgfqpoint{2.844473in}{1.083803in}}%
\pgfpathlineto{\pgfqpoint{2.845461in}{1.060636in}}%
\pgfpathlineto{\pgfqpoint{2.846447in}{1.088040in}}%
\pgfpathlineto{\pgfqpoint{2.847430in}{1.077531in}}%
\pgfpathlineto{\pgfqpoint{2.848411in}{1.100857in}}%
\pgfpathlineto{\pgfqpoint{2.849391in}{1.099151in}}%
\pgfpathlineto{\pgfqpoint{2.850368in}{1.067688in}}%
\pgfpathlineto{\pgfqpoint{2.852315in}{1.089078in}}%
\pgfpathlineto{\pgfqpoint{2.853286in}{1.060272in}}%
\pgfpathlineto{\pgfqpoint{2.854254in}{1.071905in}}%
\pgfpathlineto{\pgfqpoint{2.855221in}{1.099430in}}%
\pgfpathlineto{\pgfqpoint{2.856185in}{1.089757in}}%
\pgfpathlineto{\pgfqpoint{2.858108in}{1.108212in}}%
\pgfpathlineto{\pgfqpoint{2.859066in}{1.087222in}}%
\pgfpathlineto{\pgfqpoint{2.860022in}{1.090140in}}%
\pgfpathlineto{\pgfqpoint{2.860976in}{1.091795in}}%
\pgfpathlineto{\pgfqpoint{2.861928in}{1.077516in}}%
\pgfpathlineto{\pgfqpoint{2.862878in}{1.087414in}}%
\pgfpathlineto{\pgfqpoint{2.863826in}{1.113250in}}%
\pgfpathlineto{\pgfqpoint{2.865716in}{1.087549in}}%
\pgfpathlineto{\pgfqpoint{2.867597in}{1.105106in}}%
\pgfpathlineto{\pgfqpoint{2.868535in}{1.102098in}}%
\pgfpathlineto{\pgfqpoint{2.869471in}{1.105708in}}%
\pgfpathlineto{\pgfqpoint{2.871337in}{1.077680in}}%
\pgfpathlineto{\pgfqpoint{2.873196in}{1.116498in}}%
\pgfpathlineto{\pgfqpoint{2.874122in}{1.117241in}}%
\pgfpathlineto{\pgfqpoint{2.875968in}{1.085106in}}%
\pgfpathlineto{\pgfqpoint{2.876889in}{1.090256in}}%
\pgfpathlineto{\pgfqpoint{2.877808in}{1.121590in}}%
\pgfpathlineto{\pgfqpoint{2.878724in}{1.105118in}}%
\pgfpathlineto{\pgfqpoint{2.879639in}{1.108802in}}%
\pgfpathlineto{\pgfqpoint{2.880552in}{1.127564in}}%
\pgfpathlineto{\pgfqpoint{2.881463in}{1.102072in}}%
\pgfpathlineto{\pgfqpoint{2.882372in}{1.106401in}}%
\pgfpathlineto{\pgfqpoint{2.883280in}{1.117333in}}%
\pgfpathlineto{\pgfqpoint{2.884185in}{1.116603in}}%
\pgfpathlineto{\pgfqpoint{2.885089in}{1.081608in}}%
\pgfpathlineto{\pgfqpoint{2.885991in}{1.117896in}}%
\pgfpathlineto{\pgfqpoint{2.886891in}{1.106407in}}%
\pgfpathlineto{\pgfqpoint{2.887789in}{1.121202in}}%
\pgfpathlineto{\pgfqpoint{2.888685in}{1.095425in}}%
\pgfpathlineto{\pgfqpoint{2.889580in}{1.130449in}}%
\pgfpathlineto{\pgfqpoint{2.890473in}{1.122314in}}%
\pgfpathlineto{\pgfqpoint{2.892253in}{1.113032in}}%
\pgfpathlineto{\pgfqpoint{2.893141in}{1.124700in}}%
\pgfpathlineto{\pgfqpoint{2.894026in}{1.104245in}}%
\pgfpathlineto{\pgfqpoint{2.894910in}{1.129358in}}%
\pgfpathlineto{\pgfqpoint{2.895792in}{1.126428in}}%
\pgfpathlineto{\pgfqpoint{2.896673in}{1.136840in}}%
\pgfpathlineto{\pgfqpoint{2.897552in}{1.129369in}}%
\pgfpathlineto{\pgfqpoint{2.898429in}{1.140564in}}%
\pgfpathlineto{\pgfqpoint{2.899304in}{1.139256in}}%
\pgfpathlineto{\pgfqpoint{2.900177in}{1.118938in}}%
\pgfpathlineto{\pgfqpoint{2.901919in}{1.131239in}}%
\pgfpathlineto{\pgfqpoint{2.902788in}{1.127878in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{1.145078in}}%
\pgfpathlineto{\pgfqpoint{2.906245in}{1.169103in}}%
\pgfpathlineto{\pgfqpoint{2.907963in}{1.122139in}}%
\pgfpathlineto{\pgfqpoint{2.908820in}{1.141639in}}%
\pgfpathlineto{\pgfqpoint{2.909675in}{1.134176in}}%
\pgfpathlineto{\pgfqpoint{2.910529in}{1.146193in}}%
\pgfpathlineto{\pgfqpoint{2.911380in}{1.129242in}}%
\pgfpathlineto{\pgfqpoint{2.912231in}{1.138921in}}%
\pgfpathlineto{\pgfqpoint{2.913079in}{1.135968in}}%
\pgfpathlineto{\pgfqpoint{2.913926in}{1.125442in}}%
\pgfpathlineto{\pgfqpoint{2.915615in}{1.142272in}}%
\pgfpathlineto{\pgfqpoint{2.916457in}{1.113665in}}%
\pgfpathlineto{\pgfqpoint{2.917298in}{1.121937in}}%
\pgfpathlineto{\pgfqpoint{2.919810in}{1.149784in}}%
\pgfpathlineto{\pgfqpoint{2.920644in}{1.149157in}}%
\pgfpathlineto{\pgfqpoint{2.921477in}{1.122788in}}%
\pgfpathlineto{\pgfqpoint{2.922308in}{1.147255in}}%
\pgfpathlineto{\pgfqpoint{2.923138in}{1.143138in}}%
\pgfpathlineto{\pgfqpoint{2.923966in}{1.151817in}}%
\pgfpathlineto{\pgfqpoint{2.924793in}{1.149612in}}%
\pgfpathlineto{\pgfqpoint{2.926441in}{1.140123in}}%
\pgfpathlineto{\pgfqpoint{2.927263in}{1.155276in}}%
\pgfpathlineto{\pgfqpoint{2.928083in}{1.140855in}}%
\pgfpathlineto{\pgfqpoint{2.928902in}{1.158477in}}%
\pgfpathlineto{\pgfqpoint{2.929720in}{1.154242in}}%
\pgfpathlineto{\pgfqpoint{2.932163in}{1.119139in}}%
\pgfpathlineto{\pgfqpoint{2.933785in}{1.154718in}}%
\pgfpathlineto{\pgfqpoint{2.934593in}{1.134339in}}%
\pgfpathlineto{\pgfqpoint{2.935400in}{1.145218in}}%
\pgfpathlineto{\pgfqpoint{2.936206in}{1.141274in}}%
\pgfpathlineto{\pgfqpoint{2.937010in}{1.146154in}}%
\pgfpathlineto{\pgfqpoint{2.937813in}{1.140110in}}%
\pgfpathlineto{\pgfqpoint{2.939414in}{1.119902in}}%
\pgfpathlineto{\pgfqpoint{2.940212in}{1.137914in}}%
\pgfpathlineto{\pgfqpoint{2.941009in}{1.136436in}}%
\pgfpathlineto{\pgfqpoint{2.942599in}{1.126121in}}%
\pgfpathlineto{\pgfqpoint{2.943391in}{1.107867in}}%
\pgfpathlineto{\pgfqpoint{2.944973in}{1.159029in}}%
\pgfpathlineto{\pgfqpoint{2.947334in}{1.127486in}}%
\pgfpathlineto{\pgfqpoint{2.948118in}{1.133123in}}%
\pgfpathlineto{\pgfqpoint{2.948901in}{1.123668in}}%
\pgfpathlineto{\pgfqpoint{2.949683in}{1.140428in}}%
\pgfpathlineto{\pgfqpoint{2.950463in}{1.140279in}}%
\pgfpathlineto{\pgfqpoint{2.951242in}{1.129517in}}%
\pgfpathlineto{\pgfqpoint{2.952019in}{1.152281in}}%
\pgfpathlineto{\pgfqpoint{2.952795in}{1.133496in}}%
\pgfpathlineto{\pgfqpoint{2.954344in}{1.153400in}}%
\pgfpathlineto{\pgfqpoint{2.955116in}{1.110251in}}%
\pgfpathlineto{\pgfqpoint{2.955886in}{1.127167in}}%
\pgfpathlineto{\pgfqpoint{2.958956in}{1.150729in}}%
\pgfpathlineto{\pgfqpoint{2.960483in}{1.122970in}}%
\pgfpathlineto{\pgfqpoint{2.963522in}{1.157104in}}%
\pgfpathlineto{\pgfqpoint{2.964278in}{1.125034in}}%
\pgfpathlineto{\pgfqpoint{2.965033in}{1.142348in}}%
\pgfpathlineto{\pgfqpoint{2.965787in}{1.138659in}}%
\pgfpathlineto{\pgfqpoint{2.966539in}{1.128818in}}%
\pgfpathlineto{\pgfqpoint{2.968040in}{1.146569in}}%
\pgfpathlineto{\pgfqpoint{2.968789in}{1.113587in}}%
\pgfpathlineto{\pgfqpoint{2.969537in}{1.134674in}}%
\pgfpathlineto{\pgfqpoint{2.970283in}{1.125740in}}%
\pgfpathlineto{\pgfqpoint{2.971028in}{1.127400in}}%
\pgfpathlineto{\pgfqpoint{2.971772in}{1.136645in}}%
\pgfpathlineto{\pgfqpoint{2.972514in}{1.115825in}}%
\pgfpathlineto{\pgfqpoint{2.973255in}{1.132324in}}%
\pgfpathlineto{\pgfqpoint{2.973995in}{1.099682in}}%
\pgfpathlineto{\pgfqpoint{2.974734in}{1.118115in}}%
\pgfpathlineto{\pgfqpoint{2.975472in}{1.108589in}}%
\pgfpathlineto{\pgfqpoint{2.976208in}{1.119621in}}%
\pgfpathlineto{\pgfqpoint{2.976943in}{1.085132in}}%
\pgfpathlineto{\pgfqpoint{2.977677in}{1.145822in}}%
\pgfpathlineto{\pgfqpoint{2.978410in}{1.121855in}}%
\pgfpathlineto{\pgfqpoint{2.979141in}{1.126326in}}%
\pgfpathlineto{\pgfqpoint{2.980601in}{1.108343in}}%
\pgfpathlineto{\pgfqpoint{2.982055in}{1.113368in}}%
\pgfpathlineto{\pgfqpoint{2.983505in}{1.096048in}}%
\pgfpathlineto{\pgfqpoint{2.986391in}{1.168142in}}%
\pgfpathlineto{\pgfqpoint{2.988543in}{1.100283in}}%
\pgfpathlineto{\pgfqpoint{2.989258in}{1.107527in}}%
\pgfpathlineto{\pgfqpoint{2.989972in}{1.102685in}}%
\pgfpathlineto{\pgfqpoint{2.990685in}{1.083111in}}%
\pgfpathlineto{\pgfqpoint{2.991397in}{1.117500in}}%
\pgfpathlineto{\pgfqpoint{2.992107in}{1.104949in}}%
\pgfpathlineto{\pgfqpoint{2.993525in}{1.086974in}}%
\pgfpathlineto{\pgfqpoint{2.994232in}{1.111467in}}%
\pgfpathlineto{\pgfqpoint{2.994938in}{1.082962in}}%
\pgfpathlineto{\pgfqpoint{2.996346in}{1.122520in}}%
\pgfpathlineto{\pgfqpoint{2.997049in}{1.091928in}}%
\pgfpathlineto{\pgfqpoint{2.997751in}{1.113559in}}%
\pgfpathlineto{\pgfqpoint{2.998451in}{1.097496in}}%
\pgfpathlineto{\pgfqpoint{2.999150in}{1.102104in}}%
\pgfpathlineto{\pgfqpoint{2.999849in}{1.102077in}}%
\pgfpathlineto{\pgfqpoint{3.000546in}{1.090404in}}%
\pgfpathlineto{\pgfqpoint{3.001937in}{1.100749in}}%
\pgfpathlineto{\pgfqpoint{3.002631in}{1.086475in}}%
\pgfpathlineto{\pgfqpoint{3.003324in}{1.102651in}}%
\pgfpathlineto{\pgfqpoint{3.004706in}{1.088612in}}%
\pgfpathlineto{\pgfqpoint{3.005396in}{1.100300in}}%
\pgfpathlineto{\pgfqpoint{3.006084in}{1.082295in}}%
\pgfpathlineto{\pgfqpoint{3.006772in}{1.091301in}}%
\pgfpathlineto{\pgfqpoint{3.007458in}{1.105169in}}%
\pgfpathlineto{\pgfqpoint{3.008828in}{1.075468in}}%
\pgfpathlineto{\pgfqpoint{3.010193in}{1.094169in}}%
\pgfpathlineto{\pgfqpoint{3.011554in}{1.071159in}}%
\pgfpathlineto{\pgfqpoint{3.012234in}{1.095790in}}%
\pgfpathlineto{\pgfqpoint{3.013589in}{1.055000in}}%
\pgfpathlineto{\pgfqpoint{3.014265in}{1.071875in}}%
\pgfpathlineto{\pgfqpoint{3.014940in}{1.091548in}}%
\pgfpathlineto{\pgfqpoint{3.015613in}{1.063578in}}%
\pgfpathlineto{\pgfqpoint{3.017629in}{1.129523in}}%
\pgfpathlineto{\pgfqpoint{3.018299in}{1.117851in}}%
\pgfpathlineto{\pgfqpoint{3.020303in}{1.142783in}}%
\pgfpathlineto{\pgfqpoint{3.022297in}{1.076106in}}%
\pgfpathlineto{\pgfqpoint{3.022960in}{1.083894in}}%
\pgfpathlineto{\pgfqpoint{3.024283in}{1.063401in}}%
\pgfpathlineto{\pgfqpoint{3.024943in}{1.073079in}}%
\pgfpathlineto{\pgfqpoint{3.025602in}{1.113555in}}%
\pgfpathlineto{\pgfqpoint{3.026260in}{1.097090in}}%
\pgfpathlineto{\pgfqpoint{3.026917in}{1.102041in}}%
\pgfpathlineto{\pgfqpoint{3.027573in}{1.126759in}}%
\pgfpathlineto{\pgfqpoint{3.028883in}{1.068001in}}%
\pgfpathlineto{\pgfqpoint{3.029536in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{3.030188in}{1.050027in}}%
\pgfpathlineto{\pgfqpoint{3.031490in}{1.069597in}}%
\pgfpathlineto{\pgfqpoint{3.032139in}{1.069177in}}%
\pgfpathlineto{\pgfqpoint{3.033435in}{1.060514in}}%
\pgfpathlineto{\pgfqpoint{3.034081in}{1.073769in}}%
\pgfpathlineto{\pgfqpoint{3.034727in}{1.069999in}}%
\pgfpathlineto{\pgfqpoint{3.035372in}{1.049233in}}%
\pgfpathlineto{\pgfqpoint{3.036016in}{1.052084in}}%
\pgfpathlineto{\pgfqpoint{3.037941in}{1.069481in}}%
\pgfpathlineto{\pgfqpoint{3.039220in}{1.043829in}}%
\pgfpathlineto{\pgfqpoint{3.039859in}{1.051046in}}%
\pgfpathlineto{\pgfqpoint{3.040496in}{1.047860in}}%
\pgfpathlineto{\pgfqpoint{3.041132in}{1.061242in}}%
\pgfpathlineto{\pgfqpoint{3.041768in}{1.046723in}}%
\pgfpathlineto{\pgfqpoint{3.042402in}{1.051674in}}%
\pgfpathlineto{\pgfqpoint{3.043669in}{1.048599in}}%
\pgfpathlineto{\pgfqpoint{3.044301in}{1.049782in}}%
\pgfpathlineto{\pgfqpoint{3.044932in}{1.034899in}}%
\pgfpathlineto{\pgfqpoint{3.045562in}{1.052636in}}%
\pgfpathlineto{\pgfqpoint{3.046819in}{1.010872in}}%
\pgfpathlineto{\pgfqpoint{3.047447in}{1.046670in}}%
\pgfpathlineto{\pgfqpoint{3.048073in}{1.036633in}}%
\pgfpathlineto{\pgfqpoint{3.048699in}{1.051622in}}%
\pgfpathlineto{\pgfqpoint{3.049324in}{1.031394in}}%
\pgfpathlineto{\pgfqpoint{3.049948in}{1.039247in}}%
\pgfpathlineto{\pgfqpoint{3.050571in}{1.040427in}}%
\pgfpathlineto{\pgfqpoint{3.051814in}{0.997992in}}%
\pgfpathlineto{\pgfqpoint{3.052435in}{1.025174in}}%
\pgfpathlineto{\pgfqpoint{3.053054in}{0.991136in}}%
\pgfpathlineto{\pgfqpoint{3.053673in}{1.006756in}}%
\pgfpathlineto{\pgfqpoint{3.054908in}{1.042785in}}%
\pgfpathlineto{\pgfqpoint{3.055524in}{1.012191in}}%
\pgfpathlineto{\pgfqpoint{3.056139in}{1.016076in}}%
\pgfpathlineto{\pgfqpoint{3.056754in}{1.027862in}}%
\pgfpathlineto{\pgfqpoint{3.057367in}{1.021095in}}%
\pgfpathlineto{\pgfqpoint{3.057980in}{1.018121in}}%
\pgfpathlineto{\pgfqpoint{3.058592in}{1.000922in}}%
\pgfpathlineto{\pgfqpoint{3.059813in}{1.038953in}}%
\pgfpathlineto{\pgfqpoint{3.060422in}{1.031856in}}%
\pgfpathlineto{\pgfqpoint{3.061031in}{1.049788in}}%
\pgfpathlineto{\pgfqpoint{3.062852in}{1.003156in}}%
\pgfpathlineto{\pgfqpoint{3.063457in}{1.003771in}}%
\pgfpathlineto{\pgfqpoint{3.064665in}{1.020073in}}%
\pgfpathlineto{\pgfqpoint{3.066471in}{0.998912in}}%
\pgfpathlineto{\pgfqpoint{3.067071in}{1.002089in}}%
\pgfpathlineto{\pgfqpoint{3.068270in}{0.985632in}}%
\pgfpathlineto{\pgfqpoint{3.068868in}{0.999085in}}%
\pgfpathlineto{\pgfqpoint{3.069465in}{0.993473in}}%
\pgfpathlineto{\pgfqpoint{3.070061in}{0.993401in}}%
\pgfpathlineto{\pgfqpoint{3.071845in}{0.976486in}}%
\pgfpathlineto{\pgfqpoint{3.073622in}{1.001300in}}%
\pgfpathlineto{\pgfqpoint{3.074213in}{0.981043in}}%
\pgfpathlineto{\pgfqpoint{3.074803in}{0.990116in}}%
\pgfpathlineto{\pgfqpoint{3.075393in}{0.990034in}}%
\pgfpathlineto{\pgfqpoint{3.076569in}{0.968846in}}%
\pgfpathlineto{\pgfqpoint{3.077156in}{0.978634in}}%
\pgfpathlineto{\pgfqpoint{3.077742in}{0.965909in}}%
\pgfpathlineto{\pgfqpoint{3.078912in}{0.991951in}}%
\pgfpathlineto{\pgfqpoint{3.079496in}{0.985089in}}%
\pgfpathlineto{\pgfqpoint{3.080079in}{0.960552in}}%
\pgfpathlineto{\pgfqpoint{3.080661in}{0.973669in}}%
\pgfpathlineto{\pgfqpoint{3.081242in}{0.982525in}}%
\pgfpathlineto{\pgfqpoint{3.082403in}{0.937884in}}%
\pgfpathlineto{\pgfqpoint{3.082983in}{0.998879in}}%
\pgfpathlineto{\pgfqpoint{3.083561in}{0.975647in}}%
\pgfpathlineto{\pgfqpoint{3.085292in}{0.950469in}}%
\pgfpathlineto{\pgfqpoint{3.085868in}{0.979616in}}%
\pgfpathlineto{\pgfqpoint{3.086443in}{0.977766in}}%
\pgfpathlineto{\pgfqpoint{3.089876in}{0.936337in}}%
\pgfpathlineto{\pgfqpoint{3.090445in}{0.970085in}}%
\pgfpathlineto{\pgfqpoint{3.091014in}{0.958538in}}%
\pgfpathlineto{\pgfqpoint{3.091583in}{0.954484in}}%
\pgfpathlineto{\pgfqpoint{3.092150in}{0.958017in}}%
\pgfpathlineto{\pgfqpoint{3.092717in}{0.935990in}}%
\pgfpathlineto{\pgfqpoint{3.093283in}{0.959790in}}%
\pgfpathlineto{\pgfqpoint{3.093848in}{0.954836in}}%
\pgfpathlineto{\pgfqpoint{3.094413in}{0.951319in}}%
\pgfpathlineto{\pgfqpoint{3.094977in}{0.939912in}}%
\pgfpathlineto{\pgfqpoint{3.095540in}{0.944380in}}%
\pgfpathlineto{\pgfqpoint{3.096102in}{0.942889in}}%
\pgfpathlineto{\pgfqpoint{3.097225in}{0.964253in}}%
\pgfpathlineto{\pgfqpoint{3.097785in}{0.947881in}}%
\pgfpathlineto{\pgfqpoint{3.098345in}{0.960084in}}%
\pgfpathlineto{\pgfqpoint{3.098904in}{0.957788in}}%
\pgfpathlineto{\pgfqpoint{3.099462in}{0.965583in}}%
\pgfpathlineto{\pgfqpoint{3.101133in}{0.942937in}}%
\pgfpathlineto{\pgfqpoint{3.102797in}{0.954163in}}%
\pgfpathlineto{\pgfqpoint{3.103350in}{0.947863in}}%
\pgfpathlineto{\pgfqpoint{3.103903in}{0.935326in}}%
\pgfpathlineto{\pgfqpoint{3.104455in}{0.938519in}}%
\pgfpathlineto{\pgfqpoint{3.105006in}{0.969900in}}%
\pgfpathlineto{\pgfqpoint{3.105557in}{0.948541in}}%
\pgfpathlineto{\pgfqpoint{3.107205in}{0.922007in}}%
\pgfpathlineto{\pgfqpoint{3.107752in}{0.924263in}}%
\pgfpathlineto{\pgfqpoint{3.109392in}{0.954681in}}%
\pgfpathlineto{\pgfqpoint{3.109937in}{0.926980in}}%
\pgfpathlineto{\pgfqpoint{3.110482in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{3.111569in}{0.927757in}}%
\pgfpathlineto{\pgfqpoint{3.112112in}{0.936313in}}%
\pgfpathlineto{\pgfqpoint{3.112654in}{0.937305in}}%
\pgfpathlineto{\pgfqpoint{3.113736in}{0.914311in}}%
\pgfpathlineto{\pgfqpoint{3.114815in}{0.941673in}}%
\pgfpathlineto{\pgfqpoint{3.115353in}{0.918782in}}%
\pgfpathlineto{\pgfqpoint{3.115891in}{0.941636in}}%
\pgfpathlineto{\pgfqpoint{3.116429in}{0.959144in}}%
\pgfpathlineto{\pgfqpoint{3.116965in}{0.941856in}}%
\pgfpathlineto{\pgfqpoint{3.117501in}{0.944075in}}%
\pgfpathlineto{\pgfqpoint{3.118037in}{0.937806in}}%
\pgfpathlineto{\pgfqpoint{3.118572in}{0.940206in}}%
\pgfpathlineto{\pgfqpoint{3.119106in}{0.973128in}}%
\pgfpathlineto{\pgfqpoint{3.119639in}{0.937627in}}%
\pgfpathlineto{\pgfqpoint{3.121767in}{0.956575in}}%
\pgfpathlineto{\pgfqpoint{3.122297in}{0.940243in}}%
\pgfpathlineto{\pgfqpoint{3.122827in}{0.948116in}}%
\pgfpathlineto{\pgfqpoint{3.123356in}{0.981480in}}%
\pgfpathlineto{\pgfqpoint{3.123884in}{0.946917in}}%
\pgfpathlineto{\pgfqpoint{3.124412in}{0.933780in}}%
\pgfpathlineto{\pgfqpoint{3.124939in}{0.935903in}}%
\pgfpathlineto{\pgfqpoint{3.125992in}{0.958326in}}%
\pgfpathlineto{\pgfqpoint{3.126517in}{0.940607in}}%
\pgfpathlineto{\pgfqpoint{3.127042in}{0.945725in}}%
\pgfpathlineto{\pgfqpoint{3.127566in}{0.954554in}}%
\pgfpathlineto{\pgfqpoint{3.128089in}{0.941823in}}%
\pgfpathlineto{\pgfqpoint{3.128612in}{0.964571in}}%
\pgfpathlineto{\pgfqpoint{3.129134in}{0.939395in}}%
\pgfpathlineto{\pgfqpoint{3.131217in}{0.963804in}}%
\pgfpathlineto{\pgfqpoint{3.131736in}{0.947979in}}%
\pgfpathlineto{\pgfqpoint{3.132255in}{0.966522in}}%
\pgfpathlineto{\pgfqpoint{3.132773in}{0.947956in}}%
\pgfpathlineto{\pgfqpoint{3.133290in}{0.949809in}}%
\pgfpathlineto{\pgfqpoint{3.133807in}{0.944892in}}%
\pgfpathlineto{\pgfqpoint{3.135354in}{0.958456in}}%
\pgfpathlineto{\pgfqpoint{3.136895in}{0.944371in}}%
\pgfpathlineto{\pgfqpoint{3.137920in}{0.950711in}}%
\pgfpathlineto{\pgfqpoint{3.138431in}{0.939124in}}%
\pgfpathlineto{\pgfqpoint{3.138942in}{0.969695in}}%
\pgfpathlineto{\pgfqpoint{3.139452in}{0.964257in}}%
\pgfpathlineto{\pgfqpoint{3.140471in}{0.946998in}}%
\pgfpathlineto{\pgfqpoint{3.141487in}{0.971804in}}%
\pgfpathlineto{\pgfqpoint{3.142501in}{0.916062in}}%
\pgfpathlineto{\pgfqpoint{3.143008in}{0.947914in}}%
\pgfpathlineto{\pgfqpoint{3.143513in}{0.954209in}}%
\pgfpathlineto{\pgfqpoint{3.144018in}{0.918989in}}%
\pgfpathlineto{\pgfqpoint{3.144523in}{0.931416in}}%
\pgfpathlineto{\pgfqpoint{3.145027in}{0.962514in}}%
\pgfpathlineto{\pgfqpoint{3.145530in}{0.950079in}}%
\pgfpathlineto{\pgfqpoint{3.146033in}{0.955455in}}%
\pgfpathlineto{\pgfqpoint{3.146535in}{0.947669in}}%
\pgfpathlineto{\pgfqpoint{3.147037in}{0.963905in}}%
\pgfpathlineto{\pgfqpoint{3.147538in}{0.951870in}}%
\pgfpathlineto{\pgfqpoint{3.148038in}{0.939824in}}%
\pgfpathlineto{\pgfqpoint{3.148538in}{0.971488in}}%
\pgfpathlineto{\pgfqpoint{3.149038in}{0.962899in}}%
\pgfpathlineto{\pgfqpoint{3.149536in}{0.950053in}}%
\pgfpathlineto{\pgfqpoint{3.150035in}{0.952440in}}%
\pgfpathlineto{\pgfqpoint{3.150532in}{0.959104in}}%
\pgfpathlineto{\pgfqpoint{3.151030in}{0.948369in}}%
\pgfpathlineto{\pgfqpoint{3.151526in}{0.959093in}}%
\pgfpathlineto{\pgfqpoint{3.152022in}{0.958694in}}%
\pgfpathlineto{\pgfqpoint{3.153507in}{0.933224in}}%
\pgfpathlineto{\pgfqpoint{3.154494in}{0.981541in}}%
\pgfpathlineto{\pgfqpoint{3.155479in}{0.948110in}}%
\pgfpathlineto{\pgfqpoint{3.155971in}{0.974901in}}%
\pgfpathlineto{\pgfqpoint{3.156462in}{0.964235in}}%
\pgfpathlineto{\pgfqpoint{3.157443in}{0.956735in}}%
\pgfpathlineto{\pgfqpoint{3.158421in}{0.964589in}}%
\pgfpathlineto{\pgfqpoint{3.158909in}{0.960053in}}%
\pgfpathlineto{\pgfqpoint{3.159397in}{0.989251in}}%
\pgfpathlineto{\pgfqpoint{3.159885in}{0.951163in}}%
\pgfpathlineto{\pgfqpoint{3.160372in}{0.955706in}}%
\pgfpathlineto{\pgfqpoint{3.160858in}{0.989558in}}%
\pgfpathlineto{\pgfqpoint{3.161344in}{0.965874in}}%
\pgfpathlineto{\pgfqpoint{3.161829in}{0.956488in}}%
\pgfpathlineto{\pgfqpoint{3.162314in}{0.960739in}}%
\pgfpathlineto{\pgfqpoint{3.162798in}{0.974600in}}%
\pgfpathlineto{\pgfqpoint{3.163281in}{0.965366in}}%
\pgfpathlineto{\pgfqpoint{3.163765in}{0.937914in}}%
\pgfpathlineto{\pgfqpoint{3.164247in}{0.969377in}}%
\pgfpathlineto{\pgfqpoint{3.164729in}{0.938076in}}%
\pgfpathlineto{\pgfqpoint{3.165211in}{0.942660in}}%
\pgfpathlineto{\pgfqpoint{3.165692in}{0.976556in}}%
\pgfpathlineto{\pgfqpoint{3.166172in}{0.969257in}}%
\pgfpathlineto{\pgfqpoint{3.166652in}{0.918706in}}%
\pgfpathlineto{\pgfqpoint{3.167132in}{0.971620in}}%
\pgfpathlineto{\pgfqpoint{3.167611in}{0.949556in}}%
\pgfpathlineto{\pgfqpoint{3.168089in}{0.965794in}}%
\pgfpathlineto{\pgfqpoint{3.168567in}{0.961320in}}%
\pgfpathlineto{\pgfqpoint{3.169998in}{0.985281in}}%
\pgfpathlineto{\pgfqpoint{3.170474in}{0.966985in}}%
\pgfpathlineto{\pgfqpoint{3.170949in}{0.972713in}}%
\pgfpathlineto{\pgfqpoint{3.171424in}{0.985938in}}%
\pgfpathlineto{\pgfqpoint{3.172846in}{0.954868in}}%
\pgfpathlineto{\pgfqpoint{3.173791in}{0.990742in}}%
\pgfpathlineto{\pgfqpoint{3.174263in}{0.978725in}}%
\pgfpathlineto{\pgfqpoint{3.175205in}{0.960715in}}%
\pgfpathlineto{\pgfqpoint{3.176615in}{0.939252in}}%
\pgfpathlineto{\pgfqpoint{3.177084in}{0.970444in}}%
\pgfpathlineto{\pgfqpoint{3.178020in}{0.964646in}}%
\pgfpathlineto{\pgfqpoint{3.178488in}{0.952957in}}%
\pgfpathlineto{\pgfqpoint{3.178954in}{0.982411in}}%
\pgfpathlineto{\pgfqpoint{3.179421in}{0.971182in}}%
\pgfpathlineto{\pgfqpoint{3.180817in}{0.953674in}}%
\pgfpathlineto{\pgfqpoint{3.182209in}{0.981124in}}%
\pgfpathlineto{\pgfqpoint{3.182672in}{0.911494in}}%
\pgfpathlineto{\pgfqpoint{3.183135in}{0.967894in}}%
\pgfpathlineto{\pgfqpoint{3.183597in}{0.955586in}}%
\pgfpathlineto{\pgfqpoint{3.184059in}{0.962264in}}%
\pgfpathlineto{\pgfqpoint{3.184520in}{0.966971in}}%
\pgfpathlineto{\pgfqpoint{3.184980in}{0.956673in}}%
\pgfpathlineto{\pgfqpoint{3.185441in}{0.967363in}}%
\pgfpathlineto{\pgfqpoint{3.186359in}{0.958866in}}%
\pgfpathlineto{\pgfqpoint{3.187276in}{0.978549in}}%
\pgfpathlineto{\pgfqpoint{3.187734in}{0.972884in}}%
\pgfpathlineto{\pgfqpoint{3.188192in}{0.935686in}}%
\pgfpathlineto{\pgfqpoint{3.188648in}{0.970023in}}%
\pgfpathlineto{\pgfqpoint{3.189105in}{0.959135in}}%
\pgfpathlineto{\pgfqpoint{3.190016in}{0.960473in}}%
\pgfpathlineto{\pgfqpoint{3.190471in}{0.983708in}}%
\pgfpathlineto{\pgfqpoint{3.190926in}{0.977065in}}%
\pgfpathlineto{\pgfqpoint{3.191380in}{0.957754in}}%
\pgfpathlineto{\pgfqpoint{3.192287in}{0.960749in}}%
\pgfpathlineto{\pgfqpoint{3.193192in}{0.974498in}}%
\pgfpathlineto{\pgfqpoint{3.194095in}{0.972888in}}%
\pgfpathlineto{\pgfqpoint{3.194996in}{0.936461in}}%
\pgfpathlineto{\pgfqpoint{3.195446in}{1.005179in}}%
\pgfpathlineto{\pgfqpoint{3.196344in}{0.980034in}}%
\pgfpathlineto{\pgfqpoint{3.196793in}{0.990669in}}%
\pgfpathlineto{\pgfqpoint{3.197689in}{0.965071in}}%
\pgfpathlineto{\pgfqpoint{3.198136in}{0.997871in}}%
\pgfpathlineto{\pgfqpoint{3.198583in}{0.945585in}}%
\pgfpathlineto{\pgfqpoint{3.199029in}{0.955681in}}%
\pgfpathlineto{\pgfqpoint{3.199475in}{0.971385in}}%
\pgfpathlineto{\pgfqpoint{3.200365in}{0.968100in}}%
\pgfpathlineto{\pgfqpoint{3.200810in}{0.975414in}}%
\pgfpathlineto{\pgfqpoint{3.201254in}{0.968726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{2.794350in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660936in}{2.067856in}}%
\pgfpathlineto{\pgfqpoint{0.777444in}{2.074440in}}%
\pgfpathlineto{\pgfqpoint{0.869707in}{2.045442in}}%
\pgfpathlineto{\pgfqpoint{0.946097in}{2.053319in}}%
\pgfpathlineto{\pgfqpoint{1.011284in}{2.063954in}}%
\pgfpathlineto{\pgfqpoint{1.068137in}{2.045651in}}%
\pgfpathlineto{\pgfqpoint{1.118547in}{2.044621in}}%
\pgfpathlineto{\pgfqpoint{1.163827in}{2.075677in}}%
\pgfpathlineto{\pgfqpoint{1.204925in}{2.021240in}}%
\pgfpathlineto{\pgfqpoint{1.242549in}{2.024254in}}%
\pgfpathlineto{\pgfqpoint{1.277241in}{2.041560in}}%
\pgfpathlineto{\pgfqpoint{1.309425in}{2.044099in}}%
\pgfpathlineto{\pgfqpoint{1.339439in}{2.056325in}}%
\pgfpathlineto{\pgfqpoint{1.367557in}{2.094584in}}%
\pgfpathlineto{\pgfqpoint{1.394006in}{2.036612in}}%
\pgfpathlineto{\pgfqpoint{1.418971in}{2.057738in}}%
\pgfpathlineto{\pgfqpoint{1.442610in}{2.045577in}}%
\pgfpathlineto{\pgfqpoint{1.465058in}{2.051632in}}%
\pgfpathlineto{\pgfqpoint{1.486429in}{2.016117in}}%
\pgfpathlineto{\pgfqpoint{1.506821in}{2.059302in}}%
\pgfpathlineto{\pgfqpoint{1.526320in}{2.037027in}}%
\pgfpathlineto{\pgfqpoint{1.545001in}{2.043478in}}%
\pgfpathlineto{\pgfqpoint{1.562930in}{2.060052in}}%
\pgfpathlineto{\pgfqpoint{1.580165in}{2.031438in}}%
\pgfpathlineto{\pgfqpoint{1.596758in}{2.000925in}}%
\pgfpathlineto{\pgfqpoint{1.612755in}{2.028560in}}%
\pgfpathlineto{\pgfqpoint{1.628197in}{2.020730in}}%
\pgfpathlineto{\pgfqpoint{1.643121in}{2.038420in}}%
\pgfpathlineto{\pgfqpoint{1.671549in}{2.013881in}}%
\pgfpathlineto{\pgfqpoint{1.685110in}{2.032338in}}%
\pgfpathlineto{\pgfqpoint{1.698270in}{2.024353in}}%
\pgfpathlineto{\pgfqpoint{1.711053in}{2.015212in}}%
\pgfpathlineto{\pgfqpoint{1.723479in}{2.026959in}}%
\pgfpathlineto{\pgfqpoint{1.735568in}{1.997621in}}%
\pgfpathlineto{\pgfqpoint{1.747337in}{2.033796in}}%
\pgfpathlineto{\pgfqpoint{1.758803in}{2.026155in}}%
\pgfpathlineto{\pgfqpoint{1.769982in}{2.021462in}}%
\pgfpathlineto{\pgfqpoint{1.780886in}{2.032654in}}%
\pgfpathlineto{\pgfqpoint{1.791530in}{2.025946in}}%
\pgfpathlineto{\pgfqpoint{1.801926in}{2.015167in}}%
\pgfpathlineto{\pgfqpoint{1.812085in}{2.040565in}}%
\pgfpathlineto{\pgfqpoint{1.822016in}{2.036144in}}%
\pgfpathlineto{\pgfqpoint{1.831732in}{2.011343in}}%
\pgfpathlineto{\pgfqpoint{1.841240in}{2.023123in}}%
\pgfpathlineto{\pgfqpoint{1.850549in}{2.029026in}}%
\pgfpathlineto{\pgfqpoint{1.859667in}{2.015333in}}%
\pgfpathlineto{\pgfqpoint{1.868603in}{2.013599in}}%
\pgfpathlineto{\pgfqpoint{1.877363in}{2.014497in}}%
\pgfpathlineto{\pgfqpoint{1.885954in}{1.988545in}}%
\pgfpathlineto{\pgfqpoint{1.894382in}{2.027331in}}%
\pgfpathlineto{\pgfqpoint{1.902654in}{2.004704in}}%
\pgfpathlineto{\pgfqpoint{1.910774in}{2.001323in}}%
\pgfpathlineto{\pgfqpoint{1.918750in}{2.035026in}}%
\pgfpathlineto{\pgfqpoint{1.941854in}{1.990364in}}%
\pgfpathlineto{\pgfqpoint{1.949296in}{1.993237in}}%
\pgfpathlineto{\pgfqpoint{1.956616in}{2.019505in}}%
\pgfpathlineto{\pgfqpoint{1.963818in}{1.988634in}}%
\pgfpathlineto{\pgfqpoint{1.970905in}{1.998599in}}%
\pgfpathlineto{\pgfqpoint{1.977881in}{1.983274in}}%
\pgfpathlineto{\pgfqpoint{1.991513in}{1.994939in}}%
\pgfpathlineto{\pgfqpoint{1.998176in}{1.997599in}}%
\pgfpathlineto{\pgfqpoint{2.004741in}{1.977152in}}%
\pgfpathlineto{\pgfqpoint{2.011211in}{1.994295in}}%
\pgfpathlineto{\pgfqpoint{2.017587in}{1.978848in}}%
\pgfpathlineto{\pgfqpoint{2.023874in}{1.983177in}}%
\pgfpathlineto{\pgfqpoint{2.030073in}{1.999788in}}%
\pgfpathlineto{\pgfqpoint{2.036188in}{1.996091in}}%
\pgfpathlineto{\pgfqpoint{2.042219in}{1.987824in}}%
\pgfpathlineto{\pgfqpoint{2.048170in}{1.989158in}}%
\pgfpathlineto{\pgfqpoint{2.054042in}{1.924818in}}%
\pgfpathlineto{\pgfqpoint{2.059838in}{1.959768in}}%
\pgfpathlineto{\pgfqpoint{2.065559in}{1.948567in}}%
\pgfpathlineto{\pgfqpoint{2.071208in}{1.974382in}}%
\pgfpathlineto{\pgfqpoint{2.076786in}{1.932794in}}%
\pgfpathlineto{\pgfqpoint{2.082295in}{1.959422in}}%
\pgfpathlineto{\pgfqpoint{2.087737in}{1.967086in}}%
\pgfpathlineto{\pgfqpoint{2.093113in}{1.961795in}}%
\pgfpathlineto{\pgfqpoint{2.098425in}{1.995590in}}%
\pgfpathlineto{\pgfqpoint{2.103674in}{1.951987in}}%
\pgfpathlineto{\pgfqpoint{2.108863in}{1.976194in}}%
\pgfpathlineto{\pgfqpoint{2.113991in}{1.959021in}}%
\pgfpathlineto{\pgfqpoint{2.119061in}{1.977090in}}%
\pgfpathlineto{\pgfqpoint{2.124074in}{1.989869in}}%
\pgfpathlineto{\pgfqpoint{2.129031in}{1.980880in}}%
\pgfpathlineto{\pgfqpoint{2.133934in}{1.962914in}}%
\pgfpathlineto{\pgfqpoint{2.138783in}{1.974675in}}%
\pgfpathlineto{\pgfqpoint{2.143580in}{2.002727in}}%
\pgfpathlineto{\pgfqpoint{2.148326in}{1.934540in}}%
\pgfpathlineto{\pgfqpoint{2.153022in}{1.997329in}}%
\pgfpathlineto{\pgfqpoint{2.157669in}{1.980617in}}%
\pgfpathlineto{\pgfqpoint{2.162268in}{1.992523in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.981997in}}%
\pgfpathlineto{\pgfqpoint{2.171326in}{2.010713in}}%
\pgfpathlineto{\pgfqpoint{2.175786in}{2.001418in}}%
\pgfpathlineto{\pgfqpoint{2.184576in}{1.965837in}}%
\pgfpathlineto{\pgfqpoint{2.188907in}{1.964314in}}%
\pgfpathlineto{\pgfqpoint{2.193196in}{1.932902in}}%
\pgfpathlineto{\pgfqpoint{2.197444in}{1.951710in}}%
\pgfpathlineto{\pgfqpoint{2.201651in}{1.948028in}}%
\pgfpathlineto{\pgfqpoint{2.205820in}{1.937198in}}%
\pgfpathlineto{\pgfqpoint{2.209950in}{1.909061in}}%
\pgfpathlineto{\pgfqpoint{2.214042in}{1.905909in}}%
\pgfpathlineto{\pgfqpoint{2.218096in}{1.907599in}}%
\pgfpathlineto{\pgfqpoint{2.222114in}{1.907045in}}%
\pgfpathlineto{\pgfqpoint{2.226096in}{1.907893in}}%
\pgfpathlineto{\pgfqpoint{2.230043in}{1.882245in}}%
\pgfpathlineto{\pgfqpoint{2.233955in}{1.888613in}}%
\pgfpathlineto{\pgfqpoint{2.237833in}{1.907223in}}%
\pgfpathlineto{\pgfqpoint{2.241678in}{1.888266in}}%
\pgfpathlineto{\pgfqpoint{2.245490in}{1.899052in}}%
\pgfpathlineto{\pgfqpoint{2.249269in}{1.887583in}}%
\pgfpathlineto{\pgfqpoint{2.253017in}{1.886435in}}%
\pgfpathlineto{\pgfqpoint{2.256733in}{1.878234in}}%
\pgfpathlineto{\pgfqpoint{2.260418in}{1.880786in}}%
\pgfpathlineto{\pgfqpoint{2.264074in}{1.876925in}}%
\pgfpathlineto{\pgfqpoint{2.267699in}{1.881854in}}%
\pgfpathlineto{\pgfqpoint{2.271295in}{1.866092in}}%
\pgfpathlineto{\pgfqpoint{2.274863in}{1.878625in}}%
\pgfpathlineto{\pgfqpoint{2.278402in}{1.861844in}}%
\pgfpathlineto{\pgfqpoint{2.281913in}{1.861575in}}%
\pgfpathlineto{\pgfqpoint{2.285397in}{1.887065in}}%
\pgfpathlineto{\pgfqpoint{2.288854in}{1.864963in}}%
\pgfpathlineto{\pgfqpoint{2.292284in}{1.865177in}}%
\pgfpathlineto{\pgfqpoint{2.295688in}{1.847521in}}%
\pgfpathlineto{\pgfqpoint{2.299066in}{1.849523in}}%
\pgfpathlineto{\pgfqpoint{2.302418in}{1.869837in}}%
\pgfpathlineto{\pgfqpoint{2.305746in}{1.871063in}}%
\pgfpathlineto{\pgfqpoint{2.309049in}{1.831031in}}%
\pgfpathlineto{\pgfqpoint{2.312327in}{1.881250in}}%
\pgfpathlineto{\pgfqpoint{2.315582in}{1.867283in}}%
\pgfpathlineto{\pgfqpoint{2.318813in}{1.827530in}}%
\pgfpathlineto{\pgfqpoint{2.322021in}{1.856610in}}%
\pgfpathlineto{\pgfqpoint{2.325205in}{1.803053in}}%
\pgfpathlineto{\pgfqpoint{2.328368in}{1.845222in}}%
\pgfpathlineto{\pgfqpoint{2.331508in}{1.844546in}}%
\pgfpathlineto{\pgfqpoint{2.334625in}{1.837121in}}%
\pgfpathlineto{\pgfqpoint{2.337722in}{1.842781in}}%
\pgfpathlineto{\pgfqpoint{2.340797in}{1.833037in}}%
\pgfpathlineto{\pgfqpoint{2.343850in}{1.844464in}}%
\pgfpathlineto{\pgfqpoint{2.346883in}{1.840040in}}%
\pgfpathlineto{\pgfqpoint{2.349896in}{1.842528in}}%
\pgfpathlineto{\pgfqpoint{2.352888in}{1.839542in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{1.815858in}}%
\pgfpathlineto{\pgfqpoint{2.361746in}{1.822931in}}%
\pgfpathlineto{\pgfqpoint{2.364660in}{1.822027in}}%
\pgfpathlineto{\pgfqpoint{2.367555in}{1.770466in}}%
\pgfpathlineto{\pgfqpoint{2.373289in}{1.800948in}}%
\pgfpathlineto{\pgfqpoint{2.376128in}{1.798246in}}%
\pgfpathlineto{\pgfqpoint{2.378950in}{1.811586in}}%
\pgfpathlineto{\pgfqpoint{2.381754in}{1.801522in}}%
\pgfpathlineto{\pgfqpoint{2.384540in}{1.814378in}}%
\pgfpathlineto{\pgfqpoint{2.387309in}{1.792685in}}%
\pgfpathlineto{\pgfqpoint{2.390061in}{1.795922in}}%
\pgfpathlineto{\pgfqpoint{2.392796in}{1.815595in}}%
\pgfpathlineto{\pgfqpoint{2.395514in}{1.781641in}}%
\pgfpathlineto{\pgfqpoint{2.398216in}{1.809907in}}%
\pgfpathlineto{\pgfqpoint{2.400902in}{1.796687in}}%
\pgfpathlineto{\pgfqpoint{2.403571in}{1.774107in}}%
\pgfpathlineto{\pgfqpoint{2.406225in}{1.787201in}}%
\pgfpathlineto{\pgfqpoint{2.408862in}{1.770305in}}%
\pgfpathlineto{\pgfqpoint{2.411485in}{1.803137in}}%
\pgfpathlineto{\pgfqpoint{2.414092in}{1.769136in}}%
\pgfpathlineto{\pgfqpoint{2.416683in}{1.782218in}}%
\pgfpathlineto{\pgfqpoint{2.419260in}{1.761696in}}%
\pgfpathlineto{\pgfqpoint{2.421822in}{1.766782in}}%
\pgfpathlineto{\pgfqpoint{2.424369in}{1.785147in}}%
\pgfpathlineto{\pgfqpoint{2.426902in}{1.780531in}}%
\pgfpathlineto{\pgfqpoint{2.429420in}{1.758601in}}%
\pgfpathlineto{\pgfqpoint{2.431925in}{1.750746in}}%
\pgfpathlineto{\pgfqpoint{2.434415in}{1.759415in}}%
\pgfpathlineto{\pgfqpoint{2.436891in}{1.774771in}}%
\pgfpathlineto{\pgfqpoint{2.439354in}{1.762512in}}%
\pgfpathlineto{\pgfqpoint{2.441803in}{1.756731in}}%
\pgfpathlineto{\pgfqpoint{2.444239in}{1.772841in}}%
\pgfpathlineto{\pgfqpoint{2.446662in}{1.742277in}}%
\pgfpathlineto{\pgfqpoint{2.449071in}{1.742062in}}%
\pgfpathlineto{\pgfqpoint{2.453851in}{1.765743in}}%
\pgfpathlineto{\pgfqpoint{2.456222in}{1.758800in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{1.741677in}}%
\pgfpathlineto{\pgfqpoint{2.460927in}{1.756299in}}%
\pgfpathlineto{\pgfqpoint{2.463261in}{1.727061in}}%
\pgfpathlineto{\pgfqpoint{2.465582in}{1.732164in}}%
\pgfpathlineto{\pgfqpoint{2.467892in}{1.752031in}}%
\pgfpathlineto{\pgfqpoint{2.470189in}{1.719710in}}%
\pgfpathlineto{\pgfqpoint{2.472475in}{1.724255in}}%
\pgfpathlineto{\pgfqpoint{2.477012in}{1.747310in}}%
\pgfpathlineto{\pgfqpoint{2.479263in}{1.727278in}}%
\pgfpathlineto{\pgfqpoint{2.481503in}{1.729857in}}%
\pgfpathlineto{\pgfqpoint{2.483731in}{1.739880in}}%
\pgfpathlineto{\pgfqpoint{2.485949in}{1.723612in}}%
\pgfpathlineto{\pgfqpoint{2.488155in}{1.736697in}}%
\pgfpathlineto{\pgfqpoint{2.490351in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{2.492536in}{1.700343in}}%
\pgfpathlineto{\pgfqpoint{2.494710in}{1.740792in}}%
\pgfpathlineto{\pgfqpoint{2.496874in}{1.708855in}}%
\pgfpathlineto{\pgfqpoint{2.499027in}{1.722321in}}%
\pgfpathlineto{\pgfqpoint{2.501170in}{1.724374in}}%
\pgfpathlineto{\pgfqpoint{2.503302in}{1.716989in}}%
\pgfpathlineto{\pgfqpoint{2.505425in}{1.730687in}}%
\pgfpathlineto{\pgfqpoint{2.507537in}{1.701395in}}%
\pgfpathlineto{\pgfqpoint{2.509639in}{1.721915in}}%
\pgfpathlineto{\pgfqpoint{2.511732in}{1.689367in}}%
\pgfpathlineto{\pgfqpoint{2.513815in}{1.690701in}}%
\pgfpathlineto{\pgfqpoint{2.515888in}{1.710111in}}%
\pgfpathlineto{\pgfqpoint{2.517951in}{1.698856in}}%
\pgfpathlineto{\pgfqpoint{2.522049in}{1.724793in}}%
\pgfpathlineto{\pgfqpoint{2.524084in}{1.699563in}}%
\pgfpathlineto{\pgfqpoint{2.526110in}{1.720373in}}%
\pgfpathlineto{\pgfqpoint{2.528127in}{1.695794in}}%
\pgfpathlineto{\pgfqpoint{2.530135in}{1.707225in}}%
\pgfpathlineto{\pgfqpoint{2.532133in}{1.688781in}}%
\pgfpathlineto{\pgfqpoint{2.534123in}{1.698149in}}%
\pgfpathlineto{\pgfqpoint{2.536104in}{1.681459in}}%
\pgfpathlineto{\pgfqpoint{2.538076in}{1.696149in}}%
\pgfpathlineto{\pgfqpoint{2.540039in}{1.667210in}}%
\pgfpathlineto{\pgfqpoint{2.541994in}{1.684161in}}%
\pgfpathlineto{\pgfqpoint{2.543940in}{1.689914in}}%
\pgfpathlineto{\pgfqpoint{2.545878in}{1.700782in}}%
\pgfpathlineto{\pgfqpoint{2.547807in}{1.694284in}}%
\pgfpathlineto{\pgfqpoint{2.549728in}{1.670888in}}%
\pgfpathlineto{\pgfqpoint{2.551641in}{1.699160in}}%
\pgfpathlineto{\pgfqpoint{2.553545in}{1.659979in}}%
\pgfpathlineto{\pgfqpoint{2.555442in}{1.672789in}}%
\pgfpathlineto{\pgfqpoint{2.557330in}{1.674429in}}%
\pgfpathlineto{\pgfqpoint{2.559211in}{1.679148in}}%
\pgfpathlineto{\pgfqpoint{2.561083in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.562948in}{1.663129in}}%
\pgfpathlineto{\pgfqpoint{2.564805in}{1.662837in}}%
\pgfpathlineto{\pgfqpoint{2.568496in}{1.672897in}}%
\pgfpathlineto{\pgfqpoint{2.570330in}{1.687991in}}%
\pgfpathlineto{\pgfqpoint{2.572156in}{1.668664in}}%
\pgfpathlineto{\pgfqpoint{2.573975in}{1.672469in}}%
\pgfpathlineto{\pgfqpoint{2.575787in}{1.648920in}}%
\pgfpathlineto{\pgfqpoint{2.577591in}{1.654366in}}%
\pgfpathlineto{\pgfqpoint{2.581178in}{1.676799in}}%
\pgfpathlineto{\pgfqpoint{2.582960in}{1.652485in}}%
\pgfpathlineto{\pgfqpoint{2.586504in}{1.648185in}}%
\pgfpathlineto{\pgfqpoint{2.588266in}{1.607809in}}%
\pgfpathlineto{\pgfqpoint{2.590020in}{1.661387in}}%
\pgfpathlineto{\pgfqpoint{2.591768in}{1.663010in}}%
\pgfpathlineto{\pgfqpoint{2.593509in}{1.655423in}}%
\pgfpathlineto{\pgfqpoint{2.595243in}{1.679790in}}%
\pgfpathlineto{\pgfqpoint{2.596970in}{1.640901in}}%
\pgfpathlineto{\pgfqpoint{2.598691in}{1.641077in}}%
\pgfpathlineto{\pgfqpoint{2.600405in}{1.661080in}}%
\pgfpathlineto{\pgfqpoint{2.602112in}{1.641775in}}%
\pgfpathlineto{\pgfqpoint{2.603813in}{1.666612in}}%
\pgfpathlineto{\pgfqpoint{2.605508in}{1.620195in}}%
\pgfpathlineto{\pgfqpoint{2.607196in}{1.650071in}}%
\pgfpathlineto{\pgfqpoint{2.610553in}{1.632596in}}%
\pgfpathlineto{\pgfqpoint{2.612222in}{1.660668in}}%
\pgfpathlineto{\pgfqpoint{2.613884in}{1.626143in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.632335in}}%
\pgfpathlineto{\pgfqpoint{2.617192in}{1.611795in}}%
\pgfpathlineto{\pgfqpoint{2.620474in}{1.645813in}}%
\pgfpathlineto{\pgfqpoint{2.622107in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{2.623733in}{1.623440in}}%
\pgfpathlineto{\pgfqpoint{2.625353in}{1.636103in}}%
\pgfpathlineto{\pgfqpoint{2.626968in}{1.613078in}}%
\pgfpathlineto{\pgfqpoint{2.630180in}{1.637181in}}%
\pgfpathlineto{\pgfqpoint{2.631777in}{1.599763in}}%
\pgfpathlineto{\pgfqpoint{2.633368in}{1.596912in}}%
\pgfpathlineto{\pgfqpoint{2.634954in}{1.639812in}}%
\pgfpathlineto{\pgfqpoint{2.636535in}{1.595576in}}%
\pgfpathlineto{\pgfqpoint{2.638109in}{1.614441in}}%
\pgfpathlineto{\pgfqpoint{2.639678in}{1.595902in}}%
\pgfpathlineto{\pgfqpoint{2.641242in}{1.618828in}}%
\pgfpathlineto{\pgfqpoint{2.642800in}{1.586573in}}%
\pgfpathlineto{\pgfqpoint{2.644353in}{1.622039in}}%
\pgfpathlineto{\pgfqpoint{2.647442in}{1.605224in}}%
\pgfpathlineto{\pgfqpoint{2.648978in}{1.611826in}}%
\pgfpathlineto{\pgfqpoint{2.652036in}{1.589575in}}%
\pgfpathlineto{\pgfqpoint{2.653557in}{1.612886in}}%
\pgfpathlineto{\pgfqpoint{2.655072in}{1.596327in}}%
\pgfpathlineto{\pgfqpoint{2.656583in}{1.600705in}}%
\pgfpathlineto{\pgfqpoint{2.658088in}{1.591884in}}%
\pgfpathlineto{\pgfqpoint{2.659589in}{1.572827in}}%
\pgfpathlineto{\pgfqpoint{2.662574in}{1.610206in}}%
\pgfpathlineto{\pgfqpoint{2.665540in}{1.581776in}}%
\pgfpathlineto{\pgfqpoint{2.667016in}{1.590650in}}%
\pgfpathlineto{\pgfqpoint{2.668486in}{1.626608in}}%
\pgfpathlineto{\pgfqpoint{2.669952in}{1.575768in}}%
\pgfpathlineto{\pgfqpoint{2.671413in}{1.570487in}}%
\pgfpathlineto{\pgfqpoint{2.672869in}{1.572249in}}%
\pgfpathlineto{\pgfqpoint{2.674321in}{1.621066in}}%
\pgfpathlineto{\pgfqpoint{2.677209in}{1.579693in}}%
\pgfpathlineto{\pgfqpoint{2.678647in}{1.595925in}}%
\pgfpathlineto{\pgfqpoint{2.680080in}{1.575290in}}%
\pgfpathlineto{\pgfqpoint{2.681508in}{1.575278in}}%
\pgfpathlineto{\pgfqpoint{2.684351in}{1.585525in}}%
\pgfpathlineto{\pgfqpoint{2.687175in}{1.582148in}}%
\pgfpathlineto{\pgfqpoint{2.688581in}{1.568252in}}%
\pgfpathlineto{\pgfqpoint{2.689982in}{1.577340in}}%
\pgfpathlineto{\pgfqpoint{2.691379in}{1.566216in}}%
\pgfpathlineto{\pgfqpoint{2.692771in}{1.587178in}}%
\pgfpathlineto{\pgfqpoint{2.695543in}{1.562173in}}%
\pgfpathlineto{\pgfqpoint{2.696923in}{1.599112in}}%
\pgfpathlineto{\pgfqpoint{2.699669in}{1.568572in}}%
\pgfpathlineto{\pgfqpoint{2.701036in}{1.579214in}}%
\pgfpathlineto{\pgfqpoint{2.702399in}{1.573092in}}%
\pgfpathlineto{\pgfqpoint{2.703757in}{1.554383in}}%
\pgfpathlineto{\pgfqpoint{2.706462in}{1.625721in}}%
\pgfpathlineto{\pgfqpoint{2.707808in}{1.560558in}}%
\pgfpathlineto{\pgfqpoint{2.710488in}{1.609355in}}%
\pgfpathlineto{\pgfqpoint{2.711822in}{1.593288in}}%
\pgfpathlineto{\pgfqpoint{2.713152in}{1.561783in}}%
\pgfpathlineto{\pgfqpoint{2.715801in}{1.643730in}}%
\pgfpathlineto{\pgfqpoint{2.717119in}{1.566472in}}%
\pgfpathlineto{\pgfqpoint{2.719744in}{1.563950in}}%
\pgfpathlineto{\pgfqpoint{2.721051in}{1.547697in}}%
\pgfpathlineto{\pgfqpoint{2.722354in}{1.572343in}}%
\pgfpathlineto{\pgfqpoint{2.723653in}{1.555464in}}%
\pgfpathlineto{\pgfqpoint{2.726239in}{1.719423in}}%
\pgfpathlineto{\pgfqpoint{2.728811in}{1.539582in}}%
\pgfpathlineto{\pgfqpoint{2.730092in}{1.565597in}}%
\pgfpathlineto{\pgfqpoint{2.731368in}{1.559987in}}%
\pgfpathlineto{\pgfqpoint{2.732641in}{1.560402in}}%
\pgfpathlineto{\pgfqpoint{2.733911in}{1.537493in}}%
\pgfpathlineto{\pgfqpoint{2.736439in}{1.577665in}}%
\pgfpathlineto{\pgfqpoint{2.737698in}{1.566496in}}%
\pgfpathlineto{\pgfqpoint{2.738953in}{1.524436in}}%
\pgfpathlineto{\pgfqpoint{2.741452in}{1.567559in}}%
\pgfpathlineto{\pgfqpoint{2.742697in}{1.540651in}}%
\pgfpathlineto{\pgfqpoint{2.743938in}{1.550209in}}%
\pgfpathlineto{\pgfqpoint{2.745176in}{1.548565in}}%
\pgfpathlineto{\pgfqpoint{2.747641in}{1.520743in}}%
\pgfpathlineto{\pgfqpoint{2.748868in}{1.526654in}}%
\pgfpathlineto{\pgfqpoint{2.750092in}{1.546591in}}%
\pgfpathlineto{\pgfqpoint{2.751313in}{1.522560in}}%
\pgfpathlineto{\pgfqpoint{2.752531in}{1.547937in}}%
\pgfpathlineto{\pgfqpoint{2.753745in}{1.547255in}}%
\pgfpathlineto{\pgfqpoint{2.754955in}{1.505272in}}%
\pgfpathlineto{\pgfqpoint{2.756163in}{1.510886in}}%
\pgfpathlineto{\pgfqpoint{2.757367in}{1.527626in}}%
\pgfpathlineto{\pgfqpoint{2.758568in}{1.503905in}}%
\pgfpathlineto{\pgfqpoint{2.759766in}{1.536568in}}%
\pgfpathlineto{\pgfqpoint{2.760960in}{1.508965in}}%
\pgfpathlineto{\pgfqpoint{2.762152in}{1.563570in}}%
\pgfpathlineto{\pgfqpoint{2.763340in}{1.548844in}}%
\pgfpathlineto{\pgfqpoint{2.764525in}{1.514057in}}%
\pgfpathlineto{\pgfqpoint{2.768061in}{1.539856in}}%
\pgfpathlineto{\pgfqpoint{2.769234in}{1.519687in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{1.522758in}}%
\pgfpathlineto{\pgfqpoint{2.771569in}{1.494247in}}%
\pgfpathlineto{\pgfqpoint{2.773893in}{1.531534in}}%
\pgfpathlineto{\pgfqpoint{2.775050in}{1.500808in}}%
\pgfpathlineto{\pgfqpoint{2.776205in}{1.535358in}}%
\pgfpathlineto{\pgfqpoint{2.778504in}{1.536302in}}%
\pgfpathlineto{\pgfqpoint{2.779650in}{1.514694in}}%
\pgfpathlineto{\pgfqpoint{2.780792in}{1.544407in}}%
\pgfpathlineto{\pgfqpoint{2.783068in}{1.520630in}}%
\pgfpathlineto{\pgfqpoint{2.784202in}{1.532229in}}%
\pgfpathlineto{\pgfqpoint{2.785333in}{1.482733in}}%
\pgfpathlineto{\pgfqpoint{2.787586in}{1.521163in}}%
\pgfpathlineto{\pgfqpoint{2.788708in}{1.537598in}}%
\pgfpathlineto{\pgfqpoint{2.792058in}{1.517506in}}%
\pgfpathlineto{\pgfqpoint{2.793169in}{1.544766in}}%
\pgfpathlineto{\pgfqpoint{2.794278in}{1.540155in}}%
\pgfpathlineto{\pgfqpoint{2.795383in}{1.555761in}}%
\pgfpathlineto{\pgfqpoint{2.796486in}{1.538447in}}%
\pgfpathlineto{\pgfqpoint{2.797586in}{1.542688in}}%
\pgfpathlineto{\pgfqpoint{2.798683in}{1.553194in}}%
\pgfpathlineto{\pgfqpoint{2.799778in}{1.540097in}}%
\pgfpathlineto{\pgfqpoint{2.800870in}{1.541005in}}%
\pgfpathlineto{\pgfqpoint{2.803046in}{1.522650in}}%
\pgfpathlineto{\pgfqpoint{2.804130in}{1.537734in}}%
\pgfpathlineto{\pgfqpoint{2.805212in}{1.516275in}}%
\pgfpathlineto{\pgfqpoint{2.806290in}{1.531760in}}%
\pgfpathlineto{\pgfqpoint{2.808440in}{1.493296in}}%
\pgfpathlineto{\pgfqpoint{2.809511in}{1.520162in}}%
\pgfpathlineto{\pgfqpoint{2.810580in}{1.483354in}}%
\pgfpathlineto{\pgfqpoint{2.812709in}{1.522435in}}%
\pgfpathlineto{\pgfqpoint{2.813770in}{1.491382in}}%
\pgfpathlineto{\pgfqpoint{2.814828in}{1.501372in}}%
\pgfpathlineto{\pgfqpoint{2.815884in}{1.498962in}}%
\pgfpathlineto{\pgfqpoint{2.816937in}{1.485576in}}%
\pgfpathlineto{\pgfqpoint{2.817988in}{1.489173in}}%
\pgfpathlineto{\pgfqpoint{2.819036in}{1.479825in}}%
\pgfpathlineto{\pgfqpoint{2.820082in}{1.490068in}}%
\pgfpathlineto{\pgfqpoint{2.821125in}{1.484311in}}%
\pgfpathlineto{\pgfqpoint{2.822166in}{1.498953in}}%
\pgfpathlineto{\pgfqpoint{2.823205in}{1.497663in}}%
\pgfpathlineto{\pgfqpoint{2.824241in}{1.478620in}}%
\pgfpathlineto{\pgfqpoint{2.825275in}{1.479186in}}%
\pgfpathlineto{\pgfqpoint{2.826306in}{1.534309in}}%
\pgfpathlineto{\pgfqpoint{2.828362in}{1.483034in}}%
\pgfpathlineto{\pgfqpoint{2.829386in}{1.491047in}}%
\pgfpathlineto{\pgfqpoint{2.830408in}{1.482495in}}%
\pgfpathlineto{\pgfqpoint{2.832445in}{1.505215in}}%
\pgfpathlineto{\pgfqpoint{2.833459in}{1.486474in}}%
\pgfpathlineto{\pgfqpoint{2.834472in}{1.504398in}}%
\pgfpathlineto{\pgfqpoint{2.835482in}{1.498938in}}%
\pgfpathlineto{\pgfqpoint{2.836490in}{1.481948in}}%
\pgfpathlineto{\pgfqpoint{2.837496in}{1.487371in}}%
\pgfpathlineto{\pgfqpoint{2.838499in}{1.447687in}}%
\pgfpathlineto{\pgfqpoint{2.839501in}{1.498904in}}%
\pgfpathlineto{\pgfqpoint{2.841496in}{1.472336in}}%
\pgfpathlineto{\pgfqpoint{2.842491in}{1.477453in}}%
\pgfpathlineto{\pgfqpoint{2.843483in}{1.492910in}}%
\pgfpathlineto{\pgfqpoint{2.845461in}{1.473965in}}%
\pgfpathlineto{\pgfqpoint{2.847430in}{1.498539in}}%
\pgfpathlineto{\pgfqpoint{2.848411in}{1.498463in}}%
\pgfpathlineto{\pgfqpoint{2.850368in}{1.468208in}}%
\pgfpathlineto{\pgfqpoint{2.851343in}{1.479110in}}%
\pgfpathlineto{\pgfqpoint{2.852315in}{1.470008in}}%
\pgfpathlineto{\pgfqpoint{2.853286in}{1.446709in}}%
\pgfpathlineto{\pgfqpoint{2.855221in}{1.487957in}}%
\pgfpathlineto{\pgfqpoint{2.856185in}{1.458678in}}%
\pgfpathlineto{\pgfqpoint{2.857148in}{1.504085in}}%
\pgfpathlineto{\pgfqpoint{2.858108in}{1.474758in}}%
\pgfpathlineto{\pgfqpoint{2.859066in}{1.490492in}}%
\pgfpathlineto{\pgfqpoint{2.860022in}{1.480189in}}%
\pgfpathlineto{\pgfqpoint{2.860976in}{1.486868in}}%
\pgfpathlineto{\pgfqpoint{2.861928in}{1.480345in}}%
\pgfpathlineto{\pgfqpoint{2.862878in}{1.459874in}}%
\pgfpathlineto{\pgfqpoint{2.864772in}{1.493422in}}%
\pgfpathlineto{\pgfqpoint{2.865716in}{1.474246in}}%
\pgfpathlineto{\pgfqpoint{2.866657in}{1.481198in}}%
\pgfpathlineto{\pgfqpoint{2.867597in}{1.465504in}}%
\pgfpathlineto{\pgfqpoint{2.868535in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{2.869471in}{1.466597in}}%
\pgfpathlineto{\pgfqpoint{2.871337in}{1.477753in}}%
\pgfpathlineto{\pgfqpoint{2.872267in}{1.461477in}}%
\pgfpathlineto{\pgfqpoint{2.874122in}{1.493800in}}%
\pgfpathlineto{\pgfqpoint{2.875968in}{1.455362in}}%
\pgfpathlineto{\pgfqpoint{2.876889in}{1.480408in}}%
\pgfpathlineto{\pgfqpoint{2.878724in}{1.458578in}}%
\pgfpathlineto{\pgfqpoint{2.879639in}{1.459251in}}%
\pgfpathlineto{\pgfqpoint{2.881463in}{1.480695in}}%
\pgfpathlineto{\pgfqpoint{2.883280in}{1.456680in}}%
\pgfpathlineto{\pgfqpoint{2.884185in}{1.461186in}}%
\pgfpathlineto{\pgfqpoint{2.886891in}{1.481789in}}%
\pgfpathlineto{\pgfqpoint{2.887789in}{1.478609in}}%
\pgfpathlineto{\pgfqpoint{2.888685in}{1.468387in}}%
\pgfpathlineto{\pgfqpoint{2.889580in}{1.469512in}}%
\pgfpathlineto{\pgfqpoint{2.890473in}{1.461032in}}%
\pgfpathlineto{\pgfqpoint{2.891364in}{1.469407in}}%
\pgfpathlineto{\pgfqpoint{2.892253in}{1.458909in}}%
\pgfpathlineto{\pgfqpoint{2.893141in}{1.463219in}}%
\pgfpathlineto{\pgfqpoint{2.894026in}{1.437438in}}%
\pgfpathlineto{\pgfqpoint{2.895792in}{1.490103in}}%
\pgfpathlineto{\pgfqpoint{2.896673in}{1.481626in}}%
\pgfpathlineto{\pgfqpoint{2.897552in}{1.458488in}}%
\pgfpathlineto{\pgfqpoint{2.898429in}{1.464017in}}%
\pgfpathlineto{\pgfqpoint{2.899304in}{1.461421in}}%
\pgfpathlineto{\pgfqpoint{2.900177in}{1.463719in}}%
\pgfpathlineto{\pgfqpoint{2.901049in}{1.457031in}}%
\pgfpathlineto{\pgfqpoint{2.902788in}{1.478986in}}%
\pgfpathlineto{\pgfqpoint{2.903655in}{1.479950in}}%
\pgfpathlineto{\pgfqpoint{2.904520in}{1.462940in}}%
\pgfpathlineto{\pgfqpoint{2.906245in}{1.470885in}}%
\pgfpathlineto{\pgfqpoint{2.907105in}{1.467076in}}%
\pgfpathlineto{\pgfqpoint{2.907963in}{1.456466in}}%
\pgfpathlineto{\pgfqpoint{2.908820in}{1.487872in}}%
\pgfpathlineto{\pgfqpoint{2.909675in}{1.481825in}}%
\pgfpathlineto{\pgfqpoint{2.911380in}{1.464147in}}%
\pgfpathlineto{\pgfqpoint{2.912231in}{1.486510in}}%
\pgfpathlineto{\pgfqpoint{2.913079in}{1.455704in}}%
\pgfpathlineto{\pgfqpoint{2.914771in}{1.477054in}}%
\pgfpathlineto{\pgfqpoint{2.917298in}{1.454706in}}%
\pgfpathlineto{\pgfqpoint{2.918137in}{1.453679in}}%
\pgfpathlineto{\pgfqpoint{2.918974in}{1.443775in}}%
\pgfpathlineto{\pgfqpoint{2.920644in}{1.484206in}}%
\pgfpathlineto{\pgfqpoint{2.922308in}{1.470269in}}%
\pgfpathlineto{\pgfqpoint{2.923138in}{1.479408in}}%
\pgfpathlineto{\pgfqpoint{2.923966in}{1.467798in}}%
\pgfpathlineto{\pgfqpoint{2.924793in}{1.489346in}}%
\pgfpathlineto{\pgfqpoint{2.925618in}{1.475538in}}%
\pgfpathlineto{\pgfqpoint{2.926441in}{1.493325in}}%
\pgfpathlineto{\pgfqpoint{2.928083in}{1.462077in}}%
\pgfpathlineto{\pgfqpoint{2.928902in}{1.484792in}}%
\pgfpathlineto{\pgfqpoint{2.931350in}{1.451614in}}%
\pgfpathlineto{\pgfqpoint{2.932163in}{1.467617in}}%
\pgfpathlineto{\pgfqpoint{2.932975in}{1.417544in}}%
\pgfpathlineto{\pgfqpoint{2.933785in}{1.491664in}}%
\pgfpathlineto{\pgfqpoint{2.934593in}{1.479593in}}%
\pgfpathlineto{\pgfqpoint{2.935400in}{1.487607in}}%
\pgfpathlineto{\pgfqpoint{2.936206in}{1.465596in}}%
\pgfpathlineto{\pgfqpoint{2.937010in}{1.472078in}}%
\pgfpathlineto{\pgfqpoint{2.937813in}{1.483735in}}%
\pgfpathlineto{\pgfqpoint{2.939414in}{1.465282in}}%
\pgfpathlineto{\pgfqpoint{2.940212in}{1.472514in}}%
\pgfpathlineto{\pgfqpoint{2.941009in}{1.438342in}}%
\pgfpathlineto{\pgfqpoint{2.941805in}{1.459878in}}%
\pgfpathlineto{\pgfqpoint{2.942599in}{1.456196in}}%
\pgfpathlineto{\pgfqpoint{2.943391in}{1.419591in}}%
\pgfpathlineto{\pgfqpoint{2.944973in}{1.479958in}}%
\pgfpathlineto{\pgfqpoint{2.947334in}{1.440605in}}%
\pgfpathlineto{\pgfqpoint{2.948118in}{1.457213in}}%
\pgfpathlineto{\pgfqpoint{2.949683in}{1.410854in}}%
\pgfpathlineto{\pgfqpoint{2.950463in}{1.424986in}}%
\pgfpathlineto{\pgfqpoint{2.951242in}{1.434408in}}%
\pgfpathlineto{\pgfqpoint{2.952019in}{1.423569in}}%
\pgfpathlineto{\pgfqpoint{2.952795in}{1.450178in}}%
\pgfpathlineto{\pgfqpoint{2.953570in}{1.430570in}}%
\pgfpathlineto{\pgfqpoint{2.954344in}{1.431669in}}%
\pgfpathlineto{\pgfqpoint{2.955116in}{1.432251in}}%
\pgfpathlineto{\pgfqpoint{2.955886in}{1.436446in}}%
\pgfpathlineto{\pgfqpoint{2.956656in}{1.425342in}}%
\pgfpathlineto{\pgfqpoint{2.957424in}{1.460752in}}%
\pgfpathlineto{\pgfqpoint{2.958191in}{1.418734in}}%
\pgfpathlineto{\pgfqpoint{2.958956in}{1.437429in}}%
\pgfpathlineto{\pgfqpoint{2.959720in}{1.442806in}}%
\pgfpathlineto{\pgfqpoint{2.960483in}{1.440978in}}%
\pgfpathlineto{\pgfqpoint{2.961245in}{1.421774in}}%
\pgfpathlineto{\pgfqpoint{2.962005in}{1.440841in}}%
\pgfpathlineto{\pgfqpoint{2.962764in}{1.425002in}}%
\pgfpathlineto{\pgfqpoint{2.963522in}{1.436988in}}%
\pgfpathlineto{\pgfqpoint{2.964278in}{1.435594in}}%
\pgfpathlineto{\pgfqpoint{2.965787in}{1.412117in}}%
\pgfpathlineto{\pgfqpoint{2.966539in}{1.441628in}}%
\pgfpathlineto{\pgfqpoint{2.967291in}{1.407240in}}%
\pgfpathlineto{\pgfqpoint{2.968789in}{1.443392in}}%
\pgfpathlineto{\pgfqpoint{2.971772in}{1.398365in}}%
\pgfpathlineto{\pgfqpoint{2.972514in}{1.402319in}}%
\pgfpathlineto{\pgfqpoint{2.973255in}{1.398648in}}%
\pgfpathlineto{\pgfqpoint{2.975472in}{1.426049in}}%
\pgfpathlineto{\pgfqpoint{2.976208in}{1.418022in}}%
\pgfpathlineto{\pgfqpoint{2.976943in}{1.361410in}}%
\pgfpathlineto{\pgfqpoint{2.977677in}{1.401718in}}%
\pgfpathlineto{\pgfqpoint{2.978410in}{1.397789in}}%
\pgfpathlineto{\pgfqpoint{2.979141in}{1.394871in}}%
\pgfpathlineto{\pgfqpoint{2.979872in}{1.410798in}}%
\pgfpathlineto{\pgfqpoint{2.980601in}{1.389137in}}%
\pgfpathlineto{\pgfqpoint{2.981329in}{1.389564in}}%
\pgfpathlineto{\pgfqpoint{2.982055in}{1.410985in}}%
\pgfpathlineto{\pgfqpoint{2.982781in}{1.405752in}}%
\pgfpathlineto{\pgfqpoint{2.983505in}{1.371184in}}%
\pgfpathlineto{\pgfqpoint{2.984228in}{1.381910in}}%
\pgfpathlineto{\pgfqpoint{2.984951in}{1.415691in}}%
\pgfpathlineto{\pgfqpoint{2.986391in}{1.375534in}}%
\pgfpathlineto{\pgfqpoint{2.987110in}{1.383635in}}%
\pgfpathlineto{\pgfqpoint{2.989258in}{1.359327in}}%
\pgfpathlineto{\pgfqpoint{2.990685in}{1.350024in}}%
\pgfpathlineto{\pgfqpoint{2.991397in}{1.371411in}}%
\pgfpathlineto{\pgfqpoint{2.992107in}{1.367243in}}%
\pgfpathlineto{\pgfqpoint{2.992816in}{1.354783in}}%
\pgfpathlineto{\pgfqpoint{2.993525in}{1.358677in}}%
\pgfpathlineto{\pgfqpoint{2.994232in}{1.351532in}}%
\pgfpathlineto{\pgfqpoint{2.994938in}{1.328275in}}%
\pgfpathlineto{\pgfqpoint{2.995643in}{1.336929in}}%
\pgfpathlineto{\pgfqpoint{2.996346in}{1.341278in}}%
\pgfpathlineto{\pgfqpoint{2.997049in}{1.340609in}}%
\pgfpathlineto{\pgfqpoint{2.997751in}{1.359632in}}%
\pgfpathlineto{\pgfqpoint{2.998451in}{1.354758in}}%
\pgfpathlineto{\pgfqpoint{2.999150in}{1.359716in}}%
\pgfpathlineto{\pgfqpoint{2.999849in}{1.329982in}}%
\pgfpathlineto{\pgfqpoint{3.000546in}{1.337842in}}%
\pgfpathlineto{\pgfqpoint{3.001242in}{1.362853in}}%
\pgfpathlineto{\pgfqpoint{3.001937in}{1.338966in}}%
\pgfpathlineto{\pgfqpoint{3.002631in}{1.361802in}}%
\pgfpathlineto{\pgfqpoint{3.003324in}{1.327110in}}%
\pgfpathlineto{\pgfqpoint{3.004015in}{1.353790in}}%
\pgfpathlineto{\pgfqpoint{3.004706in}{1.346141in}}%
\pgfpathlineto{\pgfqpoint{3.005396in}{1.350254in}}%
\pgfpathlineto{\pgfqpoint{3.006084in}{1.324595in}}%
\pgfpathlineto{\pgfqpoint{3.006772in}{1.327862in}}%
\pgfpathlineto{\pgfqpoint{3.007458in}{1.329143in}}%
\pgfpathlineto{\pgfqpoint{3.008143in}{1.305914in}}%
\pgfpathlineto{\pgfqpoint{3.008828in}{1.339268in}}%
\pgfpathlineto{\pgfqpoint{3.009511in}{1.324595in}}%
\pgfpathlineto{\pgfqpoint{3.010193in}{1.319916in}}%
\pgfpathlineto{\pgfqpoint{3.010874in}{1.337137in}}%
\pgfpathlineto{\pgfqpoint{3.011554in}{1.300974in}}%
\pgfpathlineto{\pgfqpoint{3.012912in}{1.345162in}}%
\pgfpathlineto{\pgfqpoint{3.014265in}{1.312982in}}%
\pgfpathlineto{\pgfqpoint{3.014940in}{1.334123in}}%
\pgfpathlineto{\pgfqpoint{3.016958in}{1.298256in}}%
\pgfpathlineto{\pgfqpoint{3.017629in}{1.313727in}}%
\pgfpathlineto{\pgfqpoint{3.018299in}{1.288786in}}%
\pgfpathlineto{\pgfqpoint{3.018968in}{1.333706in}}%
\pgfpathlineto{\pgfqpoint{3.019636in}{1.298084in}}%
\pgfpathlineto{\pgfqpoint{3.020303in}{1.333363in}}%
\pgfpathlineto{\pgfqpoint{3.020969in}{1.288453in}}%
\pgfpathlineto{\pgfqpoint{3.021634in}{1.318551in}}%
\pgfpathlineto{\pgfqpoint{3.022297in}{1.299130in}}%
\pgfpathlineto{\pgfqpoint{3.022960in}{1.300071in}}%
\pgfpathlineto{\pgfqpoint{3.023622in}{1.314171in}}%
\pgfpathlineto{\pgfqpoint{3.024943in}{1.288367in}}%
\pgfpathlineto{\pgfqpoint{3.025602in}{1.294510in}}%
\pgfpathlineto{\pgfqpoint{3.026260in}{1.314755in}}%
\pgfpathlineto{\pgfqpoint{3.026917in}{1.314421in}}%
\pgfpathlineto{\pgfqpoint{3.027573in}{1.307361in}}%
\pgfpathlineto{\pgfqpoint{3.028228in}{1.317048in}}%
\pgfpathlineto{\pgfqpoint{3.030188in}{1.258565in}}%
\pgfpathlineto{\pgfqpoint{3.031490in}{1.276784in}}%
\pgfpathlineto{\pgfqpoint{3.032139in}{1.267617in}}%
\pgfpathlineto{\pgfqpoint{3.032787in}{1.268913in}}%
\pgfpathlineto{\pgfqpoint{3.034081in}{1.290687in}}%
\pgfpathlineto{\pgfqpoint{3.035372in}{1.285403in}}%
\pgfpathlineto{\pgfqpoint{3.037300in}{1.249041in}}%
\pgfpathlineto{\pgfqpoint{3.038581in}{1.272117in}}%
\pgfpathlineto{\pgfqpoint{3.039220in}{1.271276in}}%
\pgfpathlineto{\pgfqpoint{3.039859in}{1.256280in}}%
\pgfpathlineto{\pgfqpoint{3.040496in}{1.258057in}}%
\pgfpathlineto{\pgfqpoint{3.041768in}{1.275054in}}%
\pgfpathlineto{\pgfqpoint{3.043036in}{1.252912in}}%
\pgfpathlineto{\pgfqpoint{3.043669in}{1.294380in}}%
\pgfpathlineto{\pgfqpoint{3.044932in}{1.238947in}}%
\pgfpathlineto{\pgfqpoint{3.045562in}{1.253976in}}%
\pgfpathlineto{\pgfqpoint{3.046191in}{1.248079in}}%
\pgfpathlineto{\pgfqpoint{3.046819in}{1.205642in}}%
\pgfpathlineto{\pgfqpoint{3.047447in}{1.258241in}}%
\pgfpathlineto{\pgfqpoint{3.048073in}{1.251514in}}%
\pgfpathlineto{\pgfqpoint{3.048699in}{1.231216in}}%
\pgfpathlineto{\pgfqpoint{3.050571in}{1.253228in}}%
\pgfpathlineto{\pgfqpoint{3.051193in}{1.247457in}}%
\pgfpathlineto{\pgfqpoint{3.051814in}{1.272669in}}%
\pgfpathlineto{\pgfqpoint{3.053054in}{1.222905in}}%
\pgfpathlineto{\pgfqpoint{3.053673in}{1.256477in}}%
\pgfpathlineto{\pgfqpoint{3.054291in}{1.249365in}}%
\pgfpathlineto{\pgfqpoint{3.054908in}{1.236192in}}%
\pgfpathlineto{\pgfqpoint{3.055524in}{1.250843in}}%
\pgfpathlineto{\pgfqpoint{3.056139in}{1.220159in}}%
\pgfpathlineto{\pgfqpoint{3.057367in}{1.259382in}}%
\pgfpathlineto{\pgfqpoint{3.057980in}{1.217263in}}%
\pgfpathlineto{\pgfqpoint{3.058592in}{1.234946in}}%
\pgfpathlineto{\pgfqpoint{3.059813in}{1.261233in}}%
\pgfpathlineto{\pgfqpoint{3.061031in}{1.249100in}}%
\pgfpathlineto{\pgfqpoint{3.062246in}{1.238035in}}%
\pgfpathlineto{\pgfqpoint{3.062852in}{1.251840in}}%
\pgfpathlineto{\pgfqpoint{3.063457in}{1.229491in}}%
\pgfpathlineto{\pgfqpoint{3.064061in}{1.233774in}}%
\pgfpathlineto{\pgfqpoint{3.064665in}{1.234711in}}%
\pgfpathlineto{\pgfqpoint{3.065870in}{1.255770in}}%
\pgfpathlineto{\pgfqpoint{3.066471in}{1.201952in}}%
\pgfpathlineto{\pgfqpoint{3.067071in}{1.260606in}}%
\pgfpathlineto{\pgfqpoint{3.067671in}{1.221849in}}%
\pgfpathlineto{\pgfqpoint{3.068270in}{1.223550in}}%
\pgfpathlineto{\pgfqpoint{3.069465in}{1.240448in}}%
\pgfpathlineto{\pgfqpoint{3.070657in}{1.196633in}}%
\pgfpathlineto{\pgfqpoint{3.072439in}{1.244591in}}%
\pgfpathlineto{\pgfqpoint{3.073031in}{1.241454in}}%
\pgfpathlineto{\pgfqpoint{3.074803in}{1.192612in}}%
\pgfpathlineto{\pgfqpoint{3.076569in}{1.238435in}}%
\pgfpathlineto{\pgfqpoint{3.078327in}{1.191184in}}%
\pgfpathlineto{\pgfqpoint{3.079496in}{1.228442in}}%
\pgfpathlineto{\pgfqpoint{3.080079in}{1.195856in}}%
\pgfpathlineto{\pgfqpoint{3.080661in}{1.201157in}}%
\pgfpathlineto{\pgfqpoint{3.081242in}{1.194773in}}%
\pgfpathlineto{\pgfqpoint{3.081823in}{1.212218in}}%
\pgfpathlineto{\pgfqpoint{3.082403in}{1.150529in}}%
\pgfpathlineto{\pgfqpoint{3.082983in}{1.176523in}}%
\pgfpathlineto{\pgfqpoint{3.083561in}{1.210323in}}%
\pgfpathlineto{\pgfqpoint{3.084139in}{1.201329in}}%
\pgfpathlineto{\pgfqpoint{3.084716in}{1.186869in}}%
\pgfpathlineto{\pgfqpoint{3.085868in}{1.215707in}}%
\pgfpathlineto{\pgfqpoint{3.087590in}{1.177301in}}%
\pgfpathlineto{\pgfqpoint{3.088162in}{1.162832in}}%
\pgfpathlineto{\pgfqpoint{3.088734in}{1.200476in}}%
\pgfpathlineto{\pgfqpoint{3.089305in}{1.163026in}}%
\pgfpathlineto{\pgfqpoint{3.089876in}{1.181069in}}%
\pgfpathlineto{\pgfqpoint{3.092717in}{1.200734in}}%
\pgfpathlineto{\pgfqpoint{3.094413in}{1.165311in}}%
\pgfpathlineto{\pgfqpoint{3.097225in}{1.180712in}}%
\pgfpathlineto{\pgfqpoint{3.097785in}{1.187428in}}%
\pgfpathlineto{\pgfqpoint{3.099462in}{1.170431in}}%
\pgfpathlineto{\pgfqpoint{3.100020in}{1.163584in}}%
\pgfpathlineto{\pgfqpoint{3.100576in}{1.166902in}}%
\pgfpathlineto{\pgfqpoint{3.101133in}{1.165511in}}%
\pgfpathlineto{\pgfqpoint{3.102243in}{1.179976in}}%
\pgfpathlineto{\pgfqpoint{3.103903in}{1.158868in}}%
\pgfpathlineto{\pgfqpoint{3.104455in}{1.147608in}}%
\pgfpathlineto{\pgfqpoint{3.106107in}{1.171256in}}%
\pgfpathlineto{\pgfqpoint{3.106656in}{1.170675in}}%
\pgfpathlineto{\pgfqpoint{3.107205in}{1.138543in}}%
\pgfpathlineto{\pgfqpoint{3.107752in}{1.182913in}}%
\pgfpathlineto{\pgfqpoint{3.108300in}{1.157515in}}%
\pgfpathlineto{\pgfqpoint{3.109392in}{1.175013in}}%
\pgfpathlineto{\pgfqpoint{3.110482in}{1.141034in}}%
\pgfpathlineto{\pgfqpoint{3.111026in}{1.176571in}}%
\pgfpathlineto{\pgfqpoint{3.111569in}{1.147323in}}%
\pgfpathlineto{\pgfqpoint{3.112654in}{1.164012in}}%
\pgfpathlineto{\pgfqpoint{3.113195in}{1.133315in}}%
\pgfpathlineto{\pgfqpoint{3.114275in}{1.133716in}}%
\pgfpathlineto{\pgfqpoint{3.114815in}{1.134168in}}%
\pgfpathlineto{\pgfqpoint{3.115353in}{1.130823in}}%
\pgfpathlineto{\pgfqpoint{3.117501in}{1.178712in}}%
\pgfpathlineto{\pgfqpoint{3.118037in}{1.141267in}}%
\pgfpathlineto{\pgfqpoint{3.118572in}{1.144791in}}%
\pgfpathlineto{\pgfqpoint{3.120172in}{1.175680in}}%
\pgfpathlineto{\pgfqpoint{3.121767in}{1.137953in}}%
\pgfpathlineto{\pgfqpoint{3.122297in}{1.156053in}}%
\pgfpathlineto{\pgfqpoint{3.122827in}{1.148482in}}%
\pgfpathlineto{\pgfqpoint{3.123356in}{1.139886in}}%
\pgfpathlineto{\pgfqpoint{3.123884in}{1.141861in}}%
\pgfpathlineto{\pgfqpoint{3.124412in}{1.157201in}}%
\pgfpathlineto{\pgfqpoint{3.125992in}{1.123104in}}%
\pgfpathlineto{\pgfqpoint{3.127566in}{1.141149in}}%
\pgfpathlineto{\pgfqpoint{3.128612in}{1.124569in}}%
\pgfpathlineto{\pgfqpoint{3.130177in}{1.155833in}}%
\pgfpathlineto{\pgfqpoint{3.130697in}{1.129946in}}%
\pgfpathlineto{\pgfqpoint{3.131217in}{1.147365in}}%
\pgfpathlineto{\pgfqpoint{3.131736in}{1.134294in}}%
\pgfpathlineto{\pgfqpoint{3.132773in}{1.135861in}}%
\pgfpathlineto{\pgfqpoint{3.133290in}{1.127818in}}%
\pgfpathlineto{\pgfqpoint{3.134323in}{1.128043in}}%
\pgfpathlineto{\pgfqpoint{3.135354in}{1.136432in}}%
\pgfpathlineto{\pgfqpoint{3.135868in}{1.108948in}}%
\pgfpathlineto{\pgfqpoint{3.137408in}{1.149605in}}%
\pgfpathlineto{\pgfqpoint{3.138431in}{1.104232in}}%
\pgfpathlineto{\pgfqpoint{3.139452in}{1.139649in}}%
\pgfpathlineto{\pgfqpoint{3.140979in}{1.120576in}}%
\pgfpathlineto{\pgfqpoint{3.141487in}{1.128270in}}%
\pgfpathlineto{\pgfqpoint{3.141995in}{1.122536in}}%
\pgfpathlineto{\pgfqpoint{3.142501in}{1.118339in}}%
\pgfpathlineto{\pgfqpoint{3.144018in}{1.136085in}}%
\pgfpathlineto{\pgfqpoint{3.144523in}{1.105391in}}%
\pgfpathlineto{\pgfqpoint{3.145027in}{1.112957in}}%
\pgfpathlineto{\pgfqpoint{3.146535in}{1.149321in}}%
\pgfpathlineto{\pgfqpoint{3.148038in}{1.116223in}}%
\pgfpathlineto{\pgfqpoint{3.148538in}{1.127976in}}%
\pgfpathlineto{\pgfqpoint{3.149038in}{1.122765in}}%
\pgfpathlineto{\pgfqpoint{3.149536in}{1.097695in}}%
\pgfpathlineto{\pgfqpoint{3.150035in}{1.133940in}}%
\pgfpathlineto{\pgfqpoint{3.151030in}{1.132149in}}%
\pgfpathlineto{\pgfqpoint{3.151526in}{1.116453in}}%
\pgfpathlineto{\pgfqpoint{3.152022in}{1.117404in}}%
\pgfpathlineto{\pgfqpoint{3.153013in}{1.150778in}}%
\pgfpathlineto{\pgfqpoint{3.154001in}{1.144498in}}%
\pgfpathlineto{\pgfqpoint{3.155479in}{1.108747in}}%
\pgfpathlineto{\pgfqpoint{3.156462in}{1.147786in}}%
\pgfpathlineto{\pgfqpoint{3.157932in}{1.103521in}}%
\pgfpathlineto{\pgfqpoint{3.158421in}{1.137177in}}%
\pgfpathlineto{\pgfqpoint{3.159397in}{1.130769in}}%
\pgfpathlineto{\pgfqpoint{3.159885in}{1.128991in}}%
\pgfpathlineto{\pgfqpoint{3.160372in}{1.094866in}}%
\pgfpathlineto{\pgfqpoint{3.160858in}{1.127437in}}%
\pgfpathlineto{\pgfqpoint{3.161829in}{1.113496in}}%
\pgfpathlineto{\pgfqpoint{3.162314in}{1.114601in}}%
\pgfpathlineto{\pgfqpoint{3.163281in}{1.133378in}}%
\pgfpathlineto{\pgfqpoint{3.163765in}{1.113359in}}%
\pgfpathlineto{\pgfqpoint{3.164247in}{1.131753in}}%
\pgfpathlineto{\pgfqpoint{3.164729in}{1.135759in}}%
\pgfpathlineto{\pgfqpoint{3.165211in}{1.094603in}}%
\pgfpathlineto{\pgfqpoint{3.165692in}{1.119202in}}%
\pgfpathlineto{\pgfqpoint{3.166652in}{1.122376in}}%
\pgfpathlineto{\pgfqpoint{3.167132in}{1.142056in}}%
\pgfpathlineto{\pgfqpoint{3.167611in}{1.104797in}}%
\pgfpathlineto{\pgfqpoint{3.168089in}{1.154757in}}%
\pgfpathlineto{\pgfqpoint{3.168567in}{1.088455in}}%
\pgfpathlineto{\pgfqpoint{3.169045in}{1.129452in}}%
\pgfpathlineto{\pgfqpoint{3.169522in}{1.137752in}}%
\pgfpathlineto{\pgfqpoint{3.170474in}{1.101786in}}%
\pgfpathlineto{\pgfqpoint{3.170949in}{1.115303in}}%
\pgfpathlineto{\pgfqpoint{3.171424in}{1.105342in}}%
\pgfpathlineto{\pgfqpoint{3.172373in}{1.149002in}}%
\pgfpathlineto{\pgfqpoint{3.172846in}{1.142990in}}%
\pgfpathlineto{\pgfqpoint{3.173319in}{1.156300in}}%
\pgfpathlineto{\pgfqpoint{3.173791in}{1.106456in}}%
\pgfpathlineto{\pgfqpoint{3.174263in}{1.132550in}}%
\pgfpathlineto{\pgfqpoint{3.174734in}{1.131980in}}%
\pgfpathlineto{\pgfqpoint{3.175205in}{1.118516in}}%
\pgfpathlineto{\pgfqpoint{3.175676in}{1.125140in}}%
\pgfpathlineto{\pgfqpoint{3.176146in}{1.142570in}}%
\pgfpathlineto{\pgfqpoint{3.176615in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{3.177084in}{1.110056in}}%
\pgfpathlineto{\pgfqpoint{3.177552in}{1.135083in}}%
\pgfpathlineto{\pgfqpoint{3.178020in}{1.134571in}}%
\pgfpathlineto{\pgfqpoint{3.178954in}{1.105206in}}%
\pgfpathlineto{\pgfqpoint{3.179421in}{1.114393in}}%
\pgfpathlineto{\pgfqpoint{3.179887in}{1.107412in}}%
\pgfpathlineto{\pgfqpoint{3.181282in}{1.134948in}}%
\pgfpathlineto{\pgfqpoint{3.181746in}{1.115532in}}%
\pgfpathlineto{\pgfqpoint{3.182672in}{1.120525in}}%
\pgfpathlineto{\pgfqpoint{3.183135in}{1.125043in}}%
\pgfpathlineto{\pgfqpoint{3.183597in}{1.111974in}}%
\pgfpathlineto{\pgfqpoint{3.184059in}{1.114175in}}%
\pgfpathlineto{\pgfqpoint{3.184980in}{1.124597in}}%
\pgfpathlineto{\pgfqpoint{3.185900in}{1.127735in}}%
\pgfpathlineto{\pgfqpoint{3.186359in}{1.101640in}}%
\pgfpathlineto{\pgfqpoint{3.186818in}{1.099626in}}%
\pgfpathlineto{\pgfqpoint{3.187734in}{1.120568in}}%
\pgfpathlineto{\pgfqpoint{3.188192in}{1.087879in}}%
\pgfpathlineto{\pgfqpoint{3.189105in}{1.140346in}}%
\pgfpathlineto{\pgfqpoint{3.189561in}{1.130324in}}%
\pgfpathlineto{\pgfqpoint{3.190016in}{1.128584in}}%
\pgfpathlineto{\pgfqpoint{3.190471in}{1.096905in}}%
\pgfpathlineto{\pgfqpoint{3.191380in}{1.100541in}}%
\pgfpathlineto{\pgfqpoint{3.191833in}{1.154319in}}%
\pgfpathlineto{\pgfqpoint{3.192287in}{1.146040in}}%
\pgfpathlineto{\pgfqpoint{3.193643in}{1.116257in}}%
\pgfpathlineto{\pgfqpoint{3.194095in}{1.136911in}}%
\pgfpathlineto{\pgfqpoint{3.194545in}{1.125518in}}%
\pgfpathlineto{\pgfqpoint{3.194996in}{1.097478in}}%
\pgfpathlineto{\pgfqpoint{3.195446in}{1.144389in}}%
\pgfpathlineto{\pgfqpoint{3.196344in}{1.134470in}}%
\pgfpathlineto{\pgfqpoint{3.197241in}{1.107702in}}%
\pgfpathlineto{\pgfqpoint{3.197689in}{1.116262in}}%
\pgfpathlineto{\pgfqpoint{3.198136in}{1.145024in}}%
\pgfpathlineto{\pgfqpoint{3.199029in}{1.134046in}}%
\pgfpathlineto{\pgfqpoint{3.199475in}{1.125589in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{1.158408in}}%
\pgfpathlineto{\pgfqpoint{3.200365in}{1.109279in}}%
\pgfpathlineto{\pgfqpoint{3.200810in}{1.116480in}}%
\pgfpathlineto{\pgfqpoint{3.201254in}{1.149667in}}%
\pgfpathlineto{\pgfqpoint{3.201254in}{1.149667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533920in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.533920in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328270in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533920in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{0.430000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533920in}{2.173850in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.175742in}{1.875961in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.175742in}{1.565781in}}{\pgfqpoint{2.175742in}{1.255601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.150742in}{1.825961in}}%
\pgfpathlineto{\pgfqpoint{2.175742in}{1.875961in}}%
\pgfpathlineto{\pgfqpoint{2.200742in}{1.825961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.200742in}{1.305601in}}%
\pgfpathlineto{\pgfqpoint{2.175742in}{1.255601in}}%
\pgfpathlineto{\pgfqpoint{2.150742in}{1.305601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.183104in,y=1.565784in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 11.7 dB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520101in}{1.665981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.520101in}{1.353882in}}{\pgfqpoint{2.520101in}{1.041783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495101in}{1.615981in}}%
\pgfpathlineto{\pgfqpoint{2.520101in}{1.665981in}}%
\pgfpathlineto{\pgfqpoint{2.545101in}{1.615981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545101in}{1.091783in}}%
\pgfpathlineto{\pgfqpoint{2.520101in}{1.041783in}}%
\pgfpathlineto{\pgfqpoint{2.495101in}{1.091783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523514in,y=1.290674in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 11.7 dB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461259in}{0.982964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.347921in}{0.982964in}}{\pgfqpoint{2.234584in}{0.982964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411259in}{1.007964in}}%
\pgfpathlineto{\pgfqpoint{2.461259in}{0.982964in}}%
\pgfpathlineto{\pgfqpoint{2.411259in}{0.957964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284584in}{0.957964in}}%
\pgfpathlineto{\pgfqpoint{2.234584in}{0.982964in}}%
\pgfpathlineto{\pgfqpoint{2.284584in}{1.007964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.303868in,y=0.666940in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 35 MHz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629753in}{0.988508in}}%
\pgfpathlineto{\pgfqpoint{1.503296in}{0.988508in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.522740in}{0.988508in}}{\pgfqpoint{1.522740in}{1.007953in}}%
\pgfpathlineto{\pgfqpoint{1.522740in}{1.540341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.522740in}{1.559786in}}{\pgfqpoint{1.503296in}{1.559786in}}%
\pgfpathlineto{\pgfqpoint{0.629753in}{1.559786in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.610309in}{1.559786in}}{\pgfqpoint{0.610309in}{1.540341in}}%
\pgfpathlineto{\pgfqpoint{0.610309in}{1.007953in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.610309in}{0.988508in}}{\pgfqpoint{0.629753in}{0.988508in}}%
\pgfpathlineto{\pgfqpoint{0.629753in}{0.988508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601976in}{1.016286in}}%
\pgfpathlineto{\pgfqpoint{1.475518in}{1.016286in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.494962in}{1.016286in}}{\pgfqpoint{1.494962in}{1.035731in}}%
\pgfpathlineto{\pgfqpoint{1.494962in}{1.568119in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.494962in}{1.587563in}}{\pgfqpoint{1.475518in}{1.587563in}}%
\pgfpathlineto{\pgfqpoint{0.601976in}{1.587563in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.582531in}{1.587563in}}{\pgfqpoint{0.582531in}{1.568119in}}%
\pgfpathlineto{\pgfqpoint{0.582531in}{1.035731in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.582531in}{1.016286in}}{\pgfqpoint{0.601976in}{1.016286in}}%
\pgfpathlineto{\pgfqpoint{0.601976in}{1.016286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621420in}{1.514647in}}%
\pgfpathlineto{\pgfqpoint{0.718642in}{1.514647in}}%
\pgfpathlineto{\pgfqpoint{0.815865in}{1.514647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.893642in,y=1.480619in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Bulk - Elec}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621420in}{1.379119in}}%
\pgfpathlineto{\pgfqpoint{0.718642in}{1.379119in}}%
\pgfpathlineto{\pgfqpoint{0.815865in}{1.379119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.893642in,y=1.345091in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Bulk - Shot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621420in}{1.243592in}}%
\pgfpathlineto{\pgfqpoint{0.718642in}{1.243592in}}%
\pgfpathlineto{\pgfqpoint{0.815865in}{1.243592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.893642in,y=1.209564in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont PIC - Elec}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621420in}{1.108064in}}%
\pgfpathlineto{\pgfqpoint{0.718642in}{1.108064in}}%
\pgfpathlineto{\pgfqpoint{0.815865in}{1.108064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.893642in,y=1.074036in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont PIC - Shot}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/clearance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.463270in}{2.308850in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.463270in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.463270in}{2.308850in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.308850in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447114in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{2.173850in}}%
\pgfpathlineto{\pgfqpoint{0.447114in}{2.173850in}}%
\pgfpathlineto{\pgfqpoint{0.447114in}{0.430000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447114in}{0.430000in}}{\pgfqpoint{2.881156in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578076in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.578076in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578076in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.578076in,y=0.381389in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447114in}{0.430000in}}{\pgfqpoint{2.881156in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635446in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{1.635446in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635446in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.635446in,y=0.381389in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447114in}{0.430000in}}{\pgfqpoint{2.881156in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692815in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{2.692815in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692815in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.692815in,y=0.381389in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447114in}{0.430000in}}{\pgfqpoint{2.881156in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475606in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.475606in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475606in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447114in}{0.430000in}}{\pgfqpoint{2.881156in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529693in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.529693in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529693in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447114in}{0.430000in}}{\pgfqpoint{2.881156in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896376in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.896376in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896376in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447114in}{0.430000in}}{\pgfqpoint{2.881156in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082569in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{1.082569in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082569in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447114in}{0.430000in}}{\pgfqpoint{2.881156in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214676in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{1.214676in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214676in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447114in}{0.430000in}}{\pgfqpoint{2.881156in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317146in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{1.317146in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317146in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447114in}{0.430000in}}{\pgfqpoint{2.881156in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400869in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{1.400869in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400869in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447114in}{0.430000in}}{\pgfqpoint{2.881156in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471657in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{1.471657in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471657in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447114in}{0.430000in}}{\pgfqpoint{2.881156in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532976in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{1.532976in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532976in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447114in}{0.430000in}}{\pgfqpoint{2.881156in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587063in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{1.587063in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587063in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447114in}{0.430000in}}{\pgfqpoint{2.881156in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953745in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{1.953745in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953745in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447114in}{0.430000in}}{\pgfqpoint{2.881156in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139939in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{2.139939in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139939in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447114in}{0.430000in}}{\pgfqpoint{2.881156in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272045in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{2.272045in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272045in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447114in}{0.430000in}}{\pgfqpoint{2.881156in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374515in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{2.374515in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374515in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447114in}{0.430000in}}{\pgfqpoint{2.881156in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458239in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{2.458239in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458239in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447114in}{0.430000in}}{\pgfqpoint{2.881156in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529026in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{2.529026in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529026in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447114in}{0.430000in}}{\pgfqpoint{2.881156in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590345in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{2.590345in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590345in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447114in}{0.430000in}}{\pgfqpoint{2.881156in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644432in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{2.644432in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644432in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447114in}{0.430000in}}{\pgfqpoint{2.881156in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011115in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{3.011115in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011115in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447114in}{0.430000in}}{\pgfqpoint{2.881156in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197308in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{3.197308in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197308in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.887692in,y=0.232222in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Frequency [Hz]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447114in}{0.430000in}}{\pgfqpoint{2.881156in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447114in}{0.504398in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{0.504398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447114in}{0.504398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343140in, y=0.470662in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447114in}{0.430000in}}{\pgfqpoint{2.881156in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447114in}{0.846221in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{0.846221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447114in}{0.846221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287777in, y=0.812485in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447114in}{0.430000in}}{\pgfqpoint{2.881156in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447114in}{1.188043in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{1.188043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447114in}{1.188043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287777in, y=1.154307in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447114in}{0.430000in}}{\pgfqpoint{2.881156in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447114in}{1.529866in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{1.529866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447114in}{1.529866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287777in, y=1.496130in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447114in}{0.430000in}}{\pgfqpoint{2.881156in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447114in}{1.871688in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{1.871688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447114in}{1.871688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287777in, y=1.837952in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.232222in,y=1.301925in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Clearance [dB]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447114in}{0.430000in}}{\pgfqpoint{2.881156in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578076in}{2.094584in}}%
\pgfpathlineto{\pgfqpoint{0.698203in}{2.058873in}}%
\pgfpathlineto{\pgfqpoint{0.793332in}{2.055416in}}%
\pgfpathlineto{\pgfqpoint{0.872096in}{2.054086in}}%
\pgfpathlineto{\pgfqpoint{0.997926in}{2.055546in}}%
\pgfpathlineto{\pgfqpoint{1.049902in}{2.011741in}}%
\pgfpathlineto{\pgfqpoint{1.096589in}{2.056034in}}%
\pgfpathlineto{\pgfqpoint{1.138964in}{1.994499in}}%
\pgfpathlineto{\pgfqpoint{1.177757in}{1.986899in}}%
\pgfpathlineto{\pgfqpoint{1.246710in}{2.007083in}}%
\pgfpathlineto{\pgfqpoint{1.277656in}{1.984498in}}%
\pgfpathlineto{\pgfqpoint{1.306648in}{1.970622in}}%
\pgfpathlineto{\pgfqpoint{1.333918in}{1.907807in}}%
\pgfpathlineto{\pgfqpoint{1.359659in}{1.969958in}}%
\pgfpathlineto{\pgfqpoint{1.384033in}{1.981923in}}%
\pgfpathlineto{\pgfqpoint{1.407178in}{1.979162in}}%
\pgfpathlineto{\pgfqpoint{1.450238in}{1.962779in}}%
\pgfpathlineto{\pgfqpoint{1.470343in}{1.948743in}}%
\pgfpathlineto{\pgfqpoint{1.489604in}{1.968519in}}%
\pgfpathlineto{\pgfqpoint{1.508090in}{1.951678in}}%
\pgfpathlineto{\pgfqpoint{1.525861in}{1.931577in}}%
\pgfpathlineto{\pgfqpoint{1.542969in}{1.926737in}}%
\pgfpathlineto{\pgfqpoint{1.559463in}{1.902131in}}%
\pgfpathlineto{\pgfqpoint{1.575384in}{1.893821in}}%
\pgfpathlineto{\pgfqpoint{1.590773in}{1.925890in}}%
\pgfpathlineto{\pgfqpoint{1.605662in}{1.943552in}}%
\pgfpathlineto{\pgfqpoint{1.620083in}{1.809152in}}%
\pgfpathlineto{\pgfqpoint{1.634066in}{1.942329in}}%
\pgfpathlineto{\pgfqpoint{1.647635in}{1.905977in}}%
\pgfpathlineto{\pgfqpoint{1.660815in}{1.904447in}}%
\pgfpathlineto{\pgfqpoint{1.673627in}{1.868823in}}%
\pgfpathlineto{\pgfqpoint{1.686091in}{1.859175in}}%
\pgfpathlineto{\pgfqpoint{1.698226in}{1.868470in}}%
\pgfpathlineto{\pgfqpoint{1.710048in}{1.902886in}}%
\pgfpathlineto{\pgfqpoint{1.721574in}{1.843329in}}%
\pgfpathlineto{\pgfqpoint{1.732817in}{1.838414in}}%
\pgfpathlineto{\pgfqpoint{1.743792in}{1.852126in}}%
\pgfpathlineto{\pgfqpoint{1.754511in}{1.897070in}}%
\pgfpathlineto{\pgfqpoint{1.764985in}{1.873461in}}%
\pgfpathlineto{\pgfqpoint{1.775225in}{1.827164in}}%
\pgfpathlineto{\pgfqpoint{1.785242in}{1.877472in}}%
\pgfpathlineto{\pgfqpoint{1.795045in}{1.883311in}}%
\pgfpathlineto{\pgfqpoint{1.804644in}{1.867886in}}%
\pgfpathlineto{\pgfqpoint{1.814046in}{1.863105in}}%
\pgfpathlineto{\pgfqpoint{1.823259in}{1.872778in}}%
\pgfpathlineto{\pgfqpoint{1.832291in}{1.832758in}}%
\pgfpathlineto{\pgfqpoint{1.841148in}{1.815917in}}%
\pgfpathlineto{\pgfqpoint{1.849838in}{1.809377in}}%
\pgfpathlineto{\pgfqpoint{1.858367in}{1.850995in}}%
\pgfpathlineto{\pgfqpoint{1.866740in}{1.823469in}}%
\pgfpathlineto{\pgfqpoint{1.874964in}{1.823122in}}%
\pgfpathlineto{\pgfqpoint{1.883042in}{1.807198in}}%
\pgfpathlineto{\pgfqpoint{1.890981in}{1.812061in}}%
\pgfpathlineto{\pgfqpoint{1.898785in}{1.802852in}}%
\pgfpathlineto{\pgfqpoint{1.906459in}{1.803447in}}%
\pgfpathlineto{\pgfqpoint{1.914006in}{1.761645in}}%
\pgfpathlineto{\pgfqpoint{1.921431in}{1.798432in}}%
\pgfpathlineto{\pgfqpoint{1.928739in}{1.780149in}}%
\pgfpathlineto{\pgfqpoint{1.935931in}{1.828279in}}%
\pgfpathlineto{\pgfqpoint{1.943013in}{1.785729in}}%
\pgfpathlineto{\pgfqpoint{1.949988in}{1.779908in}}%
\pgfpathlineto{\pgfqpoint{1.956857in}{1.787334in}}%
\pgfpathlineto{\pgfqpoint{1.963626in}{1.739112in}}%
\pgfpathlineto{\pgfqpoint{1.970297in}{1.774377in}}%
\pgfpathlineto{\pgfqpoint{1.983353in}{1.765699in}}%
\pgfpathlineto{\pgfqpoint{1.989745in}{1.754741in}}%
\pgfpathlineto{\pgfqpoint{1.996049in}{1.736767in}}%
\pgfpathlineto{\pgfqpoint{2.002268in}{1.752030in}}%
\pgfpathlineto{\pgfqpoint{2.008404in}{1.777932in}}%
\pgfpathlineto{\pgfqpoint{2.014458in}{1.633309in}}%
\pgfpathlineto{\pgfqpoint{2.020434in}{1.718069in}}%
\pgfpathlineto{\pgfqpoint{2.026333in}{1.739285in}}%
\pgfpathlineto{\pgfqpoint{2.032158in}{1.699025in}}%
\pgfpathlineto{\pgfqpoint{2.037909in}{1.689598in}}%
\pgfpathlineto{\pgfqpoint{2.043589in}{1.684288in}}%
\pgfpathlineto{\pgfqpoint{2.049200in}{1.690812in}}%
\pgfpathlineto{\pgfqpoint{2.054743in}{1.689126in}}%
\pgfpathlineto{\pgfqpoint{2.060220in}{1.703439in}}%
\pgfpathlineto{\pgfqpoint{2.065633in}{1.701803in}}%
\pgfpathlineto{\pgfqpoint{2.070982in}{1.692300in}}%
\pgfpathlineto{\pgfqpoint{2.076270in}{1.662319in}}%
\pgfpathlineto{\pgfqpoint{2.081497in}{1.686024in}}%
\pgfpathlineto{\pgfqpoint{2.086666in}{1.677238in}}%
\pgfpathlineto{\pgfqpoint{2.091777in}{1.678266in}}%
\pgfpathlineto{\pgfqpoint{2.096832in}{1.600065in}}%
\pgfpathlineto{\pgfqpoint{2.101832in}{1.657136in}}%
\pgfpathlineto{\pgfqpoint{2.106778in}{1.647142in}}%
\pgfpathlineto{\pgfqpoint{2.111672in}{1.664209in}}%
\pgfpathlineto{\pgfqpoint{2.116513in}{1.694072in}}%
\pgfpathlineto{\pgfqpoint{2.121305in}{1.680620in}}%
\pgfpathlineto{\pgfqpoint{2.126046in}{1.652284in}}%
\pgfpathlineto{\pgfqpoint{2.130740in}{1.660168in}}%
\pgfpathlineto{\pgfqpoint{2.135386in}{1.654846in}}%
\pgfpathlineto{\pgfqpoint{2.139985in}{1.644812in}}%
\pgfpathlineto{\pgfqpoint{2.144539in}{1.649382in}}%
\pgfpathlineto{\pgfqpoint{2.149048in}{1.627185in}}%
\pgfpathlineto{\pgfqpoint{2.153513in}{1.668897in}}%
\pgfpathlineto{\pgfqpoint{2.157935in}{1.653098in}}%
\pgfpathlineto{\pgfqpoint{2.162315in}{1.608224in}}%
\pgfpathlineto{\pgfqpoint{2.166653in}{1.593844in}}%
\pgfpathlineto{\pgfqpoint{2.170951in}{1.622172in}}%
\pgfpathlineto{\pgfqpoint{2.175209in}{1.602439in}}%
\pgfpathlineto{\pgfqpoint{2.179428in}{1.625572in}}%
\pgfpathlineto{\pgfqpoint{2.183609in}{1.622932in}}%
\pgfpathlineto{\pgfqpoint{2.187752in}{1.625487in}}%
\pgfpathlineto{\pgfqpoint{2.191858in}{1.593208in}}%
\pgfpathlineto{\pgfqpoint{2.195927in}{1.609104in}}%
\pgfpathlineto{\pgfqpoint{2.199961in}{1.659312in}}%
\pgfpathlineto{\pgfqpoint{2.203959in}{1.587312in}}%
\pgfpathlineto{\pgfqpoint{2.207923in}{1.597697in}}%
\pgfpathlineto{\pgfqpoint{2.211853in}{1.585874in}}%
\pgfpathlineto{\pgfqpoint{2.215750in}{1.562089in}}%
\pgfpathlineto{\pgfqpoint{2.219614in}{1.571912in}}%
\pgfpathlineto{\pgfqpoint{2.223446in}{1.600130in}}%
\pgfpathlineto{\pgfqpoint{2.227246in}{1.612824in}}%
\pgfpathlineto{\pgfqpoint{2.231015in}{1.583838in}}%
\pgfpathlineto{\pgfqpoint{2.234753in}{1.544401in}}%
\pgfpathlineto{\pgfqpoint{2.238461in}{1.567709in}}%
\pgfpathlineto{\pgfqpoint{2.242139in}{1.545600in}}%
\pgfpathlineto{\pgfqpoint{2.245788in}{1.505451in}}%
\pgfpathlineto{\pgfqpoint{2.249408in}{1.554113in}}%
\pgfpathlineto{\pgfqpoint{2.253000in}{1.532824in}}%
\pgfpathlineto{\pgfqpoint{2.256565in}{1.537216in}}%
\pgfpathlineto{\pgfqpoint{2.260101in}{1.527449in}}%
\pgfpathlineto{\pgfqpoint{2.263611in}{1.555786in}}%
\pgfpathlineto{\pgfqpoint{2.267094in}{1.515382in}}%
\pgfpathlineto{\pgfqpoint{2.270550in}{1.554626in}}%
\pgfpathlineto{\pgfqpoint{2.273981in}{1.526549in}}%
\pgfpathlineto{\pgfqpoint{2.277387in}{1.450420in}}%
\pgfpathlineto{\pgfqpoint{2.280767in}{1.526651in}}%
\pgfpathlineto{\pgfqpoint{2.284123in}{1.503866in}}%
\pgfpathlineto{\pgfqpoint{2.287454in}{1.515590in}}%
\pgfpathlineto{\pgfqpoint{2.294046in}{1.526692in}}%
\pgfpathlineto{\pgfqpoint{2.297306in}{1.519820in}}%
\pgfpathlineto{\pgfqpoint{2.300543in}{1.483248in}}%
\pgfpathlineto{\pgfqpoint{2.303758in}{1.492383in}}%
\pgfpathlineto{\pgfqpoint{2.306951in}{1.479255in}}%
\pgfpathlineto{\pgfqpoint{2.310121in}{1.495449in}}%
\pgfpathlineto{\pgfqpoint{2.313270in}{1.467481in}}%
\pgfpathlineto{\pgfqpoint{2.316397in}{1.538566in}}%
\pgfpathlineto{\pgfqpoint{2.319503in}{1.488436in}}%
\pgfpathlineto{\pgfqpoint{2.322588in}{1.498697in}}%
\pgfpathlineto{\pgfqpoint{2.325653in}{1.485491in}}%
\pgfpathlineto{\pgfqpoint{2.328697in}{1.499000in}}%
\pgfpathlineto{\pgfqpoint{2.331721in}{1.465267in}}%
\pgfpathlineto{\pgfqpoint{2.337710in}{1.466436in}}%
\pgfpathlineto{\pgfqpoint{2.340676in}{1.406595in}}%
\pgfpathlineto{\pgfqpoint{2.346550in}{1.481231in}}%
\pgfpathlineto{\pgfqpoint{2.349460in}{1.459221in}}%
\pgfpathlineto{\pgfqpoint{2.352351in}{1.448613in}}%
\pgfpathlineto{\pgfqpoint{2.355224in}{1.452360in}}%
\pgfpathlineto{\pgfqpoint{2.358079in}{1.429454in}}%
\pgfpathlineto{\pgfqpoint{2.360916in}{1.477943in}}%
\pgfpathlineto{\pgfqpoint{2.363736in}{1.475877in}}%
\pgfpathlineto{\pgfqpoint{2.366539in}{1.435607in}}%
\pgfpathlineto{\pgfqpoint{2.369324in}{1.463052in}}%
\pgfpathlineto{\pgfqpoint{2.372093in}{1.420546in}}%
\pgfpathlineto{\pgfqpoint{2.374846in}{1.442408in}}%
\pgfpathlineto{\pgfqpoint{2.377581in}{1.396330in}}%
\pgfpathlineto{\pgfqpoint{2.380301in}{1.448570in}}%
\pgfpathlineto{\pgfqpoint{2.383005in}{1.404633in}}%
\pgfpathlineto{\pgfqpoint{2.385693in}{1.410844in}}%
\pgfpathlineto{\pgfqpoint{2.388365in}{1.408717in}}%
\pgfpathlineto{\pgfqpoint{2.391022in}{1.442804in}}%
\pgfpathlineto{\pgfqpoint{2.393663in}{1.433405in}}%
\pgfpathlineto{\pgfqpoint{2.396290in}{1.415126in}}%
\pgfpathlineto{\pgfqpoint{2.398901in}{1.420092in}}%
\pgfpathlineto{\pgfqpoint{2.401498in}{1.382438in}}%
\pgfpathlineto{\pgfqpoint{2.404080in}{1.402877in}}%
\pgfpathlineto{\pgfqpoint{2.406648in}{1.295465in}}%
\pgfpathlineto{\pgfqpoint{2.409201in}{1.386257in}}%
\pgfpathlineto{\pgfqpoint{2.411740in}{1.407624in}}%
\pgfpathlineto{\pgfqpoint{2.414266in}{1.398650in}}%
\pgfpathlineto{\pgfqpoint{2.416777in}{1.423043in}}%
\pgfpathlineto{\pgfqpoint{2.419275in}{1.369292in}}%
\pgfpathlineto{\pgfqpoint{2.421759in}{1.397472in}}%
\pgfpathlineto{\pgfqpoint{2.424230in}{1.403337in}}%
\pgfpathlineto{\pgfqpoint{2.429132in}{1.381338in}}%
\pgfpathlineto{\pgfqpoint{2.431564in}{1.339502in}}%
\pgfpathlineto{\pgfqpoint{2.433983in}{1.371706in}}%
\pgfpathlineto{\pgfqpoint{2.436389in}{1.346920in}}%
\pgfpathlineto{\pgfqpoint{2.438783in}{1.375441in}}%
\pgfpathlineto{\pgfqpoint{2.441164in}{1.374514in}}%
\pgfpathlineto{\pgfqpoint{2.443533in}{1.268198in}}%
\pgfpathlineto{\pgfqpoint{2.445890in}{1.376975in}}%
\pgfpathlineto{\pgfqpoint{2.448235in}{1.373596in}}%
\pgfpathlineto{\pgfqpoint{2.450568in}{1.363574in}}%
\pgfpathlineto{\pgfqpoint{2.452889in}{1.367365in}}%
\pgfpathlineto{\pgfqpoint{2.455198in}{1.329962in}}%
\pgfpathlineto{\pgfqpoint{2.457496in}{1.347411in}}%
\pgfpathlineto{\pgfqpoint{2.459782in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{2.462057in}{1.389363in}}%
\pgfpathlineto{\pgfqpoint{2.464321in}{1.313282in}}%
\pgfpathlineto{\pgfqpoint{2.466574in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{2.468816in}{1.330523in}}%
\pgfpathlineto{\pgfqpoint{2.471047in}{1.336895in}}%
\pgfpathlineto{\pgfqpoint{2.473267in}{1.291948in}}%
\pgfpathlineto{\pgfqpoint{2.475476in}{1.328115in}}%
\pgfpathlineto{\pgfqpoint{2.477675in}{1.315842in}}%
\pgfpathlineto{\pgfqpoint{2.479863in}{1.317651in}}%
\pgfpathlineto{\pgfqpoint{2.482041in}{1.348131in}}%
\pgfpathlineto{\pgfqpoint{2.484209in}{1.295240in}}%
\pgfpathlineto{\pgfqpoint{2.486366in}{1.369693in}}%
\pgfpathlineto{\pgfqpoint{2.488514in}{1.324102in}}%
\pgfpathlineto{\pgfqpoint{2.490651in}{1.304594in}}%
\pgfpathlineto{\pgfqpoint{2.492779in}{1.304039in}}%
\pgfpathlineto{\pgfqpoint{2.494896in}{1.339405in}}%
\pgfpathlineto{\pgfqpoint{2.497004in}{1.323255in}}%
\pgfpathlineto{\pgfqpoint{2.499103in}{1.274973in}}%
\pgfpathlineto{\pgfqpoint{2.501191in}{1.322066in}}%
\pgfpathlineto{\pgfqpoint{2.503271in}{1.274669in}}%
\pgfpathlineto{\pgfqpoint{2.505341in}{1.276791in}}%
\pgfpathlineto{\pgfqpoint{2.507401in}{1.285723in}}%
\pgfpathlineto{\pgfqpoint{2.509453in}{1.324082in}}%
\pgfpathlineto{\pgfqpoint{2.511495in}{1.270370in}}%
\pgfpathlineto{\pgfqpoint{2.513529in}{1.306676in}}%
\pgfpathlineto{\pgfqpoint{2.515553in}{1.295284in}}%
\pgfpathlineto{\pgfqpoint{2.517568in}{1.269965in}}%
\pgfpathlineto{\pgfqpoint{2.519575in}{1.272305in}}%
\pgfpathlineto{\pgfqpoint{2.521573in}{1.257560in}}%
\pgfpathlineto{\pgfqpoint{2.523562in}{1.285149in}}%
\pgfpathlineto{\pgfqpoint{2.525543in}{1.280283in}}%
\pgfpathlineto{\pgfqpoint{2.529479in}{1.248543in}}%
\pgfpathlineto{\pgfqpoint{2.531434in}{1.264766in}}%
\pgfpathlineto{\pgfqpoint{2.533381in}{1.245342in}}%
\pgfpathlineto{\pgfqpoint{2.535320in}{1.241975in}}%
\pgfpathlineto{\pgfqpoint{2.537251in}{1.169272in}}%
\pgfpathlineto{\pgfqpoint{2.539173in}{1.243066in}}%
\pgfpathlineto{\pgfqpoint{2.541088in}{1.252022in}}%
\pgfpathlineto{\pgfqpoint{2.542995in}{1.272083in}}%
\pgfpathlineto{\pgfqpoint{2.544894in}{1.276534in}}%
\pgfpathlineto{\pgfqpoint{2.546784in}{1.231817in}}%
\pgfpathlineto{\pgfqpoint{2.548668in}{1.273132in}}%
\pgfpathlineto{\pgfqpoint{2.550543in}{1.220496in}}%
\pgfpathlineto{\pgfqpoint{2.552411in}{1.244626in}}%
\pgfpathlineto{\pgfqpoint{2.554271in}{1.253141in}}%
\pgfpathlineto{\pgfqpoint{2.556124in}{1.248156in}}%
\pgfpathlineto{\pgfqpoint{2.557970in}{1.190945in}}%
\pgfpathlineto{\pgfqpoint{2.559808in}{1.217530in}}%
\pgfpathlineto{\pgfqpoint{2.561638in}{1.218589in}}%
\pgfpathlineto{\pgfqpoint{2.563462in}{1.224713in}}%
\pgfpathlineto{\pgfqpoint{2.565278in}{1.190530in}}%
\pgfpathlineto{\pgfqpoint{2.567087in}{1.228808in}}%
\pgfpathlineto{\pgfqpoint{2.568889in}{1.200789in}}%
\pgfpathlineto{\pgfqpoint{2.570684in}{1.251786in}}%
\pgfpathlineto{\pgfqpoint{2.574253in}{1.214069in}}%
\pgfpathlineto{\pgfqpoint{2.576027in}{1.251802in}}%
\pgfpathlineto{\pgfqpoint{2.577794in}{1.230859in}}%
\pgfpathlineto{\pgfqpoint{2.579554in}{1.178247in}}%
\pgfpathlineto{\pgfqpoint{2.581308in}{1.212282in}}%
\pgfpathlineto{\pgfqpoint{2.584796in}{1.192245in}}%
\pgfpathlineto{\pgfqpoint{2.586529in}{1.227327in}}%
\pgfpathlineto{\pgfqpoint{2.588257in}{1.196032in}}%
\pgfpathlineto{\pgfqpoint{2.589978in}{1.209663in}}%
\pgfpathlineto{\pgfqpoint{2.591692in}{1.193752in}}%
\pgfpathlineto{\pgfqpoint{2.593400in}{1.197151in}}%
\pgfpathlineto{\pgfqpoint{2.595102in}{1.194525in}}%
\pgfpathlineto{\pgfqpoint{2.596798in}{1.223918in}}%
\pgfpathlineto{\pgfqpoint{2.598487in}{1.198137in}}%
\pgfpathlineto{\pgfqpoint{2.601847in}{1.194172in}}%
\pgfpathlineto{\pgfqpoint{2.603518in}{1.176660in}}%
\pgfpathlineto{\pgfqpoint{2.605182in}{1.173286in}}%
\pgfpathlineto{\pgfqpoint{2.606841in}{1.191621in}}%
\pgfpathlineto{\pgfqpoint{2.608494in}{1.191271in}}%
\pgfpathlineto{\pgfqpoint{2.610141in}{1.155943in}}%
\pgfpathlineto{\pgfqpoint{2.611782in}{1.195221in}}%
\pgfpathlineto{\pgfqpoint{2.613417in}{1.166879in}}%
\pgfpathlineto{\pgfqpoint{2.615046in}{1.082902in}}%
\pgfpathlineto{\pgfqpoint{2.616669in}{1.198132in}}%
\pgfpathlineto{\pgfqpoint{2.618287in}{1.160361in}}%
\pgfpathlineto{\pgfqpoint{2.619899in}{1.171204in}}%
\pgfpathlineto{\pgfqpoint{2.623107in}{1.172450in}}%
\pgfpathlineto{\pgfqpoint{2.624702in}{1.115449in}}%
\pgfpathlineto{\pgfqpoint{2.626292in}{1.173668in}}%
\pgfpathlineto{\pgfqpoint{2.627876in}{1.136706in}}%
\pgfpathlineto{\pgfqpoint{2.629455in}{1.138950in}}%
\pgfpathlineto{\pgfqpoint{2.631029in}{1.174877in}}%
\pgfpathlineto{\pgfqpoint{2.632597in}{1.153023in}}%
\pgfpathlineto{\pgfqpoint{2.634160in}{1.177007in}}%
\pgfpathlineto{\pgfqpoint{2.637269in}{1.142359in}}%
\pgfpathlineto{\pgfqpoint{2.638816in}{1.044655in}}%
\pgfpathlineto{\pgfqpoint{2.640358in}{1.116589in}}%
\pgfpathlineto{\pgfqpoint{2.641895in}{1.117559in}}%
\pgfpathlineto{\pgfqpoint{2.643426in}{1.128309in}}%
\pgfpathlineto{\pgfqpoint{2.646474in}{1.110317in}}%
\pgfpathlineto{\pgfqpoint{2.647990in}{1.138461in}}%
\pgfpathlineto{\pgfqpoint{2.649502in}{1.083178in}}%
\pgfpathlineto{\pgfqpoint{2.651008in}{1.167459in}}%
\pgfpathlineto{\pgfqpoint{2.654006in}{1.124695in}}%
\pgfpathlineto{\pgfqpoint{2.655498in}{1.141808in}}%
\pgfpathlineto{\pgfqpoint{2.656984in}{1.108051in}}%
\pgfpathlineto{\pgfqpoint{2.658467in}{1.154889in}}%
\pgfpathlineto{\pgfqpoint{2.661416in}{1.091920in}}%
\pgfpathlineto{\pgfqpoint{2.664347in}{1.144485in}}%
\pgfpathlineto{\pgfqpoint{2.665806in}{1.126856in}}%
\pgfpathlineto{\pgfqpoint{2.667260in}{1.126058in}}%
\pgfpathlineto{\pgfqpoint{2.670154in}{1.085537in}}%
\pgfpathlineto{\pgfqpoint{2.671594in}{1.114394in}}%
\pgfpathlineto{\pgfqpoint{2.673030in}{1.081899in}}%
\pgfpathlineto{\pgfqpoint{2.674461in}{1.136598in}}%
\pgfpathlineto{\pgfqpoint{2.675888in}{1.127368in}}%
\pgfpathlineto{\pgfqpoint{2.677310in}{1.057448in}}%
\pgfpathlineto{\pgfqpoint{2.678728in}{1.094569in}}%
\pgfpathlineto{\pgfqpoint{2.681551in}{1.076371in}}%
\pgfpathlineto{\pgfqpoint{2.682956in}{1.093644in}}%
\pgfpathlineto{\pgfqpoint{2.684357in}{1.047978in}}%
\pgfpathlineto{\pgfqpoint{2.685753in}{1.117538in}}%
\pgfpathlineto{\pgfqpoint{2.687146in}{1.082847in}}%
\pgfpathlineto{\pgfqpoint{2.688534in}{1.100908in}}%
\pgfpathlineto{\pgfqpoint{2.689917in}{1.080136in}}%
\pgfpathlineto{\pgfqpoint{2.691297in}{1.098409in}}%
\pgfpathlineto{\pgfqpoint{2.692673in}{1.092354in}}%
\pgfpathlineto{\pgfqpoint{2.694044in}{1.100741in}}%
\pgfpathlineto{\pgfqpoint{2.695411in}{1.055029in}}%
\pgfpathlineto{\pgfqpoint{2.696775in}{1.067379in}}%
\pgfpathlineto{\pgfqpoint{2.698134in}{1.098139in}}%
\pgfpathlineto{\pgfqpoint{2.699489in}{1.078135in}}%
\pgfpathlineto{\pgfqpoint{2.700840in}{1.102592in}}%
\pgfpathlineto{\pgfqpoint{2.702188in}{0.987913in}}%
\pgfpathlineto{\pgfqpoint{2.703531in}{1.080788in}}%
\pgfpathlineto{\pgfqpoint{2.704870in}{1.095858in}}%
\pgfpathlineto{\pgfqpoint{2.707537in}{1.003072in}}%
\pgfpathlineto{\pgfqpoint{2.708865in}{1.045022in}}%
\pgfpathlineto{\pgfqpoint{2.710189in}{1.046392in}}%
\pgfpathlineto{\pgfqpoint{2.711509in}{1.014006in}}%
\pgfpathlineto{\pgfqpoint{2.712826in}{1.077146in}}%
\pgfpathlineto{\pgfqpoint{2.714138in}{1.023653in}}%
\pgfpathlineto{\pgfqpoint{2.716752in}{1.058454in}}%
\pgfpathlineto{\pgfqpoint{2.718054in}{1.055592in}}%
\pgfpathlineto{\pgfqpoint{2.719352in}{1.058039in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{1.063327in}}%
\pgfpathlineto{\pgfqpoint{2.721936in}{0.954443in}}%
\pgfpathlineto{\pgfqpoint{2.724506in}{1.050617in}}%
\pgfpathlineto{\pgfqpoint{2.725786in}{1.039175in}}%
\pgfpathlineto{\pgfqpoint{2.727062in}{1.056815in}}%
\pgfpathlineto{\pgfqpoint{2.728335in}{1.011055in}}%
\pgfpathlineto{\pgfqpoint{2.729604in}{1.049575in}}%
\pgfpathlineto{\pgfqpoint{2.730869in}{1.015175in}}%
\pgfpathlineto{\pgfqpoint{2.732132in}{1.014979in}}%
\pgfpathlineto{\pgfqpoint{2.733390in}{1.045469in}}%
\pgfpathlineto{\pgfqpoint{2.735897in}{1.030157in}}%
\pgfpathlineto{\pgfqpoint{2.737146in}{1.029071in}}%
\pgfpathlineto{\pgfqpoint{2.738391in}{1.063621in}}%
\pgfpathlineto{\pgfqpoint{2.739632in}{1.008311in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{1.019076in}}%
\pgfpathlineto{\pgfqpoint{2.742105in}{1.041431in}}%
\pgfpathlineto{\pgfqpoint{2.743337in}{1.014128in}}%
\pgfpathlineto{\pgfqpoint{2.744565in}{1.046807in}}%
\pgfpathlineto{\pgfqpoint{2.745790in}{1.033293in}}%
\pgfpathlineto{\pgfqpoint{2.747012in}{1.005344in}}%
\pgfpathlineto{\pgfqpoint{2.748231in}{1.031378in}}%
\pgfpathlineto{\pgfqpoint{2.749446in}{1.005470in}}%
\pgfpathlineto{\pgfqpoint{2.750658in}{1.026838in}}%
\pgfpathlineto{\pgfqpoint{2.753073in}{0.992601in}}%
\pgfpathlineto{\pgfqpoint{2.754276in}{1.014076in}}%
\pgfpathlineto{\pgfqpoint{2.755475in}{1.003118in}}%
\pgfpathlineto{\pgfqpoint{2.757865in}{0.910158in}}%
\pgfpathlineto{\pgfqpoint{2.760242in}{1.001473in}}%
\pgfpathlineto{\pgfqpoint{2.761426in}{1.013077in}}%
\pgfpathlineto{\pgfqpoint{2.762607in}{1.005409in}}%
\pgfpathlineto{\pgfqpoint{2.763785in}{0.984411in}}%
\pgfpathlineto{\pgfqpoint{2.764960in}{0.993212in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{0.986708in}}%
\pgfpathlineto{\pgfqpoint{2.768467in}{0.990904in}}%
\pgfpathlineto{\pgfqpoint{2.769630in}{0.950911in}}%
\pgfpathlineto{\pgfqpoint{2.770790in}{0.971219in}}%
\pgfpathlineto{\pgfqpoint{2.771947in}{0.965116in}}%
\pgfpathlineto{\pgfqpoint{2.774252in}{0.992120in}}%
\pgfpathlineto{\pgfqpoint{2.775401in}{0.875389in}}%
\pgfpathlineto{\pgfqpoint{2.777689in}{0.986113in}}%
\pgfpathlineto{\pgfqpoint{2.779966in}{0.968904in}}%
\pgfpathlineto{\pgfqpoint{2.781100in}{0.937247in}}%
\pgfpathlineto{\pgfqpoint{2.782232in}{1.008818in}}%
\pgfpathlineto{\pgfqpoint{2.783361in}{0.967446in}}%
\pgfpathlineto{\pgfqpoint{2.784487in}{0.987844in}}%
\pgfpathlineto{\pgfqpoint{2.786730in}{0.947370in}}%
\pgfpathlineto{\pgfqpoint{2.787848in}{0.941236in}}%
\pgfpathlineto{\pgfqpoint{2.790075in}{0.975130in}}%
\pgfpathlineto{\pgfqpoint{2.791185in}{0.939994in}}%
\pgfpathlineto{\pgfqpoint{2.793396in}{0.955486in}}%
\pgfpathlineto{\pgfqpoint{2.794498in}{0.951419in}}%
\pgfpathlineto{\pgfqpoint{2.795597in}{0.930873in}}%
\pgfpathlineto{\pgfqpoint{2.796693in}{0.949088in}}%
\pgfpathlineto{\pgfqpoint{2.797787in}{0.928066in}}%
\pgfpathlineto{\pgfqpoint{2.798878in}{0.940483in}}%
\pgfpathlineto{\pgfqpoint{2.799967in}{0.994718in}}%
\pgfpathlineto{\pgfqpoint{2.802136in}{0.923875in}}%
\pgfpathlineto{\pgfqpoint{2.805371in}{0.970324in}}%
\pgfpathlineto{\pgfqpoint{2.806444in}{0.954518in}}%
\pgfpathlineto{\pgfqpoint{2.807515in}{0.997064in}}%
\pgfpathlineto{\pgfqpoint{2.808584in}{0.952175in}}%
\pgfpathlineto{\pgfqpoint{2.809649in}{0.959626in}}%
\pgfpathlineto{\pgfqpoint{2.810713in}{0.903318in}}%
\pgfpathlineto{\pgfqpoint{2.812832in}{0.948105in}}%
\pgfpathlineto{\pgfqpoint{2.813888in}{0.911657in}}%
\pgfpathlineto{\pgfqpoint{2.815993in}{0.975057in}}%
\pgfpathlineto{\pgfqpoint{2.818088in}{0.910502in}}%
\pgfpathlineto{\pgfqpoint{2.819132in}{0.938996in}}%
\pgfpathlineto{\pgfqpoint{2.820174in}{0.938374in}}%
\pgfpathlineto{\pgfqpoint{2.821213in}{0.909746in}}%
\pgfpathlineto{\pgfqpoint{2.822250in}{0.924515in}}%
\pgfpathlineto{\pgfqpoint{2.823285in}{0.828567in}}%
\pgfpathlineto{\pgfqpoint{2.825347in}{0.955511in}}%
\pgfpathlineto{\pgfqpoint{2.826375in}{0.906391in}}%
\pgfpathlineto{\pgfqpoint{2.828423in}{0.924912in}}%
\pgfpathlineto{\pgfqpoint{2.829444in}{0.899782in}}%
\pgfpathlineto{\pgfqpoint{2.831479in}{0.928957in}}%
\pgfpathlineto{\pgfqpoint{2.833505in}{0.892951in}}%
\pgfpathlineto{\pgfqpoint{2.834514in}{0.910597in}}%
\pgfpathlineto{\pgfqpoint{2.835522in}{0.898839in}}%
\pgfpathlineto{\pgfqpoint{2.836527in}{0.940372in}}%
\pgfpathlineto{\pgfqpoint{2.837530in}{0.906924in}}%
\pgfpathlineto{\pgfqpoint{2.838531in}{0.821529in}}%
\pgfpathlineto{\pgfqpoint{2.839529in}{0.923819in}}%
\pgfpathlineto{\pgfqpoint{2.840526in}{0.919392in}}%
\pgfpathlineto{\pgfqpoint{2.841520in}{0.915941in}}%
\pgfpathlineto{\pgfqpoint{2.842512in}{0.917432in}}%
\pgfpathlineto{\pgfqpoint{2.843502in}{0.904414in}}%
\pgfpathlineto{\pgfqpoint{2.844490in}{0.923199in}}%
\pgfpathlineto{\pgfqpoint{2.845476in}{0.872927in}}%
\pgfpathlineto{\pgfqpoint{2.846460in}{0.927843in}}%
\pgfpathlineto{\pgfqpoint{2.849398in}{0.825742in}}%
\pgfpathlineto{\pgfqpoint{2.851346in}{0.858042in}}%
\pgfpathlineto{\pgfqpoint{2.852318in}{0.853449in}}%
\pgfpathlineto{\pgfqpoint{2.853287in}{0.887549in}}%
\pgfpathlineto{\pgfqpoint{2.854254in}{0.878610in}}%
\pgfpathlineto{\pgfqpoint{2.855219in}{0.852010in}}%
\pgfpathlineto{\pgfqpoint{2.856182in}{0.892535in}}%
\pgfpathlineto{\pgfqpoint{2.857143in}{0.869102in}}%
\pgfpathlineto{\pgfqpoint{2.858102in}{0.887641in}}%
\pgfpathlineto{\pgfqpoint{2.860014in}{0.847603in}}%
\pgfpathlineto{\pgfqpoint{2.860967in}{0.891543in}}%
\pgfpathlineto{\pgfqpoint{2.861918in}{0.856724in}}%
\pgfpathlineto{\pgfqpoint{2.862867in}{0.891929in}}%
\pgfpathlineto{\pgfqpoint{2.863814in}{0.862734in}}%
\pgfpathlineto{\pgfqpoint{2.864759in}{0.887428in}}%
\pgfpathlineto{\pgfqpoint{2.865703in}{0.842763in}}%
\pgfpathlineto{\pgfqpoint{2.866644in}{0.861042in}}%
\pgfpathlineto{\pgfqpoint{2.867583in}{0.853195in}}%
\pgfpathlineto{\pgfqpoint{2.868521in}{0.854146in}}%
\pgfpathlineto{\pgfqpoint{2.869456in}{0.872524in}}%
\pgfpathlineto{\pgfqpoint{2.870390in}{0.868415in}}%
\pgfpathlineto{\pgfqpoint{2.871322in}{0.819296in}}%
\pgfpathlineto{\pgfqpoint{2.872251in}{0.858693in}}%
\pgfpathlineto{\pgfqpoint{2.873179in}{0.853760in}}%
\pgfpathlineto{\pgfqpoint{2.874106in}{0.835153in}}%
\pgfpathlineto{\pgfqpoint{2.875952in}{0.857459in}}%
\pgfpathlineto{\pgfqpoint{2.877791in}{0.825903in}}%
\pgfpathlineto{\pgfqpoint{2.878708in}{0.872025in}}%
\pgfpathlineto{\pgfqpoint{2.879623in}{0.848316in}}%
\pgfpathlineto{\pgfqpoint{2.880537in}{0.736017in}}%
\pgfpathlineto{\pgfqpoint{2.883265in}{0.890572in}}%
\pgfpathlineto{\pgfqpoint{2.884171in}{0.808786in}}%
\pgfpathlineto{\pgfqpoint{2.885076in}{0.866532in}}%
\pgfpathlineto{\pgfqpoint{2.885978in}{0.835354in}}%
\pgfpathlineto{\pgfqpoint{2.886879in}{0.881199in}}%
\pgfpathlineto{\pgfqpoint{2.887778in}{0.823863in}}%
\pgfpathlineto{\pgfqpoint{2.889570in}{0.843296in}}%
\pgfpathlineto{\pgfqpoint{2.891356in}{0.818059in}}%
\pgfpathlineto{\pgfqpoint{2.892246in}{0.845696in}}%
\pgfpathlineto{\pgfqpoint{2.893135in}{0.839779in}}%
\pgfpathlineto{\pgfqpoint{2.894021in}{0.820553in}}%
\pgfpathlineto{\pgfqpoint{2.894906in}{0.826820in}}%
\pgfpathlineto{\pgfqpoint{2.895790in}{0.822146in}}%
\pgfpathlineto{\pgfqpoint{2.896672in}{0.790492in}}%
\pgfpathlineto{\pgfqpoint{2.897551in}{0.803988in}}%
\pgfpathlineto{\pgfqpoint{2.899306in}{0.853933in}}%
\pgfpathlineto{\pgfqpoint{2.900181in}{0.834765in}}%
\pgfpathlineto{\pgfqpoint{2.901055in}{0.847839in}}%
\pgfpathlineto{\pgfqpoint{2.901926in}{0.821474in}}%
\pgfpathlineto{\pgfqpoint{2.902796in}{0.831178in}}%
\pgfpathlineto{\pgfqpoint{2.903665in}{0.805172in}}%
\pgfpathlineto{\pgfqpoint{2.904531in}{0.855425in}}%
\pgfpathlineto{\pgfqpoint{2.905396in}{0.803338in}}%
\pgfpathlineto{\pgfqpoint{2.906260in}{0.811997in}}%
\pgfpathlineto{\pgfqpoint{2.908840in}{0.846959in}}%
\pgfpathlineto{\pgfqpoint{2.909697in}{0.815033in}}%
\pgfpathlineto{\pgfqpoint{2.910553in}{0.830593in}}%
\pgfpathlineto{\pgfqpoint{2.911406in}{0.779665in}}%
\pgfpathlineto{\pgfqpoint{2.912259in}{0.799957in}}%
\pgfpathlineto{\pgfqpoint{2.913109in}{0.798966in}}%
\pgfpathlineto{\pgfqpoint{2.914806in}{0.780766in}}%
\pgfpathlineto{\pgfqpoint{2.915652in}{0.829401in}}%
\pgfpathlineto{\pgfqpoint{2.916496in}{0.772017in}}%
\pgfpathlineto{\pgfqpoint{2.917339in}{0.829597in}}%
\pgfpathlineto{\pgfqpoint{2.919020in}{0.720950in}}%
\pgfpathlineto{\pgfqpoint{2.919858in}{0.799658in}}%
\pgfpathlineto{\pgfqpoint{2.920695in}{0.782348in}}%
\pgfpathlineto{\pgfqpoint{2.921530in}{0.789611in}}%
\pgfpathlineto{\pgfqpoint{2.922364in}{0.738732in}}%
\pgfpathlineto{\pgfqpoint{2.926509in}{0.809623in}}%
\pgfpathlineto{\pgfqpoint{2.927334in}{0.760896in}}%
\pgfpathlineto{\pgfqpoint{2.928157in}{0.789555in}}%
\pgfpathlineto{\pgfqpoint{2.928979in}{0.780658in}}%
\pgfpathlineto{\pgfqpoint{2.929799in}{0.765584in}}%
\pgfpathlineto{\pgfqpoint{2.930618in}{0.774365in}}%
\pgfpathlineto{\pgfqpoint{2.931435in}{0.659592in}}%
\pgfpathlineto{\pgfqpoint{2.933066in}{0.800913in}}%
\pgfpathlineto{\pgfqpoint{2.933879in}{0.725549in}}%
\pgfpathlineto{\pgfqpoint{2.934690in}{0.763391in}}%
\pgfpathlineto{\pgfqpoint{2.935500in}{0.761642in}}%
\pgfpathlineto{\pgfqpoint{2.936309in}{0.735477in}}%
\pgfpathlineto{\pgfqpoint{2.937922in}{0.802755in}}%
\pgfpathlineto{\pgfqpoint{2.938727in}{0.746642in}}%
\pgfpathlineto{\pgfqpoint{2.939530in}{0.756930in}}%
\pgfpathlineto{\pgfqpoint{2.940331in}{0.801148in}}%
\pgfpathlineto{\pgfqpoint{2.942728in}{0.743451in}}%
\pgfpathlineto{\pgfqpoint{2.943524in}{0.778965in}}%
\pgfpathlineto{\pgfqpoint{2.945112in}{0.739617in}}%
\pgfpathlineto{\pgfqpoint{2.945904in}{0.782406in}}%
\pgfpathlineto{\pgfqpoint{2.949058in}{0.688666in}}%
\pgfpathlineto{\pgfqpoint{2.949843in}{0.721082in}}%
\pgfpathlineto{\pgfqpoint{2.950627in}{0.592045in}}%
\pgfpathlineto{\pgfqpoint{2.951410in}{0.763814in}}%
\pgfpathlineto{\pgfqpoint{2.952191in}{0.725488in}}%
\pgfpathlineto{\pgfqpoint{2.952971in}{0.732112in}}%
\pgfpathlineto{\pgfqpoint{2.953749in}{0.761890in}}%
\pgfpathlineto{\pgfqpoint{2.954526in}{0.749156in}}%
\pgfpathlineto{\pgfqpoint{2.955302in}{0.756428in}}%
\pgfpathlineto{\pgfqpoint{2.956077in}{0.749682in}}%
\pgfpathlineto{\pgfqpoint{2.956850in}{0.802398in}}%
\pgfpathlineto{\pgfqpoint{2.958393in}{0.742027in}}%
\pgfpathlineto{\pgfqpoint{2.959162in}{0.738748in}}%
\pgfpathlineto{\pgfqpoint{2.959930in}{0.758482in}}%
\pgfpathlineto{\pgfqpoint{2.961463in}{0.722551in}}%
\pgfpathlineto{\pgfqpoint{2.962990in}{0.784772in}}%
\pgfpathlineto{\pgfqpoint{2.963752in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{2.964512in}{0.753080in}}%
\pgfpathlineto{\pgfqpoint{2.965271in}{0.783249in}}%
\pgfpathlineto{\pgfqpoint{2.966029in}{0.660784in}}%
\pgfpathlineto{\pgfqpoint{2.966786in}{0.760127in}}%
\pgfpathlineto{\pgfqpoint{2.967541in}{0.725977in}}%
\pgfpathlineto{\pgfqpoint{2.968296in}{0.732858in}}%
\pgfpathlineto{\pgfqpoint{2.969800in}{0.787411in}}%
\pgfpathlineto{\pgfqpoint{2.971300in}{0.721154in}}%
\pgfpathlineto{\pgfqpoint{2.972048in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{2.973541in}{0.762863in}}%
\pgfpathlineto{\pgfqpoint{2.974285in}{0.792835in}}%
\pgfpathlineto{\pgfqpoint{2.975771in}{0.735411in}}%
\pgfpathlineto{\pgfqpoint{2.976512in}{0.749946in}}%
\pgfpathlineto{\pgfqpoint{2.977251in}{0.664845in}}%
\pgfpathlineto{\pgfqpoint{2.978727in}{0.791078in}}%
\pgfpathlineto{\pgfqpoint{2.979463in}{0.720165in}}%
\pgfpathlineto{\pgfqpoint{2.980198in}{0.741928in}}%
\pgfpathlineto{\pgfqpoint{2.980932in}{0.760455in}}%
\pgfpathlineto{\pgfqpoint{2.983126in}{0.715092in}}%
\pgfpathlineto{\pgfqpoint{2.983855in}{0.730198in}}%
\pgfpathlineto{\pgfqpoint{2.985310in}{0.716756in}}%
\pgfpathlineto{\pgfqpoint{2.986035in}{0.771457in}}%
\pgfpathlineto{\pgfqpoint{2.987483in}{0.709020in}}%
\pgfpathlineto{\pgfqpoint{2.988205in}{0.737275in}}%
\pgfpathlineto{\pgfqpoint{2.988926in}{0.703754in}}%
\pgfpathlineto{\pgfqpoint{2.991083in}{0.746122in}}%
\pgfpathlineto{\pgfqpoint{2.991799in}{0.738180in}}%
\pgfpathlineto{\pgfqpoint{2.992515in}{0.748803in}}%
\pgfpathlineto{\pgfqpoint{2.993229in}{0.692083in}}%
\pgfpathlineto{\pgfqpoint{2.993942in}{0.763793in}}%
\pgfpathlineto{\pgfqpoint{2.994655in}{0.748005in}}%
\pgfpathlineto{\pgfqpoint{2.995366in}{0.690408in}}%
\pgfpathlineto{\pgfqpoint{2.996076in}{0.738231in}}%
\pgfpathlineto{\pgfqpoint{2.996784in}{0.697762in}}%
\pgfpathlineto{\pgfqpoint{2.997492in}{0.725344in}}%
\pgfpathlineto{\pgfqpoint{2.998199in}{0.645683in}}%
\pgfpathlineto{\pgfqpoint{2.999609in}{0.706100in}}%
\pgfpathlineto{\pgfqpoint{3.000312in}{0.681929in}}%
\pgfpathlineto{\pgfqpoint{3.001716in}{0.722506in}}%
\pgfpathlineto{\pgfqpoint{3.003115in}{0.687550in}}%
\pgfpathlineto{\pgfqpoint{3.005206in}{0.740465in}}%
\pgfpathlineto{\pgfqpoint{3.005901in}{0.742539in}}%
\pgfpathlineto{\pgfqpoint{3.006595in}{0.706670in}}%
\pgfpathlineto{\pgfqpoint{3.007979in}{0.767171in}}%
\pgfpathlineto{\pgfqpoint{3.008670in}{0.715482in}}%
\pgfpathlineto{\pgfqpoint{3.010048in}{0.843812in}}%
\pgfpathlineto{\pgfqpoint{3.012108in}{0.696566in}}%
\pgfpathlineto{\pgfqpoint{3.012793in}{0.710335in}}%
\pgfpathlineto{\pgfqpoint{3.013476in}{0.722941in}}%
\pgfpathlineto{\pgfqpoint{3.014159in}{0.712659in}}%
\pgfpathlineto{\pgfqpoint{3.014840in}{0.729920in}}%
\pgfpathlineto{\pgfqpoint{3.015520in}{0.709949in}}%
\pgfpathlineto{\pgfqpoint{3.016200in}{0.752820in}}%
\pgfpathlineto{\pgfqpoint{3.016878in}{0.739270in}}%
\pgfpathlineto{\pgfqpoint{3.017556in}{0.725577in}}%
\pgfpathlineto{\pgfqpoint{3.018908in}{0.759991in}}%
\pgfpathlineto{\pgfqpoint{3.020256in}{0.682920in}}%
\pgfpathlineto{\pgfqpoint{3.020928in}{0.733767in}}%
\pgfpathlineto{\pgfqpoint{3.021600in}{0.704680in}}%
\pgfpathlineto{\pgfqpoint{3.022270in}{0.703750in}}%
\pgfpathlineto{\pgfqpoint{3.022940in}{0.725898in}}%
\pgfpathlineto{\pgfqpoint{3.023608in}{0.693690in}}%
\pgfpathlineto{\pgfqpoint{3.024276in}{0.741150in}}%
\pgfpathlineto{\pgfqpoint{3.024943in}{0.709718in}}%
\pgfpathlineto{\pgfqpoint{3.025608in}{0.730909in}}%
\pgfpathlineto{\pgfqpoint{3.027600in}{0.675358in}}%
\pgfpathlineto{\pgfqpoint{3.028922in}{0.722929in}}%
\pgfpathlineto{\pgfqpoint{3.030241in}{0.662665in}}%
\pgfpathlineto{\pgfqpoint{3.031556in}{0.716134in}}%
\pgfpathlineto{\pgfqpoint{3.032212in}{0.713180in}}%
\pgfpathlineto{\pgfqpoint{3.032868in}{0.687020in}}%
\pgfpathlineto{\pgfqpoint{3.033522in}{0.696824in}}%
\pgfpathlineto{\pgfqpoint{3.034828in}{0.723851in}}%
\pgfpathlineto{\pgfqpoint{3.035479in}{0.714851in}}%
\pgfpathlineto{\pgfqpoint{3.036130in}{0.696756in}}%
\pgfpathlineto{\pgfqpoint{3.036780in}{0.748367in}}%
\pgfpathlineto{\pgfqpoint{3.038076in}{0.626746in}}%
\pgfpathlineto{\pgfqpoint{3.038723in}{0.727750in}}%
\pgfpathlineto{\pgfqpoint{3.039369in}{0.710975in}}%
\pgfpathlineto{\pgfqpoint{3.040014in}{0.698709in}}%
\pgfpathlineto{\pgfqpoint{3.040658in}{0.726729in}}%
\pgfpathlineto{\pgfqpoint{3.042585in}{0.684539in}}%
\pgfpathlineto{\pgfqpoint{3.043226in}{0.726942in}}%
\pgfpathlineto{\pgfqpoint{3.043866in}{0.718601in}}%
\pgfpathlineto{\pgfqpoint{3.045780in}{0.699316in}}%
\pgfpathlineto{\pgfqpoint{3.046416in}{0.698927in}}%
\pgfpathlineto{\pgfqpoint{3.047051in}{0.710104in}}%
\pgfpathlineto{\pgfqpoint{3.047685in}{0.607751in}}%
\pgfpathlineto{\pgfqpoint{3.048319in}{0.669241in}}%
\pgfpathlineto{\pgfqpoint{3.048952in}{0.673344in}}%
\pgfpathlineto{\pgfqpoint{3.049583in}{0.704135in}}%
\pgfpathlineto{\pgfqpoint{3.050214in}{0.698482in}}%
\pgfpathlineto{\pgfqpoint{3.050844in}{0.689553in}}%
\pgfpathlineto{\pgfqpoint{3.051474in}{0.721883in}}%
\pgfpathlineto{\pgfqpoint{3.052102in}{0.703981in}}%
\pgfpathlineto{\pgfqpoint{3.052729in}{0.667005in}}%
\pgfpathlineto{\pgfqpoint{3.053356in}{0.676045in}}%
\pgfpathlineto{\pgfqpoint{3.053982in}{0.723405in}}%
\pgfpathlineto{\pgfqpoint{3.054607in}{0.703731in}}%
\pgfpathlineto{\pgfqpoint{3.055231in}{0.702328in}}%
\pgfpathlineto{\pgfqpoint{3.055854in}{0.675185in}}%
\pgfpathlineto{\pgfqpoint{3.056476in}{0.687064in}}%
\pgfpathlineto{\pgfqpoint{3.057098in}{0.730151in}}%
\pgfpathlineto{\pgfqpoint{3.057718in}{0.690359in}}%
\pgfpathlineto{\pgfqpoint{3.058338in}{0.742502in}}%
\pgfpathlineto{\pgfqpoint{3.058957in}{0.708844in}}%
\pgfpathlineto{\pgfqpoint{3.060193in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{3.061425in}{0.732033in}}%
\pgfpathlineto{\pgfqpoint{3.062040in}{0.693105in}}%
\pgfpathlineto{\pgfqpoint{3.062654in}{0.694197in}}%
\pgfpathlineto{\pgfqpoint{3.064491in}{0.710313in}}%
\pgfpathlineto{\pgfqpoint{3.065102in}{0.701434in}}%
\pgfpathlineto{\pgfqpoint{3.066929in}{0.727793in}}%
\pgfpathlineto{\pgfqpoint{3.067537in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{3.068144in}{0.751824in}}%
\pgfpathlineto{\pgfqpoint{3.068750in}{0.724344in}}%
\pgfpathlineto{\pgfqpoint{3.069355in}{0.702573in}}%
\pgfpathlineto{\pgfqpoint{3.069959in}{0.747072in}}%
\pgfpathlineto{\pgfqpoint{3.071165in}{0.688489in}}%
\pgfpathlineto{\pgfqpoint{3.071767in}{0.699180in}}%
\pgfpathlineto{\pgfqpoint{3.072369in}{0.672460in}}%
\pgfpathlineto{\pgfqpoint{3.072969in}{0.698441in}}%
\pgfpathlineto{\pgfqpoint{3.073569in}{0.688388in}}%
\pgfpathlineto{\pgfqpoint{3.074167in}{0.699611in}}%
\pgfpathlineto{\pgfqpoint{3.074766in}{0.638050in}}%
\pgfpathlineto{\pgfqpoint{3.075363in}{0.674357in}}%
\pgfpathlineto{\pgfqpoint{3.075959in}{0.704141in}}%
\pgfpathlineto{\pgfqpoint{3.076555in}{0.687989in}}%
\pgfpathlineto{\pgfqpoint{3.077150in}{0.688965in}}%
\pgfpathlineto{\pgfqpoint{3.077744in}{0.667580in}}%
\pgfpathlineto{\pgfqpoint{3.078338in}{0.679955in}}%
\pgfpathlineto{\pgfqpoint{3.078930in}{0.671006in}}%
\pgfpathlineto{\pgfqpoint{3.079522in}{0.678487in}}%
\pgfpathlineto{\pgfqpoint{3.081293in}{0.726372in}}%
\pgfpathlineto{\pgfqpoint{3.081882in}{0.681820in}}%
\pgfpathlineto{\pgfqpoint{3.082470in}{0.722915in}}%
\pgfpathlineto{\pgfqpoint{3.083057in}{0.688041in}}%
\pgfpathlineto{\pgfqpoint{3.083644in}{0.671949in}}%
\pgfpathlineto{\pgfqpoint{3.084230in}{0.683824in}}%
\pgfpathlineto{\pgfqpoint{3.084815in}{0.671975in}}%
\pgfpathlineto{\pgfqpoint{3.085399in}{0.715737in}}%
\pgfpathlineto{\pgfqpoint{3.085983in}{0.699109in}}%
\pgfpathlineto{\pgfqpoint{3.086566in}{0.715046in}}%
\pgfpathlineto{\pgfqpoint{3.088310in}{0.662542in}}%
\pgfpathlineto{\pgfqpoint{3.088890in}{0.697448in}}%
\pgfpathlineto{\pgfqpoint{3.089469in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{3.090048in}{0.694219in}}%
\pgfpathlineto{\pgfqpoint{3.090625in}{0.664138in}}%
\pgfpathlineto{\pgfqpoint{3.091202in}{0.691537in}}%
\pgfpathlineto{\pgfqpoint{3.091779in}{0.709801in}}%
\pgfpathlineto{\pgfqpoint{3.092354in}{0.663711in}}%
\pgfpathlineto{\pgfqpoint{3.092929in}{0.693805in}}%
\pgfpathlineto{\pgfqpoint{3.094077in}{0.674227in}}%
\pgfpathlineto{\pgfqpoint{3.094649in}{0.699392in}}%
\pgfpathlineto{\pgfqpoint{3.095221in}{0.653479in}}%
\pgfpathlineto{\pgfqpoint{3.095792in}{0.715658in}}%
\pgfpathlineto{\pgfqpoint{3.096363in}{0.694080in}}%
\pgfpathlineto{\pgfqpoint{3.096933in}{0.687960in}}%
\pgfpathlineto{\pgfqpoint{3.098638in}{0.718285in}}%
\pgfpathlineto{\pgfqpoint{3.100337in}{0.592862in}}%
\pgfpathlineto{\pgfqpoint{3.102030in}{0.692016in}}%
\pgfpathlineto{\pgfqpoint{3.102593in}{0.649280in}}%
\pgfpathlineto{\pgfqpoint{3.103155in}{0.677593in}}%
\pgfpathlineto{\pgfqpoint{3.103716in}{0.656200in}}%
\pgfpathlineto{\pgfqpoint{3.105397in}{0.705318in}}%
\pgfpathlineto{\pgfqpoint{3.105956in}{0.654518in}}%
\pgfpathlineto{\pgfqpoint{3.106514in}{0.673534in}}%
\pgfpathlineto{\pgfqpoint{3.108184in}{0.696573in}}%
\pgfpathlineto{\pgfqpoint{3.108739in}{0.606062in}}%
\pgfpathlineto{\pgfqpoint{3.109294in}{0.666863in}}%
\pgfpathlineto{\pgfqpoint{3.110401in}{0.679035in}}%
\pgfpathlineto{\pgfqpoint{3.110954in}{0.644489in}}%
\pgfpathlineto{\pgfqpoint{3.111506in}{0.664889in}}%
\pgfpathlineto{\pgfqpoint{3.112608in}{0.654168in}}%
\pgfpathlineto{\pgfqpoint{3.113158in}{0.694609in}}%
\pgfpathlineto{\pgfqpoint{3.113708in}{0.668846in}}%
\pgfpathlineto{\pgfqpoint{3.114256in}{0.680463in}}%
\pgfpathlineto{\pgfqpoint{3.114804in}{0.663843in}}%
\pgfpathlineto{\pgfqpoint{3.115352in}{0.676456in}}%
\pgfpathlineto{\pgfqpoint{3.115899in}{0.703038in}}%
\pgfpathlineto{\pgfqpoint{3.116445in}{0.655305in}}%
\pgfpathlineto{\pgfqpoint{3.116990in}{0.671189in}}%
\pgfpathlineto{\pgfqpoint{3.117535in}{0.663981in}}%
\pgfpathlineto{\pgfqpoint{3.118079in}{0.639206in}}%
\pgfpathlineto{\pgfqpoint{3.119166in}{0.697686in}}%
\pgfpathlineto{\pgfqpoint{3.120250in}{0.614771in}}%
\pgfpathlineto{\pgfqpoint{3.120791in}{0.669769in}}%
\pgfpathlineto{\pgfqpoint{3.121331in}{0.659767in}}%
\pgfpathlineto{\pgfqpoint{3.121871in}{0.654529in}}%
\pgfpathlineto{\pgfqpoint{3.122410in}{0.689121in}}%
\pgfpathlineto{\pgfqpoint{3.122948in}{0.653890in}}%
\pgfpathlineto{\pgfqpoint{3.123486in}{0.668906in}}%
\pgfpathlineto{\pgfqpoint{3.124023in}{0.634903in}}%
\pgfpathlineto{\pgfqpoint{3.124560in}{0.645976in}}%
\pgfpathlineto{\pgfqpoint{3.125096in}{0.667809in}}%
\pgfpathlineto{\pgfqpoint{3.125631in}{0.663787in}}%
\pgfpathlineto{\pgfqpoint{3.126166in}{0.635817in}}%
\pgfpathlineto{\pgfqpoint{3.126700in}{0.673618in}}%
\pgfpathlineto{\pgfqpoint{3.127233in}{0.641139in}}%
\pgfpathlineto{\pgfqpoint{3.127766in}{0.643276in}}%
\pgfpathlineto{\pgfqpoint{3.128298in}{0.720251in}}%
\pgfpathlineto{\pgfqpoint{3.128830in}{0.690203in}}%
\pgfpathlineto{\pgfqpoint{3.130421in}{0.636609in}}%
\pgfpathlineto{\pgfqpoint{3.130950in}{0.663154in}}%
\pgfpathlineto{\pgfqpoint{3.131479in}{0.641792in}}%
\pgfpathlineto{\pgfqpoint{3.132006in}{0.643287in}}%
\pgfpathlineto{\pgfqpoint{3.132534in}{0.580444in}}%
\pgfpathlineto{\pgfqpoint{3.133587in}{0.685674in}}%
\pgfpathlineto{\pgfqpoint{3.134112in}{0.648089in}}%
\pgfpathlineto{\pgfqpoint{3.134637in}{0.661073in}}%
\pgfpathlineto{\pgfqpoint{3.135685in}{0.598468in}}%
\pgfpathlineto{\pgfqpoint{3.136208in}{0.636605in}}%
\pgfpathlineto{\pgfqpoint{3.136731in}{0.650391in}}%
\pgfpathlineto{\pgfqpoint{3.137253in}{0.648790in}}%
\pgfpathlineto{\pgfqpoint{3.138295in}{0.631753in}}%
\pgfpathlineto{\pgfqpoint{3.139334in}{0.677233in}}%
\pgfpathlineto{\pgfqpoint{3.140372in}{0.599033in}}%
\pgfpathlineto{\pgfqpoint{3.140889in}{0.682477in}}%
\pgfpathlineto{\pgfqpoint{3.141407in}{0.648999in}}%
\pgfpathlineto{\pgfqpoint{3.141923in}{0.660114in}}%
\pgfpathlineto{\pgfqpoint{3.142439in}{0.657464in}}%
\pgfpathlineto{\pgfqpoint{3.143470in}{0.631295in}}%
\pgfpathlineto{\pgfqpoint{3.143984in}{0.678997in}}%
\pgfpathlineto{\pgfqpoint{3.144498in}{0.637808in}}%
\pgfpathlineto{\pgfqpoint{3.145011in}{0.625188in}}%
\pgfpathlineto{\pgfqpoint{3.145524in}{0.648973in}}%
\pgfpathlineto{\pgfqpoint{3.146036in}{0.634718in}}%
\pgfpathlineto{\pgfqpoint{3.146547in}{0.630891in}}%
\pgfpathlineto{\pgfqpoint{3.148078in}{0.678158in}}%
\pgfpathlineto{\pgfqpoint{3.148587in}{0.626307in}}%
\pgfpathlineto{\pgfqpoint{3.149096in}{0.657179in}}%
\pgfpathlineto{\pgfqpoint{3.150111in}{0.612778in}}%
\pgfpathlineto{\pgfqpoint{3.150618in}{0.651343in}}%
\pgfpathlineto{\pgfqpoint{3.151125in}{0.647425in}}%
\pgfpathlineto{\pgfqpoint{3.151631in}{0.606279in}}%
\pgfpathlineto{\pgfqpoint{3.152136in}{0.608575in}}%
\pgfpathlineto{\pgfqpoint{3.153145in}{0.689979in}}%
\pgfpathlineto{\pgfqpoint{3.155156in}{0.558935in}}%
\pgfpathlineto{\pgfqpoint{3.155657in}{0.629799in}}%
\pgfpathlineto{\pgfqpoint{3.156658in}{0.623292in}}%
\pgfpathlineto{\pgfqpoint{3.157158in}{0.670058in}}%
\pgfpathlineto{\pgfqpoint{3.157657in}{0.628991in}}%
\pgfpathlineto{\pgfqpoint{3.158156in}{0.650102in}}%
\pgfpathlineto{\pgfqpoint{3.158654in}{0.620513in}}%
\pgfpathlineto{\pgfqpoint{3.159152in}{0.622966in}}%
\pgfpathlineto{\pgfqpoint{3.160145in}{0.651557in}}%
\pgfpathlineto{\pgfqpoint{3.161137in}{0.610084in}}%
\pgfpathlineto{\pgfqpoint{3.161632in}{0.657158in}}%
\pgfpathlineto{\pgfqpoint{3.162126in}{0.626004in}}%
\pgfpathlineto{\pgfqpoint{3.162620in}{0.555538in}}%
\pgfpathlineto{\pgfqpoint{3.163113in}{0.621430in}}%
\pgfpathlineto{\pgfqpoint{3.163606in}{0.612074in}}%
\pgfpathlineto{\pgfqpoint{3.164098in}{0.579901in}}%
\pgfpathlineto{\pgfqpoint{3.164590in}{0.676027in}}%
\pgfpathlineto{\pgfqpoint{3.165081in}{0.652952in}}%
\pgfpathlineto{\pgfqpoint{3.166552in}{0.584090in}}%
\pgfpathlineto{\pgfqpoint{3.167530in}{0.656856in}}%
\pgfpathlineto{\pgfqpoint{3.168018in}{0.624523in}}%
\pgfpathlineto{\pgfqpoint{3.168505in}{0.622926in}}%
\pgfpathlineto{\pgfqpoint{3.168992in}{0.637490in}}%
\pgfpathlineto{\pgfqpoint{3.169479in}{0.605341in}}%
\pgfpathlineto{\pgfqpoint{3.169965in}{0.626309in}}%
\pgfpathlineto{\pgfqpoint{3.170450in}{0.654627in}}%
\pgfpathlineto{\pgfqpoint{3.170935in}{0.620310in}}%
\pgfpathlineto{\pgfqpoint{3.171420in}{0.627951in}}%
\pgfpathlineto{\pgfqpoint{3.171904in}{0.620722in}}%
\pgfpathlineto{\pgfqpoint{3.172387in}{0.611020in}}%
\pgfpathlineto{\pgfqpoint{3.172870in}{0.642011in}}%
\pgfpathlineto{\pgfqpoint{3.173353in}{0.591990in}}%
\pgfpathlineto{\pgfqpoint{3.174316in}{0.606581in}}%
\pgfpathlineto{\pgfqpoint{3.174797in}{0.602291in}}%
\pgfpathlineto{\pgfqpoint{3.175277in}{0.608563in}}%
\pgfpathlineto{\pgfqpoint{3.175757in}{0.592152in}}%
\pgfpathlineto{\pgfqpoint{3.176237in}{0.607674in}}%
\pgfpathlineto{\pgfqpoint{3.176716in}{0.601431in}}%
\pgfpathlineto{\pgfqpoint{3.177672in}{0.619733in}}%
\pgfpathlineto{\pgfqpoint{3.178626in}{0.587113in}}%
\pgfpathlineto{\pgfqpoint{3.180529in}{0.664868in}}%
\pgfpathlineto{\pgfqpoint{3.181951in}{0.597673in}}%
\pgfpathlineto{\pgfqpoint{3.182424in}{0.587103in}}%
\pgfpathlineto{\pgfqpoint{3.182897in}{0.625612in}}%
\pgfpathlineto{\pgfqpoint{3.183369in}{0.620680in}}%
\pgfpathlineto{\pgfqpoint{3.183840in}{0.509266in}}%
\pgfpathlineto{\pgfqpoint{3.184311in}{0.613978in}}%
\pgfpathlineto{\pgfqpoint{3.184782in}{0.589014in}}%
\pgfpathlineto{\pgfqpoint{3.185252in}{0.610999in}}%
\pgfpathlineto{\pgfqpoint{3.186191in}{0.629916in}}%
\pgfpathlineto{\pgfqpoint{3.187127in}{0.570827in}}%
\pgfpathlineto{\pgfqpoint{3.187595in}{0.598490in}}%
\pgfpathlineto{\pgfqpoint{3.188062in}{0.583284in}}%
\pgfpathlineto{\pgfqpoint{3.188529in}{0.624429in}}%
\pgfpathlineto{\pgfqpoint{3.188995in}{0.596538in}}%
\pgfpathlineto{\pgfqpoint{3.189461in}{0.594627in}}%
\pgfpathlineto{\pgfqpoint{3.189927in}{0.612039in}}%
\pgfpathlineto{\pgfqpoint{3.190856in}{0.512272in}}%
\pgfpathlineto{\pgfqpoint{3.191320in}{0.616254in}}%
\pgfpathlineto{\pgfqpoint{3.192246in}{0.612143in}}%
\pgfpathlineto{\pgfqpoint{3.192709in}{0.568107in}}%
\pgfpathlineto{\pgfqpoint{3.193171in}{0.641316in}}%
\pgfpathlineto{\pgfqpoint{3.194093in}{0.628301in}}%
\pgfpathlineto{\pgfqpoint{3.196392in}{0.563319in}}%
\pgfpathlineto{\pgfqpoint{3.196850in}{0.563862in}}%
\pgfpathlineto{\pgfqpoint{3.197308in}{0.597284in}}%
\pgfpathlineto{\pgfqpoint{3.197308in}{0.597284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447114in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.447114in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328270in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447114in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{0.430000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447114in}{2.173850in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/excess_noise_exp1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.463270in}{3.463270in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.463270in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.463270in}{3.463270in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.463270in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590826in}{2.017843in}}%
\pgfpathlineto{\pgfqpoint{2.867965in}{2.017843in}}%
\pgfpathlineto{\pgfqpoint{2.867965in}{3.328270in}}%
\pgfpathlineto{\pgfqpoint{0.590826in}{3.328270in}}%
\pgfpathlineto{\pgfqpoint{0.590826in}{2.017843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{2.017843in}}{\pgfqpoint{2.277138in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663970in}{2.017843in}}%
\pgfpathlineto{\pgfqpoint{0.663970in}{3.328270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663970in}{2.017843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{2.017843in}}{\pgfqpoint{2.277138in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883522in}{2.017843in}}%
\pgfpathlineto{\pgfqpoint{0.883522in}{3.328270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883522in}{2.017843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{2.017843in}}{\pgfqpoint{2.277138in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103075in}{2.017843in}}%
\pgfpathlineto{\pgfqpoint{1.103075in}{3.328270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103075in}{2.017843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{2.017843in}}{\pgfqpoint{2.277138in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322627in}{2.017843in}}%
\pgfpathlineto{\pgfqpoint{1.322627in}{3.328270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322627in}{2.017843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{2.017843in}}{\pgfqpoint{2.277138in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542179in}{2.017843in}}%
\pgfpathlineto{\pgfqpoint{1.542179in}{3.328270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542179in}{2.017843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{2.017843in}}{\pgfqpoint{2.277138in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761732in}{2.017843in}}%
\pgfpathlineto{\pgfqpoint{1.761732in}{3.328270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761732in}{2.017843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{2.017843in}}{\pgfqpoint{2.277138in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981284in}{2.017843in}}%
\pgfpathlineto{\pgfqpoint{1.981284in}{3.328270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981284in}{2.017843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{2.017843in}}{\pgfqpoint{2.277138in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200836in}{2.017843in}}%
\pgfpathlineto{\pgfqpoint{2.200836in}{3.328270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200836in}{2.017843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{2.017843in}}{\pgfqpoint{2.277138in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420389in}{2.017843in}}%
\pgfpathlineto{\pgfqpoint{2.420389in}{3.328270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420389in}{2.017843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{2.017843in}}{\pgfqpoint{2.277138in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639941in}{2.017843in}}%
\pgfpathlineto{\pgfqpoint{2.639941in}{3.328270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639941in}{2.017843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{2.017843in}}{\pgfqpoint{2.277138in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859493in}{2.017843in}}%
\pgfpathlineto{\pgfqpoint{2.859493in}{3.328270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859493in}{2.017843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{2.017843in}}{\pgfqpoint{2.277138in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590826in}{2.057811in}}%
\pgfpathlineto{\pgfqpoint{2.867965in}{2.057811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590826in}{2.057811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343140in, y=2.024075in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{2.017843in}}{\pgfqpoint{2.277138in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590826in}{2.320972in}}%
\pgfpathlineto{\pgfqpoint{2.867965in}{2.320972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590826in}{2.320972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343140in, y=2.287236in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.61}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{2.017843in}}{\pgfqpoint{2.277138in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590826in}{2.584133in}}%
\pgfpathlineto{\pgfqpoint{2.867965in}{2.584133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590826in}{2.584133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343140in, y=2.550397in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.62}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{2.017843in}}{\pgfqpoint{2.277138in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590826in}{2.847293in}}%
\pgfpathlineto{\pgfqpoint{2.867965in}{2.847293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590826in}{2.847293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343140in, y=2.813557in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.63}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{2.017843in}}{\pgfqpoint{2.277138in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590826in}{3.110454in}}%
\pgfpathlineto{\pgfqpoint{2.867965in}{3.110454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590826in}{3.110454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343140in, y=3.076718in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.64}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287585in,y=2.673056in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle T\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{2.017843in}}{\pgfqpoint{2.277138in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663970in}{2.796336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671004in}{2.646748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678241in}{2.841643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685193in}{2.848586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692390in}{2.352604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713328in}{3.053593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720240in}{2.784592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727152in}{2.540464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734308in}{2.719451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748376in}{2.891830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755369in}{2.936596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762362in}{2.868378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769355in}{2.775123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776348in}{2.811323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790375in}{2.947366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811436in}{2.894967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818836in}{2.923462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832903in}{2.964893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839856in}{2.825144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846849in}{2.852797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853883in}{2.744844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875187in}{3.000661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882546in}{2.951650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889784in}{2.892638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896777in}{2.694547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918122in}{2.928305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925156in}{2.901447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939183in}{2.862778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946176in}{2.851112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953210in}{2.760244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960203in}{2.850425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967237in}{2.952329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974271in}{2.949678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981304in}{2.733921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995575in}{2.754715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009643in}{2.843919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016677in}{2.919268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023670in}{2.883092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030622in}{2.775611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037859in}{2.763847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052171in}{2.993690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073394in}{2.767587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087503in}{3.042602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094536in}{2.874713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101611in}{3.143682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115841in}{2.777347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130112in}{2.720348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137105in}{3.111626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151173in}{3.212709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158166in}{2.850160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172640in}{2.753623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179674in}{2.931706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194067in}{2.937358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201670in}{2.728065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208663in}{3.028275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215656in}{2.872945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223056in}{2.826033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237083in}{2.953677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244076in}{2.972893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251110in}{3.022236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258713in}{2.992482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272780in}{2.775388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279774in}{2.885467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286970in}{2.949553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300997in}{2.824280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315105in}{2.969528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329173in}{2.812796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336369in}{3.034685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343362in}{2.805812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350396in}{2.790162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357389in}{3.142822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364342in}{3.010273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378613in}{3.133990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385565in}{3.113684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392599in}{3.105270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413944in}{3.083110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420978in}{2.875921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435005in}{3.040282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463018in}{3.158333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470052in}{3.025866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491316in}{3.075530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498309in}{3.104579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512255in}{3.120869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519248in}{2.856561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533316in}{3.019290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568648in}{3.172805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575641in}{2.863085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589708in}{3.006256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596742in}{3.094420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603695in}{2.856586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610688in}{3.095522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624674in}{2.957390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645857in}{2.956014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652850in}{2.895565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660982in}{2.702049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674968in}{3.128841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689117in}{2.938733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696273in}{3.109851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703266in}{2.825517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710218in}{2.825515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717252in}{2.704188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738272in}{2.747929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745428in}{2.977666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780638in}{3.050772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787671in}{2.944619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801698in}{3.268705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815807in}{2.773196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829834in}{2.991413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844064in}{2.902774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850976in}{3.035756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865247in}{2.823516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872199in}{3.125274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879395in}{3.184517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886348in}{3.041462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893707in}{2.990508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908872in}{2.976991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915906in}{2.867593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937008in}{2.790180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951482in}{3.110497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958475in}{2.850107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965427in}{2.652228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972421in}{3.156073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979414in}{2.914016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986366in}{2.619172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000800in}{3.076586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014827in}{2.793380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021779in}{3.093275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028813in}{3.043667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035806in}{2.668901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042759in}{2.914936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063697in}{2.792863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077724in}{3.078075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084677in}{2.932616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091711in}{2.928686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098745in}{2.848143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105656in}{2.868243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112650in}{2.721806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133588in}{2.676861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161480in}{2.754630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175425in}{2.806148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189452in}{2.844743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196405in}{2.738828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210472in}{2.904269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217425in}{2.958297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231452in}{2.987540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238486in}{3.016042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252513in}{2.612126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259465in}{3.142313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280526in}{2.922514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294471in}{2.770994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301465in}{2.762610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308417in}{2.495096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322485in}{2.445943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336593in}{2.808392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343627in}{2.435950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350620in}{2.562822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357613in}{2.921129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364566in}{2.678586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371518in}{2.077407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378471in}{2.752256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.392457in}{2.483074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399450in}{2.330063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406402in}{2.899176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413396in}{2.799372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434416in}{2.841072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441409in}{2.869551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448361in}{2.327585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455314in}{2.829149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469259in}{2.579680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476212in}{2.258430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504185in}{2.901439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511218in}{2.652624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.525245in}{2.471404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.539313in}{2.680161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546347in}{2.107579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.560333in}{2.989933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567326in}{2.729041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588306in}{3.032931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595299in}{2.577365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602251in}{2.245080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609244in}{2.784767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623190in}{2.188694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644251in}{2.600004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.658278in}{2.665561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686210in}{2.832308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693122in}{2.661061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700074in}{2.411931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707027in}{2.741697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721094in}{2.224720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735121in}{2.550305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742074in}{2.778530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756060in}{2.317125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763012in}{2.385673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590826in}{2.017843in}}%
\pgfpathlineto{\pgfqpoint{0.590826in}{3.328270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867965in}{2.017843in}}%
\pgfpathlineto{\pgfqpoint{2.867965in}{3.328270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590826in}{2.017843in}}%
\pgfpathlineto{\pgfqpoint{2.867965in}{2.017843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590826in}{3.328270in}}%
\pgfpathlineto{\pgfqpoint{2.867965in}{3.328270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{2.017843in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{2.017843in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{3.328270in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{3.328270in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.017843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{2.017843in}}{\pgfqpoint{0.325305in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{2.077407in}}%
\pgfpathlineto{\pgfqpoint{3.025914in}{2.077407in}}%
\pgfpathlineto{\pgfqpoint{3.025914in}{2.136972in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.136972in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.077407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{2.017843in}}{\pgfqpoint{0.325305in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{2.136972in}}%
\pgfpathlineto{\pgfqpoint{3.014439in}{2.136972in}}%
\pgfpathlineto{\pgfqpoint{3.014439in}{2.196537in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.196537in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.136972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{2.017843in}}{\pgfqpoint{0.325305in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{2.196537in}}%
\pgfpathlineto{\pgfqpoint{3.025914in}{2.196537in}}%
\pgfpathlineto{\pgfqpoint{3.025914in}{2.256102in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.256102in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.196537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{2.017843in}}{\pgfqpoint{0.325305in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{2.256102in}}%
\pgfpathlineto{\pgfqpoint{3.014439in}{2.256102in}}%
\pgfpathlineto{\pgfqpoint{3.014439in}{2.315667in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.315667in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.256102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{2.017843in}}{\pgfqpoint{0.325305in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{2.315667in}}%
\pgfpathlineto{\pgfqpoint{3.048863in}{2.315667in}}%
\pgfpathlineto{\pgfqpoint{3.048863in}{2.375232in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.375232in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.315667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{2.017843in}}{\pgfqpoint{0.325305in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{2.375232in}}%
\pgfpathlineto{\pgfqpoint{3.025914in}{2.375232in}}%
\pgfpathlineto{\pgfqpoint{3.025914in}{2.434797in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.434797in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.375232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{2.017843in}}{\pgfqpoint{0.325305in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{2.434797in}}%
\pgfpathlineto{\pgfqpoint{3.048863in}{2.434797in}}%
\pgfpathlineto{\pgfqpoint{3.048863in}{2.494362in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.494362in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.434797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{2.017843in}}{\pgfqpoint{0.325305in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{2.494362in}}%
\pgfpathlineto{\pgfqpoint{3.037388in}{2.494362in}}%
\pgfpathlineto{\pgfqpoint{3.037388in}{2.553926in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.553926in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.494362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{2.017843in}}{\pgfqpoint{0.325305in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{2.553926in}}%
\pgfpathlineto{\pgfqpoint{3.060338in}{2.553926in}}%
\pgfpathlineto{\pgfqpoint{3.060338in}{2.613491in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.613491in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.553926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{2.017843in}}{\pgfqpoint{0.325305in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{2.613491in}}%
\pgfpathlineto{\pgfqpoint{3.083287in}{2.613491in}}%
\pgfpathlineto{\pgfqpoint{3.083287in}{2.673056in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.673056in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.613491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{2.017843in}}{\pgfqpoint{0.325305in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{2.673056in}}%
\pgfpathlineto{\pgfqpoint{3.129185in}{2.673056in}}%
\pgfpathlineto{\pgfqpoint{3.129185in}{2.732621in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.732621in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.673056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{2.017843in}}{\pgfqpoint{0.325305in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{2.732621in}}%
\pgfpathlineto{\pgfqpoint{3.278355in}{2.732621in}}%
\pgfpathlineto{\pgfqpoint{3.278355in}{2.792186in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.792186in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.732621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{2.017843in}}{\pgfqpoint{0.325305in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{2.792186in}}%
\pgfpathlineto{\pgfqpoint{3.312779in}{2.792186in}}%
\pgfpathlineto{\pgfqpoint{3.312779in}{2.851751in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.851751in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.792186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{2.017843in}}{\pgfqpoint{0.325305in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{2.851751in}}%
\pgfpathlineto{\pgfqpoint{3.266881in}{2.851751in}}%
\pgfpathlineto{\pgfqpoint{3.266881in}{2.911316in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.911316in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.851751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{2.017843in}}{\pgfqpoint{0.325305in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{2.911316in}}%
\pgfpathlineto{\pgfqpoint{3.289830in}{2.911316in}}%
\pgfpathlineto{\pgfqpoint{3.289830in}{2.970881in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.970881in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.911316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{2.017843in}}{\pgfqpoint{0.325305in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{2.970881in}}%
\pgfpathlineto{\pgfqpoint{3.198033in}{2.970881in}}%
\pgfpathlineto{\pgfqpoint{3.198033in}{3.030446in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{3.030446in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.970881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{2.017843in}}{\pgfqpoint{0.325305in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{3.030446in}}%
\pgfpathlineto{\pgfqpoint{3.152135in}{3.030446in}}%
\pgfpathlineto{\pgfqpoint{3.152135in}{3.090010in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{3.090010in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{3.030446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{2.017843in}}{\pgfqpoint{0.325305in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{3.090010in}}%
\pgfpathlineto{\pgfqpoint{3.186558in}{3.090010in}}%
\pgfpathlineto{\pgfqpoint{3.186558in}{3.149575in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{3.149575in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{3.090010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{2.017843in}}{\pgfqpoint{0.325305in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{3.149575in}}%
\pgfpathlineto{\pgfqpoint{3.048863in}{3.149575in}}%
\pgfpathlineto{\pgfqpoint{3.048863in}{3.209140in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{3.209140in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{3.149575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{2.017843in}}{\pgfqpoint{0.325305in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{3.209140in}}%
\pgfpathlineto{\pgfqpoint{3.025914in}{3.209140in}}%
\pgfpathlineto{\pgfqpoint{3.025914in}{3.268705in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{3.268705in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{3.209140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{2.017843in}}{\pgfqpoint{0.325305in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{2.017843in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{3.328270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{2.017843in}}{\pgfqpoint{0.325305in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289830in}{2.017843in}}%
\pgfpathlineto{\pgfqpoint{3.289830in}{3.328270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{2.017843in}}{\pgfqpoint{0.325305in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{2.057811in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{2.057811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{2.017843in}}{\pgfqpoint{0.325305in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{2.320972in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{2.320972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{2.017843in}}{\pgfqpoint{0.325305in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{2.584133in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{2.584133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{2.017843in}}{\pgfqpoint{0.325305in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{2.847293in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{2.847293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{2.017843in}}{\pgfqpoint{0.325305in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{3.110454in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{3.110454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{2.017843in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{3.328270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328270in}{2.017843in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{3.328270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{2.017843in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{2.017843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{3.328270in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{3.328270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590826in}{0.552468in}}%
\pgfpathlineto{\pgfqpoint{2.867965in}{0.552468in}}%
\pgfpathlineto{\pgfqpoint{2.867965in}{1.862895in}}%
\pgfpathlineto{\pgfqpoint{0.590826in}{1.862895in}}%
\pgfpathlineto{\pgfqpoint{0.590826in}{0.552468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{0.552468in}}{\pgfqpoint{2.277138in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663970in}{0.552468in}}%
\pgfpathlineto{\pgfqpoint{0.663970in}{1.862895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663970in}{0.552468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457687in, y=0.331771in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0h00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{0.552468in}}{\pgfqpoint{2.277138in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883522in}{0.552468in}}%
\pgfpathlineto{\pgfqpoint{0.883522in}{1.862895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883522in}{0.552468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.677239in, y=0.331771in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1h30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{0.552468in}}{\pgfqpoint{2.277138in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103075in}{0.552468in}}%
\pgfpathlineto{\pgfqpoint{1.103075in}{1.862895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103075in}{0.552468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.896792in, y=0.331771in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 3h00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{0.552468in}}{\pgfqpoint{2.277138in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322627in}{0.552468in}}%
\pgfpathlineto{\pgfqpoint{1.322627in}{1.862895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322627in}{0.552468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116344in, y=0.331771in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4h30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{0.552468in}}{\pgfqpoint{2.277138in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542179in}{0.552468in}}%
\pgfpathlineto{\pgfqpoint{1.542179in}{1.862895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542179in}{0.552468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.335896in, y=0.331771in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 6h00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{0.552468in}}{\pgfqpoint{2.277138in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761732in}{0.552468in}}%
\pgfpathlineto{\pgfqpoint{1.761732in}{1.862895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761732in}{0.552468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.555449in, y=0.331771in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 7h30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{0.552468in}}{\pgfqpoint{2.277138in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981284in}{0.552468in}}%
\pgfpathlineto{\pgfqpoint{1.981284in}{1.862895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981284in}{0.552468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.775001in, y=0.331771in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 9h00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{0.552468in}}{\pgfqpoint{2.277138in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200836in}{0.552468in}}%
\pgfpathlineto{\pgfqpoint{2.200836in}{1.862895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200836in}{0.552468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.946645in, y=0.304112in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 10h30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{0.552468in}}{\pgfqpoint{2.277138in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420389in}{0.552468in}}%
\pgfpathlineto{\pgfqpoint{2.420389in}{1.862895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420389in}{0.552468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.166198in, y=0.304112in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 12h00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{0.552468in}}{\pgfqpoint{2.277138in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639941in}{0.552468in}}%
\pgfpathlineto{\pgfqpoint{2.639941in}{1.862895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639941in}{0.552468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.385750in, y=0.304112in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 13h30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{0.552468in}}{\pgfqpoint{2.277138in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859493in}{0.552468in}}%
\pgfpathlineto{\pgfqpoint{2.859493in}{1.862895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859493in}{0.552468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.605303in, y=0.304112in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 15h00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.729395in,y=0.232222in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Elapsed time [h]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{0.552468in}}{\pgfqpoint{2.277138in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590826in}{0.690799in}}%
\pgfpathlineto{\pgfqpoint{2.867965in}{0.690799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590826in}{0.690799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.232415in, y=0.657063in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.0075}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{0.552468in}}{\pgfqpoint{2.277138in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590826in}{0.914942in}}%
\pgfpathlineto{\pgfqpoint{2.867965in}{0.914942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590826in}{0.914942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.232415in, y=0.881206in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.0100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{0.552468in}}{\pgfqpoint{2.277138in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590826in}{1.139084in}}%
\pgfpathlineto{\pgfqpoint{2.867965in}{1.139084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590826in}{1.139084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.232415in, y=1.105348in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.0125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{0.552468in}}{\pgfqpoint{2.277138in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590826in}{1.363227in}}%
\pgfpathlineto{\pgfqpoint{2.867965in}{1.363227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590826in}{1.363227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.232415in, y=1.329491in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.0150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{0.552468in}}{\pgfqpoint{2.277138in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590826in}{1.587369in}}%
\pgfpathlineto{\pgfqpoint{2.867965in}{1.587369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590826in}{1.587369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.232415in, y=1.553633in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.0175}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{0.552468in}}{\pgfqpoint{2.277138in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590826in}{1.811512in}}%
\pgfpathlineto{\pgfqpoint{2.867965in}{1.811512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590826in}{1.811512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.232415in, y=1.777776in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.0200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176859in,y=1.207682in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \xi_B\) [SNU]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{0.552468in}}{\pgfqpoint{2.277138in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663970in}{1.615000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671004in}{1.285179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678241in}{1.474750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685193in}{1.363230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692390in}{1.074690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713328in}{1.241862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720240in}{0.836845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727152in}{0.832103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734308in}{1.279945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748376in}{1.136484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755369in}{1.451791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762362in}{1.197594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769355in}{1.368082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776348in}{0.975588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790375in}{1.267359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811436in}{1.221261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818836in}{1.141037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832903in}{1.336069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839856in}{1.406996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846849in}{0.874612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853883in}{1.307895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875187in}{1.371214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882546in}{1.371764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889784in}{1.625134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896777in}{1.109420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918122in}{1.184067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925156in}{1.446027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939183in}{1.010013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946176in}{1.175957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953210in}{1.285290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960203in}{1.186226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967237in}{1.277728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974271in}{1.384267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981304in}{1.325154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995575in}{1.240158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009643in}{1.307849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016677in}{1.689614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023670in}{1.268308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030622in}{1.162092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037859in}{0.972153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052171in}{1.368992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073394in}{0.950095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087503in}{1.384525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094536in}{1.496906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101611in}{1.720408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115841in}{0.962088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130112in}{1.348797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137105in}{1.061976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151173in}{1.248537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158166in}{1.229673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172640in}{1.407833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179674in}{1.411013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194067in}{1.396490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201670in}{1.404159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208663in}{1.298758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215656in}{1.419326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223056in}{1.099421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237083in}{0.994111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244076in}{1.229936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251110in}{1.299343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258713in}{1.187500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272780in}{1.350879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279774in}{1.140795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286970in}{1.238502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300997in}{1.093087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315105in}{0.819462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329173in}{1.528635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336369in}{1.203263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343362in}{1.346910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350396in}{1.071990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357389in}{1.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364342in}{1.535803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378613in}{1.646769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385565in}{1.349631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392599in}{1.153192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413944in}{1.356482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420978in}{1.338902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435005in}{1.623160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463018in}{1.352535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470052in}{1.358552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491316in}{1.450069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498309in}{1.476804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512255in}{1.313576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519248in}{1.439085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533316in}{1.320778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568648in}{1.092103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575641in}{1.341534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589708in}{1.617645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596742in}{1.169160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603695in}{1.236076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610688in}{1.380464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624674in}{1.546255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645857in}{1.252125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652850in}{1.132493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660982in}{1.295447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674968in}{1.041949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689117in}{1.120002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696273in}{0.950479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703266in}{1.251321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710218in}{1.485767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717252in}{1.455200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738272in}{1.617517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745428in}{1.547932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780638in}{1.279956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787671in}{1.060400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801698in}{1.422499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815807in}{0.966725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829834in}{1.185878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844064in}{1.076146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850976in}{1.412920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865247in}{1.057582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872199in}{1.344163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879395in}{1.326113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886348in}{1.595677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893707in}{1.219972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908872in}{1.438557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915906in}{1.579818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937008in}{1.378790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951482in}{1.127233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958475in}{1.191087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965427in}{1.487147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972421in}{1.427551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979414in}{1.451744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986366in}{1.267062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000800in}{1.379665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014827in}{1.435532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021779in}{1.347654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028813in}{1.474650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035806in}{1.566676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042759in}{1.106351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063697in}{1.451360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077724in}{1.197261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084677in}{1.113785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091711in}{1.342947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098745in}{1.448442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105656in}{1.128854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112650in}{1.221752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133588in}{1.102642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161480in}{1.037397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175425in}{0.617997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189452in}{1.415573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196405in}{0.863566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210472in}{1.178035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217425in}{1.292590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231452in}{1.418553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238486in}{1.326690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252513in}{1.305234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259465in}{0.930265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280526in}{1.159990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294471in}{1.221759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301465in}{1.622195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308417in}{1.217128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322485in}{0.924609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336593in}{1.218457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343627in}{0.612033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350620in}{1.601273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357613in}{1.003077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364566in}{1.207328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371518in}{1.018638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378471in}{1.168316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.392457in}{1.047368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399450in}{1.157747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406402in}{1.141711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413396in}{1.171560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434416in}{1.115572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441409in}{1.803330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448361in}{1.278633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455314in}{1.510111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469259in}{1.336324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476212in}{0.751608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504185in}{1.151265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511218in}{1.339804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.525245in}{1.169470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.539313in}{1.322083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546347in}{1.322321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.560333in}{1.333205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567326in}{1.107787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588306in}{0.874512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595299in}{1.332225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602251in}{0.998924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609244in}{1.371489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623190in}{0.924686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644251in}{1.159658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.658278in}{1.112282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686210in}{1.036119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693122in}{1.029613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700074in}{1.196104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707027in}{1.507668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721094in}{1.080515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735121in}{1.245364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742074in}{1.328997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756060in}{0.799378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763012in}{1.620486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590826in}{0.552468in}}%
\pgfpathlineto{\pgfqpoint{0.590826in}{1.862895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867965in}{0.552468in}}%
\pgfpathlineto{\pgfqpoint{2.867965in}{1.862895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590826in}{0.552468in}}%
\pgfpathlineto{\pgfqpoint{2.867965in}{0.552468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590826in}{1.862895in}}%
\pgfpathlineto{\pgfqpoint{2.867965in}{1.862895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{0.552468in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{0.552468in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{1.862895in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{1.862895in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{0.552468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{0.552468in}}{\pgfqpoint{0.325305in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{0.612033in}}%
\pgfpathlineto{\pgfqpoint{3.024331in}{0.612033in}}%
\pgfpathlineto{\pgfqpoint{3.024331in}{0.671598in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{0.671598in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{0.612033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{0.552468in}}{\pgfqpoint{0.325305in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{0.671598in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{0.671598in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{0.731163in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{0.731163in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{0.671598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{0.552468in}}{\pgfqpoint{0.325305in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{0.731163in}}%
\pgfpathlineto{\pgfqpoint{3.013648in}{0.731163in}}%
\pgfpathlineto{\pgfqpoint{3.013648in}{0.790727in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{0.790727in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{0.731163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{0.552468in}}{\pgfqpoint{0.325305in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{0.790727in}}%
\pgfpathlineto{\pgfqpoint{3.045698in}{0.790727in}}%
\pgfpathlineto{\pgfqpoint{3.045698in}{0.850292in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{0.850292in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{0.790727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{0.552468in}}{\pgfqpoint{0.325305in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{0.850292in}}%
\pgfpathlineto{\pgfqpoint{3.035014in}{0.850292in}}%
\pgfpathlineto{\pgfqpoint{3.035014in}{0.909857in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{0.909857in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{0.850292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{0.552468in}}{\pgfqpoint{0.325305in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{0.909857in}}%
\pgfpathlineto{\pgfqpoint{3.077747in}{0.909857in}}%
\pgfpathlineto{\pgfqpoint{3.077747in}{0.969422in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{0.969422in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{0.909857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{0.552468in}}{\pgfqpoint{0.325305in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{0.969422in}}%
\pgfpathlineto{\pgfqpoint{3.077747in}{0.969422in}}%
\pgfpathlineto{\pgfqpoint{3.077747in}{1.028987in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{1.028987in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{0.969422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{0.552468in}}{\pgfqpoint{0.325305in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{1.028987in}}%
\pgfpathlineto{\pgfqpoint{3.131164in}{1.028987in}}%
\pgfpathlineto{\pgfqpoint{3.131164in}{1.088552in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{1.088552in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{1.028987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{0.552468in}}{\pgfqpoint{0.325305in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{1.088552in}}%
\pgfpathlineto{\pgfqpoint{3.195263in}{1.088552in}}%
\pgfpathlineto{\pgfqpoint{3.195263in}{1.148117in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{1.148117in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{1.088552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{0.552468in}}{\pgfqpoint{0.325305in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{1.148117in}}%
\pgfpathlineto{\pgfqpoint{3.237996in}{1.148117in}}%
\pgfpathlineto{\pgfqpoint{3.237996in}{1.207682in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{1.207682in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{1.148117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{0.552468in}}{\pgfqpoint{0.325305in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{1.207682in}}%
\pgfpathlineto{\pgfqpoint{3.184580in}{1.207682in}}%
\pgfpathlineto{\pgfqpoint{3.184580in}{1.267246in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{1.267246in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{1.207682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{0.552468in}}{\pgfqpoint{0.325305in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{1.267246in}}%
\pgfpathlineto{\pgfqpoint{3.237996in}{1.267246in}}%
\pgfpathlineto{\pgfqpoint{3.237996in}{1.326811in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{1.326811in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{1.267246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{0.552468in}}{\pgfqpoint{0.325305in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{1.326811in}}%
\pgfpathlineto{\pgfqpoint{3.312779in}{1.326811in}}%
\pgfpathlineto{\pgfqpoint{3.312779in}{1.386376in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{1.386376in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{1.326811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{0.552468in}}{\pgfqpoint{0.325305in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{1.386376in}}%
\pgfpathlineto{\pgfqpoint{3.152530in}{1.386376in}}%
\pgfpathlineto{\pgfqpoint{3.152530in}{1.445941in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{1.445941in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{1.386376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{0.552468in}}{\pgfqpoint{0.325305in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{1.445941in}}%
\pgfpathlineto{\pgfqpoint{3.152530in}{1.445941in}}%
\pgfpathlineto{\pgfqpoint{3.152530in}{1.505506in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{1.505506in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{1.445941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{0.552468in}}{\pgfqpoint{0.325305in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{1.505506in}}%
\pgfpathlineto{\pgfqpoint{3.067064in}{1.505506in}}%
\pgfpathlineto{\pgfqpoint{3.067064in}{1.565071in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{1.565071in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{1.505506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{0.552468in}}{\pgfqpoint{0.325305in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{1.565071in}}%
\pgfpathlineto{\pgfqpoint{3.109797in}{1.565071in}}%
\pgfpathlineto{\pgfqpoint{3.109797in}{1.624636in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{1.624636in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{1.565071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{0.552468in}}{\pgfqpoint{0.325305in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{1.624636in}}%
\pgfpathlineto{\pgfqpoint{3.024331in}{1.624636in}}%
\pgfpathlineto{\pgfqpoint{3.024331in}{1.684201in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{1.684201in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{1.624636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{0.552468in}}{\pgfqpoint{0.325305in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{1.684201in}}%
\pgfpathlineto{\pgfqpoint{3.024331in}{1.684201in}}%
\pgfpathlineto{\pgfqpoint{3.024331in}{1.743766in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{1.743766in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{1.684201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{0.552468in}}{\pgfqpoint{0.325305in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{1.743766in}}%
\pgfpathlineto{\pgfqpoint{3.013648in}{1.743766in}}%
\pgfpathlineto{\pgfqpoint{3.013648in}{1.803330in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{1.803330in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{1.743766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{0.552468in}}{\pgfqpoint{0.325305in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{0.552468in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{1.862895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{0.552468in}}{\pgfqpoint{0.325305in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270046in}{0.552468in}}%
\pgfpathlineto{\pgfqpoint{3.270046in}{1.862895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{0.552468in}}{\pgfqpoint{0.325305in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{0.690799in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{0.690799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{0.552468in}}{\pgfqpoint{0.325305in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{0.914942in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{0.914942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{0.552468in}}{\pgfqpoint{0.325305in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{1.139084in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{1.139084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{0.552468in}}{\pgfqpoint{0.325305in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{1.363227in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{1.363227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{0.552468in}}{\pgfqpoint{0.325305in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{1.587369in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{1.587369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{0.552468in}}{\pgfqpoint{0.325305in}{1.310427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{1.811512in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{1.811512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{0.552468in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{1.862895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328270in}{0.552468in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{1.862895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{0.552468in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{0.552468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{1.862895in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{1.862895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/excess_noise_exp2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.463270in}{3.463270in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.463270in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.463270in}{3.463270in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.463270in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590826in}{2.007869in}}%
\pgfpathlineto{\pgfqpoint{2.867965in}{2.007869in}}%
\pgfpathlineto{\pgfqpoint{2.867965in}{3.328270in}}%
\pgfpathlineto{\pgfqpoint{0.590826in}{3.328270in}}%
\pgfpathlineto{\pgfqpoint{0.590826in}{2.007869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{2.007869in}}{\pgfqpoint{2.277138in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647188in}{2.007869in}}%
\pgfpathlineto{\pgfqpoint{0.647188in}{3.328270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647188in}{2.007869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{2.007869in}}{\pgfqpoint{2.277138in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816368in}{2.007869in}}%
\pgfpathlineto{\pgfqpoint{0.816368in}{3.328270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816368in}{2.007869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{2.007869in}}{\pgfqpoint{2.277138in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985547in}{2.007869in}}%
\pgfpathlineto{\pgfqpoint{0.985547in}{3.328270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985547in}{2.007869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{2.007869in}}{\pgfqpoint{2.277138in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154727in}{2.007869in}}%
\pgfpathlineto{\pgfqpoint{1.154727in}{3.328270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154727in}{2.007869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{2.007869in}}{\pgfqpoint{2.277138in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323906in}{2.007869in}}%
\pgfpathlineto{\pgfqpoint{1.323906in}{3.328270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323906in}{2.007869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{2.007869in}}{\pgfqpoint{2.277138in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493085in}{2.007869in}}%
\pgfpathlineto{\pgfqpoint{1.493085in}{3.328270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493085in}{2.007869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{2.007869in}}{\pgfqpoint{2.277138in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662265in}{2.007869in}}%
\pgfpathlineto{\pgfqpoint{1.662265in}{3.328270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662265in}{2.007869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{2.007869in}}{\pgfqpoint{2.277138in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831444in}{2.007869in}}%
\pgfpathlineto{\pgfqpoint{1.831444in}{3.328270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831444in}{2.007869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{2.007869in}}{\pgfqpoint{2.277138in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000624in}{2.007869in}}%
\pgfpathlineto{\pgfqpoint{2.000624in}{3.328270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000624in}{2.007869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{2.007869in}}{\pgfqpoint{2.277138in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169803in}{2.007869in}}%
\pgfpathlineto{\pgfqpoint{2.169803in}{3.328270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169803in}{2.007869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{2.007869in}}{\pgfqpoint{2.277138in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338983in}{2.007869in}}%
\pgfpathlineto{\pgfqpoint{2.338983in}{3.328270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338983in}{2.007869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{2.007869in}}{\pgfqpoint{2.277138in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508162in}{2.007869in}}%
\pgfpathlineto{\pgfqpoint{2.508162in}{3.328270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508162in}{2.007869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{2.007869in}}{\pgfqpoint{2.277138in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677342in}{2.007869in}}%
\pgfpathlineto{\pgfqpoint{2.677342in}{3.328270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677342in}{2.007869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{2.007869in}}{\pgfqpoint{2.277138in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846521in}{2.007869in}}%
\pgfpathlineto{\pgfqpoint{2.846521in}{3.328270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846521in}{2.007869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{2.007869in}}{\pgfqpoint{2.277138in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590826in}{2.231304in}}%
\pgfpathlineto{\pgfqpoint{2.867965in}{2.231304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590826in}{2.231304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343140in, y=2.197568in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{2.007869in}}{\pgfqpoint{2.277138in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590826in}{2.582821in}}%
\pgfpathlineto{\pgfqpoint{2.867965in}{2.582821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590826in}{2.582821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343140in, y=2.549085in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.32}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{2.007869in}}{\pgfqpoint{2.277138in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590826in}{2.934338in}}%
\pgfpathlineto{\pgfqpoint{2.867965in}{2.934338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590826in}{2.934338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343140in, y=2.900602in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.34}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{2.007869in}}{\pgfqpoint{2.277138in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590826in}{3.285855in}}%
\pgfpathlineto{\pgfqpoint{2.867965in}{3.285855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590826in}{3.285855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343140in, y=3.252119in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.36}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287585in,y=2.668069in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle T\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{2.007869in}}{\pgfqpoint{2.277138in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647188in}{3.268252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657934in}{3.235396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674633in}{2.800436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680523in}{2.527277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686601in}{2.525803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692992in}{2.565780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704302in}{2.358720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710317in}{2.478644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716019in}{2.433171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721909in}{2.444031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728708in}{2.431434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746346in}{2.384917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752675in}{2.393318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778146in}{2.129771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784600in}{2.087824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797351in}{2.197068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802927in}{2.239662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809381in}{2.223903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816462in}{2.067887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829620in}{2.228008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836199in}{2.131081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848982in}{2.112453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860386in}{2.243188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874390in}{2.110886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888488in}{2.112293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895349in}{2.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902179in}{2.310767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924110in}{2.297796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938897in}{2.334881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946009in}{2.247687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953184in}{2.153631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960609in}{2.297254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968128in}{2.223916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980628in}{2.324725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988085in}{2.329386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995698in}{2.159434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009671in}{2.440473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015373in}{2.409921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030662in}{2.337300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038306in}{2.333832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044791in}{2.338999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051997in}{2.324820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065469in}{2.367920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072612in}{2.387709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078189in}{2.352101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085175in}{2.150289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092036in}{2.411198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099555in}{2.432932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112150in}{2.494222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119168in}{2.480933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126342in}{2.411040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133235in}{2.513053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147395in}{2.520339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161180in}{2.565769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173681in}{2.597735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180981in}{2.608417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195236in}{2.561481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202097in}{2.444508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209146in}{2.544184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214942in}{2.673414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221490in}{2.560441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228445in}{2.610652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235588in}{2.569729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242387in}{2.429113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249749in}{2.310499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256829in}{2.275854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263753in}{2.616205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271241in}{2.862359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276912in}{2.646402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284086in}{2.674299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291417in}{2.451188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298686in}{2.523285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305892in}{2.231221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313536in}{2.512395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321149in}{2.754748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328605in}{2.620100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335874in}{2.472962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343048in}{2.704151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350348in}{2.732936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364666in}{2.639418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372028in}{2.683791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379328in}{2.705405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393928in}{2.634839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437758in}{2.605779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474601in}{2.733157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482089in}{2.670525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489577in}{2.641668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497190in}{2.688855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504552in}{2.693585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534221in}{2.694132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541302in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563295in}{2.630252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570845in}{2.486058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593058in}{2.696767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600358in}{2.517227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615114in}{2.653486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622539in}{2.656035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644313in}{2.673700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651174in}{2.658071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664364in}{2.670450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671914in}{2.518671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678901in}{2.631920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685699in}{2.619561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700174in}{2.637169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707411in}{2.657764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722261in}{2.667748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729561in}{2.709009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736861in}{2.580321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744066in}{2.695458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751711in}{2.596452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758729in}{2.685455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765464in}{2.761052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772482in}{2.641150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779907in}{2.701265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787364in}{2.612379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801650in}{2.636703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816406in}{2.664853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823675in}{2.644451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837710in}{2.670384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845167in}{2.590238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852372in}{2.698551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859704in}{2.708340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866753in}{2.540653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880632in}{2.682377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887775in}{2.621155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895263in}{2.638748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902374in}{2.609091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909674in}{2.628088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917005in}{2.539972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931730in}{2.631299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953661in}{2.605349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960961in}{2.561413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983017in}{2.583746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004791in}{2.592770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012059in}{2.547252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019202in}{2.572446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026283in}{2.455357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033739in}{2.744837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048464in}{2.540440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055920in}{2.573578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063377in}{2.511421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078258in}{2.460389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085715in}{2.612042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093140in}{2.572165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100565in}{2.553216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.107739in}{2.557550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114757in}{2.592094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122182in}{2.482716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129670in}{2.553827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137095in}{2.555413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151977in}{2.627442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159433in}{2.608553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166576in}{2.571756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173845in}{2.518590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181019in}{2.612047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188131in}{2.596325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195399in}{2.559339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202856in}{2.575843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217800in}{2.570005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225100in}{2.623928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232055in}{2.611622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246968in}{2.620053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254142in}{2.605190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261630in}{2.532615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281556in}{2.520819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295999in}{2.640386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303737in}{2.724265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310598in}{2.753568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325135in}{2.512318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332685in}{2.643202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340299in}{2.633852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347630in}{2.635237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361571in}{2.503277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368714in}{2.670155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375889in}{2.674976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388953in}{2.652622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396723in}{2.677226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402268in}{2.464415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409568in}{2.505010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424324in}{2.595616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432063in}{2.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459570in}{2.551203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466870in}{2.540232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473856in}{2.604862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496539in}{2.567964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504121in}{2.651663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511734in}{2.703648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519221in}{2.557981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526490in}{2.428218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534103in}{2.590235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541497in}{2.604476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548953in}{2.424745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556660in}{2.426915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564273in}{2.353740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572012in}{2.416178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579781in}{2.407925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586956in}{2.548956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594506in}{2.382873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602245in}{2.724727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609858in}{2.766600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617440in}{2.498128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632070in}{2.558586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639809in}{2.397005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647265in}{2.350296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654690in}{2.549151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662178in}{2.271704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669447in}{2.472321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676903in}{2.724856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684203in}{2.581414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691691in}{2.658860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699147in}{2.652367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706509in}{2.545088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714122in}{2.768056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727062in}{2.607873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734518in}{2.802123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748898in}{2.937493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756668in}{2.922927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762213in}{2.934908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590826in}{2.007869in}}%
\pgfpathlineto{\pgfqpoint{0.590826in}{3.328270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867965in}{2.007869in}}%
\pgfpathlineto{\pgfqpoint{2.867965in}{3.328270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590826in}{2.007869in}}%
\pgfpathlineto{\pgfqpoint{2.867965in}{2.007869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590826in}{3.328270in}}%
\pgfpathlineto{\pgfqpoint{2.867965in}{3.328270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{2.007869in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{2.007869in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{3.328270in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{3.328270in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.007869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{2.007869in}}{\pgfqpoint{0.325305in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{2.067887in}}%
\pgfpathlineto{\pgfqpoint{3.039847in}{2.067887in}}%
\pgfpathlineto{\pgfqpoint{3.039847in}{2.127905in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.127905in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.067887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{2.007869in}}{\pgfqpoint{0.325305in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{2.127905in}}%
\pgfpathlineto{\pgfqpoint{3.039847in}{2.127905in}}%
\pgfpathlineto{\pgfqpoint{3.039847in}{2.187924in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.187924in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.127905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{2.007869in}}{\pgfqpoint{0.325305in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{2.187924in}}%
\pgfpathlineto{\pgfqpoint{3.061977in}{2.187924in}}%
\pgfpathlineto{\pgfqpoint{3.061977in}{2.247942in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.247942in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.187924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{2.007869in}}{\pgfqpoint{0.325305in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{2.247942in}}%
\pgfpathlineto{\pgfqpoint{3.032471in}{2.247942in}}%
\pgfpathlineto{\pgfqpoint{3.032471in}{2.307960in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.307960in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.247942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{2.007869in}}{\pgfqpoint{0.325305in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{2.307960in}}%
\pgfpathlineto{\pgfqpoint{3.113613in}{2.307960in}}%
\pgfpathlineto{\pgfqpoint{3.113613in}{2.367978in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.367978in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.307960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{2.007869in}}{\pgfqpoint{0.325305in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{2.367978in}}%
\pgfpathlineto{\pgfqpoint{3.091483in}{2.367978in}}%
\pgfpathlineto{\pgfqpoint{3.091483in}{2.427997in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.427997in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.367978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{2.007869in}}{\pgfqpoint{0.325305in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{2.427997in}}%
\pgfpathlineto{\pgfqpoint{3.135742in}{2.427997in}}%
\pgfpathlineto{\pgfqpoint{3.135742in}{2.488015in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.488015in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.427997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{2.007869in}}{\pgfqpoint{0.325305in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{2.488015in}}%
\pgfpathlineto{\pgfqpoint{3.180002in}{2.488015in}}%
\pgfpathlineto{\pgfqpoint{3.180002in}{2.548033in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.548033in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.488015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{2.007869in}}{\pgfqpoint{0.325305in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{2.548033in}}%
\pgfpathlineto{\pgfqpoint{3.305403in}{2.548033in}}%
\pgfpathlineto{\pgfqpoint{3.305403in}{2.608051in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.608051in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.548033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{2.007869in}}{\pgfqpoint{0.325305in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{2.608051in}}%
\pgfpathlineto{\pgfqpoint{3.312779in}{2.608051in}}%
\pgfpathlineto{\pgfqpoint{3.312779in}{2.668069in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.668069in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.608051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{2.007869in}}{\pgfqpoint{0.325305in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{2.668069in}}%
\pgfpathlineto{\pgfqpoint{3.209508in}{2.668069in}}%
\pgfpathlineto{\pgfqpoint{3.209508in}{2.728088in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.728088in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.668069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{2.007869in}}{\pgfqpoint{0.325305in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{2.728088in}}%
\pgfpathlineto{\pgfqpoint{3.061977in}{2.728088in}}%
\pgfpathlineto{\pgfqpoint{3.061977in}{2.788106in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.788106in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.728088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{2.007869in}}{\pgfqpoint{0.325305in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{2.788106in}}%
\pgfpathlineto{\pgfqpoint{3.017718in}{2.788106in}}%
\pgfpathlineto{\pgfqpoint{3.017718in}{2.848124in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.848124in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.788106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{2.007869in}}{\pgfqpoint{0.325305in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{2.848124in}}%
\pgfpathlineto{\pgfqpoint{3.010341in}{2.848124in}}%
\pgfpathlineto{\pgfqpoint{3.010341in}{2.908142in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.908142in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.848124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{2.007869in}}{\pgfqpoint{0.325305in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{2.908142in}}%
\pgfpathlineto{\pgfqpoint{3.025094in}{2.908142in}}%
\pgfpathlineto{\pgfqpoint{3.025094in}{2.968161in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.968161in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.908142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{2.007869in}}{\pgfqpoint{0.325305in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{2.968161in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.968161in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{3.028179in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{3.028179in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{2.968161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{2.007869in}}{\pgfqpoint{0.325305in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{3.028179in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{3.028179in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{3.088197in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{3.088197in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{3.028179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{2.007869in}}{\pgfqpoint{0.325305in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{3.088197in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{3.088197in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{3.148215in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{3.148215in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{3.088197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{2.007869in}}{\pgfqpoint{0.325305in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{3.148215in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{3.148215in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{3.208234in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{3.208234in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{3.148215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{2.007869in}}{\pgfqpoint{0.325305in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{3.208234in}}%
\pgfpathlineto{\pgfqpoint{3.017718in}{3.208234in}}%
\pgfpathlineto{\pgfqpoint{3.017718in}{3.268252in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{3.268252in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{3.208234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{2.007869in}}{\pgfqpoint{0.325305in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{2.007869in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{3.328270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{2.007869in}}{\pgfqpoint{0.325305in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187378in}{2.007869in}}%
\pgfpathlineto{\pgfqpoint{3.187378in}{3.328270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{2.007869in}}{\pgfqpoint{0.325305in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{2.231304in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{2.231304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{2.007869in}}{\pgfqpoint{0.325305in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{2.582821in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{2.582821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{2.007869in}}{\pgfqpoint{0.325305in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{2.934338in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{2.934338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{2.007869in}}{\pgfqpoint{0.325305in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{3.285855in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{3.285855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{2.007869in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{3.328270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328270in}{2.007869in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{3.328270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{2.007869in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{2.007869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{3.328270in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{3.328270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590826in}{0.552468in}}%
\pgfpathlineto{\pgfqpoint{2.867965in}{0.552468in}}%
\pgfpathlineto{\pgfqpoint{2.867965in}{1.872869in}}%
\pgfpathlineto{\pgfqpoint{0.590826in}{1.872869in}}%
\pgfpathlineto{\pgfqpoint{0.590826in}{0.552468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{0.552468in}}{\pgfqpoint{2.277138in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647188in}{0.552468in}}%
\pgfpathlineto{\pgfqpoint{0.647188in}{1.872869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647188in}{0.552468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.440905in, y=0.331771in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0h00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{0.552468in}}{\pgfqpoint{2.277138in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816368in}{0.552468in}}%
\pgfpathlineto{\pgfqpoint{0.816368in}{1.872869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816368in}{0.552468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610085in, y=0.331771in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1h30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{0.552468in}}{\pgfqpoint{2.277138in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985547in}{0.552468in}}%
\pgfpathlineto{\pgfqpoint{0.985547in}{1.872869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985547in}{0.552468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779264in, y=0.331771in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 3h00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{0.552468in}}{\pgfqpoint{2.277138in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154727in}{0.552468in}}%
\pgfpathlineto{\pgfqpoint{1.154727in}{1.872869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154727in}{0.552468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948444in, y=0.331771in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4h30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{0.552468in}}{\pgfqpoint{2.277138in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323906in}{0.552468in}}%
\pgfpathlineto{\pgfqpoint{1.323906in}{1.872869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323906in}{0.552468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.117623in, y=0.331771in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 6h00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{0.552468in}}{\pgfqpoint{2.277138in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493085in}{0.552468in}}%
\pgfpathlineto{\pgfqpoint{1.493085in}{1.872869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493085in}{0.552468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.286803in, y=0.331771in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 7h30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{0.552468in}}{\pgfqpoint{2.277138in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662265in}{0.552468in}}%
\pgfpathlineto{\pgfqpoint{1.662265in}{1.872869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662265in}{0.552468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.455982in, y=0.331771in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 9h00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{0.552468in}}{\pgfqpoint{2.277138in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831444in}{0.552468in}}%
\pgfpathlineto{\pgfqpoint{1.831444in}{1.872869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831444in}{0.552468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.577253in, y=0.304112in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 10h30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{0.552468in}}{\pgfqpoint{2.277138in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000624in}{0.552468in}}%
\pgfpathlineto{\pgfqpoint{2.000624in}{1.872869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000624in}{0.552468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746433in, y=0.304112in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 12h00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{0.552468in}}{\pgfqpoint{2.277138in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169803in}{0.552468in}}%
\pgfpathlineto{\pgfqpoint{2.169803in}{1.872869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169803in}{0.552468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.915612in, y=0.304112in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 13h30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{0.552468in}}{\pgfqpoint{2.277138in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338983in}{0.552468in}}%
\pgfpathlineto{\pgfqpoint{2.338983in}{1.872869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338983in}{0.552468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.084792in, y=0.304112in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 15h00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{0.552468in}}{\pgfqpoint{2.277138in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508162in}{0.552468in}}%
\pgfpathlineto{\pgfqpoint{2.508162in}{1.872869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508162in}{0.552468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.253971in, y=0.304112in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 16h30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{0.552468in}}{\pgfqpoint{2.277138in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677342in}{0.552468in}}%
\pgfpathlineto{\pgfqpoint{2.677342in}{1.872869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677342in}{0.552468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.423151in, y=0.304112in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 18h00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{0.552468in}}{\pgfqpoint{2.277138in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846521in}{0.552468in}}%
\pgfpathlineto{\pgfqpoint{2.846521in}{1.872869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846521in}{0.552468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.592330in, y=0.304112in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 19h30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.729395in,y=0.232222in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Elapsed time [h]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{0.552468in}}{\pgfqpoint{2.277138in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590826in}{0.572795in}}%
\pgfpathlineto{\pgfqpoint{2.867965in}{0.572795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590826in}{0.572795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287778in, y=0.539059in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{0.552468in}}{\pgfqpoint{2.277138in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590826in}{0.904855in}}%
\pgfpathlineto{\pgfqpoint{2.867965in}{0.904855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590826in}{0.904855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287778in, y=0.871119in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{0.552468in}}{\pgfqpoint{2.277138in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590826in}{1.236916in}}%
\pgfpathlineto{\pgfqpoint{2.867965in}{1.236916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590826in}{1.236916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287778in, y=1.203180in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{0.552468in}}{\pgfqpoint{2.277138in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590826in}{1.568976in}}%
\pgfpathlineto{\pgfqpoint{2.867965in}{1.568976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590826in}{1.568976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287778in, y=1.535240in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.015}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.232222in,y=1.212668in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \xi_B\) [SNU]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590826in}{0.552468in}}{\pgfqpoint{2.277138in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647188in}{1.292949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657934in}{1.221324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674633in}{1.505205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680523in}{1.287351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686601in}{1.072729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692992in}{0.884492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704302in}{1.312826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710317in}{1.763239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716019in}{0.843676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721909in}{1.576884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728708in}{1.317252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746346in}{1.392221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752675in}{1.347033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778146in}{0.972698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784600in}{1.230227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797351in}{1.128359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802927in}{1.016396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809381in}{1.067156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816462in}{1.106119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829620in}{1.105617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836199in}{0.850958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848982in}{1.234442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860386in}{0.976849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874390in}{1.010735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888488in}{1.037742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895349in}{1.106045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902179in}{1.043772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924110in}{1.120363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938897in}{1.076026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946009in}{0.868174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953184in}{1.109235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960609in}{1.037100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968128in}{1.538447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980628in}{1.264237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988085in}{1.070867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995698in}{0.814762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009671in}{1.395075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015373in}{1.235960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030662in}{1.079867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038306in}{1.211150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044791in}{0.940506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051997in}{1.069803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065469in}{1.163278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072612in}{1.216763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078189in}{1.037543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085175in}{0.965379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092036in}{0.945317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099555in}{1.328597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112150in}{1.148409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119168in}{1.045409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126342in}{1.231101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133235in}{1.064925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147395in}{1.548163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161180in}{1.047204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173681in}{1.014063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180981in}{1.130835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195236in}{1.079425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202097in}{1.101680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209146in}{1.432761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214942in}{1.139305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221490in}{1.292844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228445in}{1.259197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235588in}{1.113602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242387in}{1.445708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249749in}{0.991701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256829in}{1.190954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263753in}{1.315359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271241in}{1.461711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276912in}{1.303563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284086in}{1.369852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291417in}{1.219074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298686in}{1.196657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305892in}{1.161912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313536in}{1.037675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321149in}{1.347545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328605in}{1.168144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335874in}{1.173727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343048in}{1.307360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350348in}{1.481909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364666in}{1.118511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372028in}{1.297191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379328in}{1.218707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393928in}{1.190781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437758in}{1.307333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474601in}{1.088243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482089in}{1.107351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489577in}{1.170387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497190in}{1.105230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504552in}{1.265622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534221in}{1.528975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541302in}{1.170479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563295in}{1.279986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570845in}{1.030767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593058in}{1.222386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600358in}{1.078346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615114in}{1.109237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622539in}{1.208339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644313in}{1.211971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651174in}{1.018991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664364in}{1.183526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671914in}{1.243636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678901in}{1.101116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685699in}{1.329616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700174in}{1.243811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707411in}{1.029253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722261in}{1.277666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729561in}{1.130307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736861in}{1.051813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744066in}{1.212229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751711in}{1.170288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758729in}{0.986373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765464in}{1.139299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772482in}{1.100647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779907in}{0.961404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787364in}{0.989398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801650in}{1.020369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816406in}{1.295084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823675in}{1.189473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837710in}{1.037001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845167in}{0.869796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852372in}{1.436865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859704in}{1.328767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866753in}{1.158979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880632in}{1.386130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887775in}{1.102478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895263in}{1.296712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902374in}{0.989546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909674in}{1.015961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917005in}{1.045310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931730in}{1.248418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953661in}{1.194672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960961in}{0.974685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983017in}{1.501848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004791in}{1.442178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012059in}{1.115856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019202in}{0.966010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026283in}{1.201797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033739in}{1.330862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048464in}{1.035739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055920in}{1.062584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063377in}{1.361001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078258in}{1.307215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085715in}{1.119304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093140in}{0.996085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100565in}{1.067913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.107739in}{1.075484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114757in}{1.460429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122182in}{1.234972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129670in}{0.998294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137095in}{1.323035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151977in}{1.295503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159433in}{1.093143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166576in}{1.121572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173845in}{1.148284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181019in}{1.506002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188131in}{1.125751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195399in}{1.139892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202856in}{1.403509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217800in}{1.209637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225100in}{1.136397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232055in}{0.991097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246968in}{0.931467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254142in}{1.320781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261630in}{1.235419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281556in}{1.386642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295999in}{1.316001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303737in}{1.097540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310598in}{1.054522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325135in}{0.700006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332685in}{1.066985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340299in}{0.958454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347630in}{1.254876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361571in}{1.366401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368714in}{1.312880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375889in}{1.379640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388953in}{1.145988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396723in}{0.981250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402268in}{1.110879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409568in}{1.067369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424324in}{0.908791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432063in}{1.166793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459570in}{0.920087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466870in}{1.172495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473856in}{1.147071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496539in}{1.163414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504121in}{1.049139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511734in}{1.296113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519221in}{1.251671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526490in}{1.167674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534103in}{1.300642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541497in}{1.412594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548953in}{0.612486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556660in}{1.463314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564273in}{1.060048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572012in}{1.812851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579781in}{1.175202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586956in}{1.305356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594506in}{0.851349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602245in}{1.114770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609858in}{1.276777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617440in}{1.092360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632070in}{1.289807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639809in}{1.390710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647265in}{0.861398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654690in}{1.085982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662178in}{0.843750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669447in}{1.075729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676903in}{0.928309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684203in}{0.981852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691691in}{1.323009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699147in}{1.354461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706509in}{0.702741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714122in}{1.206210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727062in}{1.020366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734518in}{1.457908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748898in}{1.384023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756668in}{1.412162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762213in}{1.301008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590826in}{0.552468in}}%
\pgfpathlineto{\pgfqpoint{0.590826in}{1.872869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867965in}{0.552468in}}%
\pgfpathlineto{\pgfqpoint{2.867965in}{1.872869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590826in}{0.552468in}}%
\pgfpathlineto{\pgfqpoint{2.867965in}{0.552468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590826in}{1.872869in}}%
\pgfpathlineto{\pgfqpoint{2.867965in}{1.872869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{0.552468in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{0.552468in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{1.872869in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{1.872869in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{0.552468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{0.552468in}}{\pgfqpoint{0.325305in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{0.612486in}}%
\pgfpathlineto{\pgfqpoint{3.012353in}{0.612486in}}%
\pgfpathlineto{\pgfqpoint{3.012353in}{0.672504in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{0.672504in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{0.612486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{0.552468in}}{\pgfqpoint{0.325305in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{0.672504in}}%
\pgfpathlineto{\pgfqpoint{3.021741in}{0.672504in}}%
\pgfpathlineto{\pgfqpoint{3.021741in}{0.732523in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{0.732523in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{0.672504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{0.552468in}}{\pgfqpoint{0.325305in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{0.732523in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{0.732523in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{0.792541in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{0.792541in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{0.732523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{0.552468in}}{\pgfqpoint{0.325305in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{0.792541in}}%
\pgfpathlineto{\pgfqpoint{3.049906in}{0.792541in}}%
\pgfpathlineto{\pgfqpoint{3.049906in}{0.852559in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{0.852559in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{0.792541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{0.552468in}}{\pgfqpoint{0.325305in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{0.852559in}}%
\pgfpathlineto{\pgfqpoint{3.049906in}{0.852559in}}%
\pgfpathlineto{\pgfqpoint{3.049906in}{0.912577in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{0.912577in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{0.852559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{0.552468in}}{\pgfqpoint{0.325305in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{0.912577in}}%
\pgfpathlineto{\pgfqpoint{3.087459in}{0.912577in}}%
\pgfpathlineto{\pgfqpoint{3.087459in}{0.972595in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{0.972595in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{0.912577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{0.552468in}}{\pgfqpoint{0.325305in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{0.972595in}}%
\pgfpathlineto{\pgfqpoint{3.200119in}{0.972595in}}%
\pgfpathlineto{\pgfqpoint{3.200119in}{1.032614in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{1.032614in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{0.972595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{0.552468in}}{\pgfqpoint{0.325305in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{1.032614in}}%
\pgfpathlineto{\pgfqpoint{3.303391in}{1.032614in}}%
\pgfpathlineto{\pgfqpoint{3.303391in}{1.092632in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{1.092632in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{1.032614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{0.552468in}}{\pgfqpoint{0.325305in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{1.092632in}}%
\pgfpathlineto{\pgfqpoint{3.312779in}{1.092632in}}%
\pgfpathlineto{\pgfqpoint{3.312779in}{1.152650in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{1.152650in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{1.092632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{0.552468in}}{\pgfqpoint{0.325305in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{1.152650in}}%
\pgfpathlineto{\pgfqpoint{3.247061in}{1.152650in}}%
\pgfpathlineto{\pgfqpoint{3.247061in}{1.212668in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{1.212668in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{1.152650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{0.552468in}}{\pgfqpoint{0.325305in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{1.212668in}}%
\pgfpathlineto{\pgfqpoint{3.181343in}{1.212668in}}%
\pgfpathlineto{\pgfqpoint{3.181343in}{1.272687in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{1.272687in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{1.212668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{0.552468in}}{\pgfqpoint{0.325305in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{1.272687in}}%
\pgfpathlineto{\pgfqpoint{3.294003in}{1.272687in}}%
\pgfpathlineto{\pgfqpoint{3.294003in}{1.332705in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{1.332705in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{1.272687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{0.552468in}}{\pgfqpoint{0.325305in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{1.332705in}}%
\pgfpathlineto{\pgfqpoint{3.115624in}{1.332705in}}%
\pgfpathlineto{\pgfqpoint{3.115624in}{1.392723in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{1.392723in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{1.332705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{0.552468in}}{\pgfqpoint{0.325305in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{1.392723in}}%
\pgfpathlineto{\pgfqpoint{3.078071in}{1.392723in}}%
\pgfpathlineto{\pgfqpoint{3.078071in}{1.452741in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{1.452741in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{1.392723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{0.552468in}}{\pgfqpoint{0.325305in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{1.452741in}}%
\pgfpathlineto{\pgfqpoint{3.078071in}{1.452741in}}%
\pgfpathlineto{\pgfqpoint{3.078071in}{1.512760in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{1.512760in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{1.452741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{0.552468in}}{\pgfqpoint{0.325305in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{1.512760in}}%
\pgfpathlineto{\pgfqpoint{3.031130in}{1.512760in}}%
\pgfpathlineto{\pgfqpoint{3.031130in}{1.572778in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{1.572778in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{1.512760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{0.552468in}}{\pgfqpoint{0.325305in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{1.572778in}}%
\pgfpathlineto{\pgfqpoint{3.012353in}{1.572778in}}%
\pgfpathlineto{\pgfqpoint{3.012353in}{1.632796in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{1.632796in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{1.572778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{0.552468in}}{\pgfqpoint{0.325305in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{1.632796in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{1.632796in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{1.692814in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{1.692814in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{1.632796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{0.552468in}}{\pgfqpoint{0.325305in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{1.692814in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{1.692814in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{1.752832in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{1.752832in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{1.692814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{0.552468in}}{\pgfqpoint{0.325305in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{1.752832in}}%
\pgfpathlineto{\pgfqpoint{3.021741in}{1.752832in}}%
\pgfpathlineto{\pgfqpoint{3.021741in}{1.812851in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{1.812851in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{1.752832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{0.552468in}}{\pgfqpoint{0.325305in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{0.552468in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{1.872869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{0.552468in}}{\pgfqpoint{0.325305in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237673in}{0.552468in}}%
\pgfpathlineto{\pgfqpoint{3.237673in}{1.872869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{0.552468in}}{\pgfqpoint{0.325305in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{0.572795in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{0.572795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{0.552468in}}{\pgfqpoint{0.325305in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{0.904855in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{0.904855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{0.552468in}}{\pgfqpoint{0.325305in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{1.236916in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{1.236916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.002965in}{0.552468in}}{\pgfqpoint{0.325305in}{1.320401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{1.568976in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{1.568976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{0.552468in}}%
\pgfpathlineto{\pgfqpoint{3.002965in}{1.872869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328270in}{0.552468in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{1.872869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{0.552468in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{0.552468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002965in}{1.872869in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{1.872869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/frequency_scheme.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.463270in}{2.308850in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.463270in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.463270in}{2.308850in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.308850in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533920in}{0.422722in}}%
\pgfpathlineto{\pgfqpoint{3.245226in}{0.422722in}}%
\pgfpathlineto{\pgfqpoint{3.245226in}{2.173850in}}%
\pgfpathlineto{\pgfqpoint{0.533920in}{2.173850in}}%
\pgfpathlineto{\pgfqpoint{0.533920in}{0.422722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.422722in}}{\pgfqpoint{2.711305in}{1.751128in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533920in}{0.422722in}}%
\pgfpathlineto{\pgfqpoint{0.533920in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533920in}{0.422722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.533920in,y=0.374111in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.422722in}}{\pgfqpoint{2.711305in}{1.751128in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985804in}{0.422722in}}%
\pgfpathlineto{\pgfqpoint{0.985804in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985804in}{0.422722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.985804in,y=0.374111in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.422722in}}{\pgfqpoint{2.711305in}{1.751128in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437689in}{0.422722in}}%
\pgfpathlineto{\pgfqpoint{1.437689in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437689in}{0.422722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.437689in,y=0.374111in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.422722in}}{\pgfqpoint{2.711305in}{1.751128in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889573in}{0.422722in}}%
\pgfpathlineto{\pgfqpoint{1.889573in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889573in}{0.422722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889573in,y=0.374111in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.422722in}}{\pgfqpoint{2.711305in}{1.751128in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341457in}{0.422722in}}%
\pgfpathlineto{\pgfqpoint{2.341457in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341457in}{0.422722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.341457in,y=0.374111in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.422722in}}{\pgfqpoint{2.711305in}{1.751128in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793341in}{0.422722in}}%
\pgfpathlineto{\pgfqpoint{2.793341in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793341in}{0.422722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.793341in,y=0.374111in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.422722in}}{\pgfqpoint{2.711305in}{1.751128in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245226in}{0.422722in}}%
\pgfpathlineto{\pgfqpoint{3.245226in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245226in}{0.422722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.245226in,y=0.374111in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889573in,y=0.232222in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Frequency [MHz]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.422722in}}{\pgfqpoint{2.711305in}{1.751128in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533920in}{0.422722in}}%
\pgfpathlineto{\pgfqpoint{3.245226in}{0.422722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533920in}{0.422722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287778in, y=0.388986in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.422722in}}{\pgfqpoint{2.711305in}{1.751128in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533920in}{0.811861in}}%
\pgfpathlineto{\pgfqpoint{3.245226in}{0.811861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533920in}{0.811861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287778in, y=0.778125in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.422722in}}{\pgfqpoint{2.711305in}{1.751128in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533920in}{1.201001in}}%
\pgfpathlineto{\pgfqpoint{3.245226in}{1.201001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533920in}{1.201001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287778in, y=1.167265in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.422722in}}{\pgfqpoint{2.711305in}{1.751128in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533920in}{1.590141in}}%
\pgfpathlineto{\pgfqpoint{3.245226in}{1.590141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533920in}{1.590141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287778in, y=1.556404in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.422722in}}{\pgfqpoint{2.711305in}{1.751128in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533920in}{1.979280in}}%
\pgfpathlineto{\pgfqpoint{3.245226in}{1.979280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533920in}{1.979280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287778in, y=1.945544in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.422722in}}{\pgfqpoint{2.711305in}{1.751128in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533920in}{0.617292in}}%
\pgfpathlineto{\pgfqpoint{3.245226in}{0.617292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533920in}{0.617292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.422722in}}{\pgfqpoint{2.711305in}{1.751128in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533920in}{1.006431in}}%
\pgfpathlineto{\pgfqpoint{3.245226in}{1.006431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533920in}{1.006431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.422722in}}{\pgfqpoint{2.711305in}{1.751128in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533920in}{1.395571in}}%
\pgfpathlineto{\pgfqpoint{3.245226in}{1.395571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533920in}{1.395571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.422722in}}{\pgfqpoint{2.711305in}{1.751128in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533920in}{1.784710in}}%
\pgfpathlineto{\pgfqpoint{3.245226in}{1.784710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533920in}{1.784710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.422722in}}{\pgfqpoint{2.711305in}{1.751128in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533920in}{2.173850in}}%
\pgfpathlineto{\pgfqpoint{3.245226in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533920in}{2.173850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.232222in,y=1.298286in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont PSD [dBm/Hz]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.422722in}}{\pgfqpoint{2.711305in}{1.751128in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533920in}{0.484175in}}%
\pgfpathlineto{\pgfqpoint{0.544952in}{0.769768in}}%
\pgfpathlineto{\pgfqpoint{0.555985in}{0.889170in}}%
\pgfpathlineto{\pgfqpoint{0.567017in}{0.936390in}}%
\pgfpathlineto{\pgfqpoint{0.578049in}{0.850394in}}%
\pgfpathlineto{\pgfqpoint{0.589082in}{0.798120in}}%
\pgfpathlineto{\pgfqpoint{0.600114in}{0.797009in}}%
\pgfpathlineto{\pgfqpoint{0.611146in}{0.801462in}}%
\pgfpathlineto{\pgfqpoint{0.622179in}{0.797925in}}%
\pgfpathlineto{\pgfqpoint{0.633211in}{0.801697in}}%
\pgfpathlineto{\pgfqpoint{0.644243in}{0.806869in}}%
\pgfpathlineto{\pgfqpoint{0.655276in}{0.809773in}}%
\pgfpathlineto{\pgfqpoint{0.743534in}{0.844502in}}%
\pgfpathlineto{\pgfqpoint{0.864890in}{0.877187in}}%
\pgfpathlineto{\pgfqpoint{0.975213in}{0.898424in}}%
\pgfpathlineto{\pgfqpoint{0.986246in}{0.898073in}}%
\pgfpathlineto{\pgfqpoint{1.030375in}{0.903808in}}%
\pgfpathlineto{\pgfqpoint{1.052440in}{0.906523in}}%
\pgfpathlineto{\pgfqpoint{1.063472in}{0.906761in}}%
\pgfpathlineto{\pgfqpoint{1.151731in}{0.916788in}}%
\pgfpathlineto{\pgfqpoint{1.306183in}{0.927902in}}%
\pgfpathlineto{\pgfqpoint{1.317216in}{0.930609in}}%
\pgfpathlineto{\pgfqpoint{1.328248in}{0.935403in}}%
\pgfpathlineto{\pgfqpoint{1.339280in}{0.938422in}}%
\pgfpathlineto{\pgfqpoint{1.350313in}{0.935708in}}%
\pgfpathlineto{\pgfqpoint{1.372377in}{0.938056in}}%
\pgfpathlineto{\pgfqpoint{1.383410in}{0.942245in}}%
\pgfpathlineto{\pgfqpoint{1.416507in}{0.939194in}}%
\pgfpathlineto{\pgfqpoint{1.449604in}{0.944403in}}%
\pgfpathlineto{\pgfqpoint{1.482701in}{0.947337in}}%
\pgfpathlineto{\pgfqpoint{1.504765in}{0.947747in}}%
\pgfpathlineto{\pgfqpoint{1.515798in}{0.947928in}}%
\pgfpathlineto{\pgfqpoint{1.537862in}{0.949906in}}%
\pgfpathlineto{\pgfqpoint{1.559927in}{0.951711in}}%
\pgfpathlineto{\pgfqpoint{1.604056in}{0.956515in}}%
\pgfpathlineto{\pgfqpoint{1.615089in}{0.960542in}}%
\pgfpathlineto{\pgfqpoint{1.626121in}{0.961229in}}%
\pgfpathlineto{\pgfqpoint{1.637153in}{0.960763in}}%
\pgfpathlineto{\pgfqpoint{1.681282in}{0.966420in}}%
\pgfpathlineto{\pgfqpoint{1.692315in}{0.968829in}}%
\pgfpathlineto{\pgfqpoint{1.758509in}{0.976943in}}%
\pgfpathlineto{\pgfqpoint{1.780573in}{0.980907in}}%
\pgfpathlineto{\pgfqpoint{1.846767in}{0.987533in}}%
\pgfpathlineto{\pgfqpoint{1.868832in}{0.990208in}}%
\pgfpathlineto{\pgfqpoint{1.901929in}{0.993758in}}%
\pgfpathlineto{\pgfqpoint{1.923994in}{0.997336in}}%
\pgfpathlineto{\pgfqpoint{1.946058in}{0.999470in}}%
\pgfpathlineto{\pgfqpoint{1.957091in}{1.000298in}}%
\pgfpathlineto{\pgfqpoint{1.990188in}{1.005743in}}%
\pgfpathlineto{\pgfqpoint{2.034317in}{1.010084in}}%
\pgfpathlineto{\pgfqpoint{2.078446in}{1.009844in}}%
\pgfpathlineto{\pgfqpoint{2.111543in}{1.006332in}}%
\pgfpathlineto{\pgfqpoint{2.155673in}{1.000309in}}%
\pgfpathlineto{\pgfqpoint{2.166705in}{0.998481in}}%
\pgfpathlineto{\pgfqpoint{2.177737in}{0.998638in}}%
\pgfpathlineto{\pgfqpoint{2.188770in}{0.996867in}}%
\pgfpathlineto{\pgfqpoint{2.199802in}{1.009377in}}%
\pgfpathlineto{\pgfqpoint{2.210834in}{1.025845in}}%
\pgfpathlineto{\pgfqpoint{2.221867in}{1.019436in}}%
\pgfpathlineto{\pgfqpoint{2.243931in}{0.986703in}}%
\pgfpathlineto{\pgfqpoint{2.254964in}{0.984259in}}%
\pgfpathlineto{\pgfqpoint{2.288061in}{0.979933in}}%
\pgfpathlineto{\pgfqpoint{2.321158in}{0.973570in}}%
\pgfpathlineto{\pgfqpoint{2.332190in}{0.982413in}}%
\pgfpathlineto{\pgfqpoint{2.343222in}{0.979632in}}%
\pgfpathlineto{\pgfqpoint{2.354255in}{0.965377in}}%
\pgfpathlineto{\pgfqpoint{2.365287in}{0.966247in}}%
\pgfpathlineto{\pgfqpoint{2.376319in}{0.962515in}}%
\pgfpathlineto{\pgfqpoint{2.387352in}{0.956202in}}%
\pgfpathlineto{\pgfqpoint{2.398384in}{0.946050in}}%
\pgfpathlineto{\pgfqpoint{2.420449in}{0.937220in}}%
\pgfpathlineto{\pgfqpoint{2.464578in}{0.921419in}}%
\pgfpathlineto{\pgfqpoint{2.486643in}{0.914837in}}%
\pgfpathlineto{\pgfqpoint{2.508707in}{0.913272in}}%
\pgfpathlineto{\pgfqpoint{2.530772in}{0.906676in}}%
\pgfpathlineto{\pgfqpoint{2.563869in}{0.902485in}}%
\pgfpathlineto{\pgfqpoint{2.596966in}{0.899884in}}%
\pgfpathlineto{\pgfqpoint{2.619031in}{0.897757in}}%
\pgfpathlineto{\pgfqpoint{2.641095in}{0.895015in}}%
\pgfpathlineto{\pgfqpoint{2.751419in}{0.875946in}}%
\pgfpathlineto{\pgfqpoint{2.806580in}{0.872284in}}%
\pgfpathlineto{\pgfqpoint{2.828645in}{0.872336in}}%
\pgfpathlineto{\pgfqpoint{2.861742in}{0.873951in}}%
\pgfpathlineto{\pgfqpoint{2.905871in}{0.879258in}}%
\pgfpathlineto{\pgfqpoint{2.927936in}{0.881146in}}%
\pgfpathlineto{\pgfqpoint{3.016194in}{0.881210in}}%
\pgfpathlineto{\pgfqpoint{3.038259in}{0.878715in}}%
\pgfpathlineto{\pgfqpoint{3.060324in}{0.878596in}}%
\pgfpathlineto{\pgfqpoint{3.082388in}{0.876687in}}%
\pgfpathlineto{\pgfqpoint{3.104453in}{0.876050in}}%
\pgfpathlineto{\pgfqpoint{3.159615in}{0.879578in}}%
\pgfpathlineto{\pgfqpoint{3.247873in}{0.887672in}}%
\pgfpathlineto{\pgfqpoint{3.247873in}{0.887672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.422722in}}{\pgfqpoint{2.711305in}{1.751128in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533920in}{1.968948in}}%
\pgfpathlineto{\pgfqpoint{0.544952in}{1.893273in}}%
\pgfpathlineto{\pgfqpoint{0.549775in}{2.183850in}}%
\pgfpathmoveto{\pgfqpoint{0.577929in}{2.183850in}}%
\pgfpathlineto{\pgfqpoint{0.578049in}{2.179107in}}%
\pgfpathlineto{\pgfqpoint{0.589082in}{1.829501in}}%
\pgfpathlineto{\pgfqpoint{0.600114in}{1.819414in}}%
\pgfpathlineto{\pgfqpoint{0.611146in}{1.826096in}}%
\pgfpathlineto{\pgfqpoint{0.622179in}{1.855911in}}%
\pgfpathlineto{\pgfqpoint{0.633211in}{1.890050in}}%
\pgfpathlineto{\pgfqpoint{0.644243in}{1.844703in}}%
\pgfpathlineto{\pgfqpoint{0.655276in}{1.811318in}}%
\pgfpathlineto{\pgfqpoint{0.666308in}{1.816585in}}%
\pgfpathlineto{\pgfqpoint{0.677340in}{1.836800in}}%
\pgfpathlineto{\pgfqpoint{0.688373in}{1.878415in}}%
\pgfpathlineto{\pgfqpoint{0.699405in}{1.837401in}}%
\pgfpathlineto{\pgfqpoint{0.710437in}{1.758454in}}%
\pgfpathlineto{\pgfqpoint{0.721470in}{1.731506in}}%
\pgfpathlineto{\pgfqpoint{0.743534in}{1.710324in}}%
\pgfpathlineto{\pgfqpoint{0.765599in}{1.698077in}}%
\pgfpathlineto{\pgfqpoint{0.798696in}{1.681793in}}%
\pgfpathlineto{\pgfqpoint{0.809728in}{1.676598in}}%
\pgfpathlineto{\pgfqpoint{0.820761in}{1.669901in}}%
\pgfpathlineto{\pgfqpoint{0.831793in}{1.666213in}}%
\pgfpathlineto{\pgfqpoint{0.864890in}{1.648748in}}%
\pgfpathlineto{\pgfqpoint{0.875922in}{1.640220in}}%
\pgfpathlineto{\pgfqpoint{0.886955in}{1.634624in}}%
\pgfpathlineto{\pgfqpoint{0.897987in}{1.631034in}}%
\pgfpathlineto{\pgfqpoint{0.953149in}{1.603667in}}%
\pgfpathlineto{\pgfqpoint{0.986246in}{1.591236in}}%
\pgfpathlineto{\pgfqpoint{1.008310in}{1.577142in}}%
\pgfpathlineto{\pgfqpoint{1.030375in}{1.568854in}}%
\pgfpathlineto{\pgfqpoint{1.052440in}{1.557157in}}%
\pgfpathlineto{\pgfqpoint{1.074504in}{1.550829in}}%
\pgfpathlineto{\pgfqpoint{1.107601in}{1.533719in}}%
\pgfpathlineto{\pgfqpoint{1.118634in}{1.530649in}}%
\pgfpathlineto{\pgfqpoint{1.140698in}{1.520034in}}%
\pgfpathlineto{\pgfqpoint{1.173795in}{1.508640in}}%
\pgfpathlineto{\pgfqpoint{1.195860in}{1.498796in}}%
\pgfpathlineto{\pgfqpoint{1.206892in}{1.493305in}}%
\pgfpathlineto{\pgfqpoint{1.228957in}{1.487517in}}%
\pgfpathlineto{\pgfqpoint{1.262054in}{1.475711in}}%
\pgfpathlineto{\pgfqpoint{1.273086in}{1.472892in}}%
\pgfpathlineto{\pgfqpoint{1.295151in}{1.465314in}}%
\pgfpathlineto{\pgfqpoint{1.361345in}{1.447283in}}%
\pgfpathlineto{\pgfqpoint{1.383410in}{1.440477in}}%
\pgfpathlineto{\pgfqpoint{1.416507in}{1.431119in}}%
\pgfpathlineto{\pgfqpoint{1.438571in}{1.429847in}}%
\pgfpathlineto{\pgfqpoint{1.449604in}{1.427148in}}%
\pgfpathlineto{\pgfqpoint{1.460636in}{1.426275in}}%
\pgfpathlineto{\pgfqpoint{1.471668in}{1.428952in}}%
\pgfpathlineto{\pgfqpoint{1.482701in}{1.418940in}}%
\pgfpathlineto{\pgfqpoint{1.493733in}{1.412526in}}%
\pgfpathlineto{\pgfqpoint{1.504765in}{1.408171in}}%
\pgfpathlineto{\pgfqpoint{1.537862in}{1.400101in}}%
\pgfpathlineto{\pgfqpoint{1.615089in}{1.384382in}}%
\pgfpathlineto{\pgfqpoint{1.626121in}{1.381451in}}%
\pgfpathlineto{\pgfqpoint{1.637153in}{1.379867in}}%
\pgfpathlineto{\pgfqpoint{1.648185in}{1.376604in}}%
\pgfpathlineto{\pgfqpoint{1.659218in}{1.374595in}}%
\pgfpathlineto{\pgfqpoint{1.681282in}{1.372088in}}%
\pgfpathlineto{\pgfqpoint{1.692315in}{1.370108in}}%
\pgfpathlineto{\pgfqpoint{1.703347in}{1.370809in}}%
\pgfpathlineto{\pgfqpoint{1.725412in}{1.366580in}}%
\pgfpathlineto{\pgfqpoint{1.736444in}{1.367002in}}%
\pgfpathlineto{\pgfqpoint{1.747476in}{1.362042in}}%
\pgfpathlineto{\pgfqpoint{1.769541in}{1.359750in}}%
\pgfpathlineto{\pgfqpoint{1.780573in}{1.358834in}}%
\pgfpathlineto{\pgfqpoint{1.791606in}{1.356508in}}%
\pgfpathlineto{\pgfqpoint{1.813670in}{1.354807in}}%
\pgfpathlineto{\pgfqpoint{1.824703in}{1.356155in}}%
\pgfpathlineto{\pgfqpoint{1.835735in}{1.360035in}}%
\pgfpathlineto{\pgfqpoint{1.846767in}{1.351315in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{1.349398in}}%
\pgfpathlineto{\pgfqpoint{1.868832in}{1.350029in}}%
\pgfpathlineto{\pgfqpoint{1.879864in}{1.347748in}}%
\pgfpathlineto{\pgfqpoint{1.890897in}{1.343539in}}%
\pgfpathlineto{\pgfqpoint{1.901929in}{1.341748in}}%
\pgfpathlineto{\pgfqpoint{1.923994in}{1.341644in}}%
\pgfpathlineto{\pgfqpoint{1.946058in}{1.338542in}}%
\pgfpathlineto{\pgfqpoint{1.957091in}{1.335453in}}%
\pgfpathlineto{\pgfqpoint{1.968123in}{1.334727in}}%
\pgfpathlineto{\pgfqpoint{1.979155in}{1.331467in}}%
\pgfpathlineto{\pgfqpoint{2.001220in}{1.329316in}}%
\pgfpathlineto{\pgfqpoint{2.012252in}{1.329804in}}%
\pgfpathlineto{\pgfqpoint{2.034317in}{1.325906in}}%
\pgfpathlineto{\pgfqpoint{2.056382in}{1.323568in}}%
\pgfpathlineto{\pgfqpoint{2.089479in}{1.311725in}}%
\pgfpathlineto{\pgfqpoint{2.133608in}{1.301808in}}%
\pgfpathlineto{\pgfqpoint{2.155673in}{1.293177in}}%
\pgfpathlineto{\pgfqpoint{2.188770in}{1.282176in}}%
\pgfpathlineto{\pgfqpoint{2.199802in}{1.283389in}}%
\pgfpathlineto{\pgfqpoint{2.210834in}{1.286760in}}%
\pgfpathlineto{\pgfqpoint{2.221867in}{1.274937in}}%
\pgfpathlineto{\pgfqpoint{2.243931in}{1.262936in}}%
\pgfpathlineto{\pgfqpoint{2.288061in}{1.248051in}}%
\pgfpathlineto{\pgfqpoint{2.310125in}{1.245302in}}%
\pgfpathlineto{\pgfqpoint{2.321158in}{1.246516in}}%
\pgfpathlineto{\pgfqpoint{2.332190in}{1.261920in}}%
\pgfpathlineto{\pgfqpoint{2.343222in}{1.247859in}}%
\pgfpathlineto{\pgfqpoint{2.354255in}{1.228748in}}%
\pgfpathlineto{\pgfqpoint{2.365287in}{1.229616in}}%
\pgfpathlineto{\pgfqpoint{2.387352in}{1.210300in}}%
\pgfpathlineto{\pgfqpoint{2.420449in}{1.189910in}}%
\pgfpathlineto{\pgfqpoint{2.431481in}{1.185886in}}%
\pgfpathlineto{\pgfqpoint{2.453546in}{1.175672in}}%
\pgfpathlineto{\pgfqpoint{2.486643in}{1.162923in}}%
\pgfpathlineto{\pgfqpoint{2.497675in}{1.163050in}}%
\pgfpathlineto{\pgfqpoint{2.508707in}{1.170142in}}%
\pgfpathlineto{\pgfqpoint{2.519740in}{1.158339in}}%
\pgfpathlineto{\pgfqpoint{2.530772in}{1.148181in}}%
\pgfpathlineto{\pgfqpoint{2.541804in}{1.144332in}}%
\pgfpathlineto{\pgfqpoint{2.619031in}{1.126714in}}%
\pgfpathlineto{\pgfqpoint{2.641095in}{1.123271in}}%
\pgfpathlineto{\pgfqpoint{2.674192in}{1.111681in}}%
\pgfpathlineto{\pgfqpoint{2.707289in}{1.105363in}}%
\pgfpathlineto{\pgfqpoint{2.718322in}{1.101001in}}%
\pgfpathlineto{\pgfqpoint{2.751419in}{1.093379in}}%
\pgfpathlineto{\pgfqpoint{2.762451in}{1.090176in}}%
\pgfpathlineto{\pgfqpoint{2.828645in}{1.081311in}}%
\pgfpathlineto{\pgfqpoint{2.839677in}{1.081544in}}%
\pgfpathlineto{\pgfqpoint{2.850709in}{1.078539in}}%
\pgfpathlineto{\pgfqpoint{2.872774in}{1.078554in}}%
\pgfpathlineto{\pgfqpoint{2.894839in}{1.076186in}}%
\pgfpathlineto{\pgfqpoint{2.905871in}{1.077006in}}%
\pgfpathlineto{\pgfqpoint{2.916903in}{1.075511in}}%
\pgfpathlineto{\pgfqpoint{2.927936in}{1.076427in}}%
\pgfpathlineto{\pgfqpoint{2.938968in}{1.075871in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{1.074190in}}%
\pgfpathlineto{\pgfqpoint{2.961033in}{1.075488in}}%
\pgfpathlineto{\pgfqpoint{2.994130in}{1.072866in}}%
\pgfpathlineto{\pgfqpoint{3.016194in}{1.067879in}}%
\pgfpathlineto{\pgfqpoint{3.027227in}{1.068917in}}%
\pgfpathlineto{\pgfqpoint{3.038259in}{1.067332in}}%
\pgfpathlineto{\pgfqpoint{3.049291in}{1.064280in}}%
\pgfpathlineto{\pgfqpoint{3.060324in}{1.063443in}}%
\pgfpathlineto{\pgfqpoint{3.071356in}{1.059703in}}%
\pgfpathlineto{\pgfqpoint{3.126518in}{1.054992in}}%
\pgfpathlineto{\pgfqpoint{3.137550in}{1.053293in}}%
\pgfpathlineto{\pgfqpoint{3.170647in}{1.053802in}}%
\pgfpathlineto{\pgfqpoint{3.192712in}{1.051126in}}%
\pgfpathlineto{\pgfqpoint{3.247873in}{1.050929in}}%
\pgfpathlineto{\pgfqpoint{3.247873in}{1.050929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.422722in}}{\pgfqpoint{2.711305in}{1.751128in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533920in}{2.043137in}}%
\pgfpathlineto{\pgfqpoint{0.545065in}{2.183850in}}%
\pgfpathmoveto{\pgfqpoint{0.583983in}{2.183850in}}%
\pgfpathlineto{\pgfqpoint{0.589082in}{2.113008in}}%
\pgfpathlineto{\pgfqpoint{0.600114in}{2.069611in}}%
\pgfpathlineto{\pgfqpoint{0.611146in}{2.017534in}}%
\pgfpathlineto{\pgfqpoint{0.622179in}{1.982261in}}%
\pgfpathlineto{\pgfqpoint{0.633211in}{1.956330in}}%
\pgfpathlineto{\pgfqpoint{0.644243in}{1.890166in}}%
\pgfpathlineto{\pgfqpoint{0.655276in}{1.843677in}}%
\pgfpathlineto{\pgfqpoint{0.666308in}{1.842272in}}%
\pgfpathlineto{\pgfqpoint{0.677340in}{1.867539in}}%
\pgfpathlineto{\pgfqpoint{0.688373in}{1.906351in}}%
\pgfpathlineto{\pgfqpoint{0.699405in}{1.869603in}}%
\pgfpathlineto{\pgfqpoint{0.710437in}{1.800518in}}%
\pgfpathlineto{\pgfqpoint{0.721470in}{1.770808in}}%
\pgfpathlineto{\pgfqpoint{0.743534in}{1.729777in}}%
\pgfpathlineto{\pgfqpoint{0.754567in}{1.719211in}}%
\pgfpathlineto{\pgfqpoint{0.765599in}{1.717343in}}%
\pgfpathlineto{\pgfqpoint{0.776631in}{1.716998in}}%
\pgfpathlineto{\pgfqpoint{0.787664in}{1.713263in}}%
\pgfpathlineto{\pgfqpoint{0.798696in}{1.706650in}}%
\pgfpathlineto{\pgfqpoint{0.820761in}{1.686013in}}%
\pgfpathlineto{\pgfqpoint{0.842825in}{1.665611in}}%
\pgfpathlineto{\pgfqpoint{0.853858in}{1.661347in}}%
\pgfpathlineto{\pgfqpoint{0.864890in}{1.660248in}}%
\pgfpathlineto{\pgfqpoint{0.875922in}{1.656113in}}%
\pgfpathlineto{\pgfqpoint{0.897987in}{1.643255in}}%
\pgfpathlineto{\pgfqpoint{0.909019in}{1.636099in}}%
\pgfpathlineto{\pgfqpoint{0.920052in}{1.627007in}}%
\pgfpathlineto{\pgfqpoint{0.931084in}{1.619448in}}%
\pgfpathlineto{\pgfqpoint{0.942116in}{1.614508in}}%
\pgfpathlineto{\pgfqpoint{0.953149in}{1.612223in}}%
\pgfpathlineto{\pgfqpoint{0.975213in}{1.604455in}}%
\pgfpathlineto{\pgfqpoint{1.030375in}{1.570029in}}%
\pgfpathlineto{\pgfqpoint{1.052440in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.074504in}{1.554588in}}%
\pgfpathlineto{\pgfqpoint{1.096569in}{1.542629in}}%
\pgfpathlineto{\pgfqpoint{1.107601in}{1.536375in}}%
\pgfpathlineto{\pgfqpoint{1.140698in}{1.526051in}}%
\pgfpathlineto{\pgfqpoint{1.195860in}{1.512112in}}%
\pgfpathlineto{\pgfqpoint{1.217925in}{1.507975in}}%
\pgfpathlineto{\pgfqpoint{1.251022in}{1.505995in}}%
\pgfpathlineto{\pgfqpoint{1.328248in}{1.494316in}}%
\pgfpathlineto{\pgfqpoint{1.350313in}{1.487386in}}%
\pgfpathlineto{\pgfqpoint{1.361345in}{1.486860in}}%
\pgfpathlineto{\pgfqpoint{1.427539in}{1.466170in}}%
\pgfpathlineto{\pgfqpoint{1.438571in}{1.465310in}}%
\pgfpathlineto{\pgfqpoint{1.449604in}{1.461701in}}%
\pgfpathlineto{\pgfqpoint{1.460636in}{1.461741in}}%
\pgfpathlineto{\pgfqpoint{1.471668in}{1.463637in}}%
\pgfpathlineto{\pgfqpoint{1.482701in}{1.457515in}}%
\pgfpathlineto{\pgfqpoint{1.504765in}{1.448109in}}%
\pgfpathlineto{\pgfqpoint{1.537862in}{1.441020in}}%
\pgfpathlineto{\pgfqpoint{1.548895in}{1.437389in}}%
\pgfpathlineto{\pgfqpoint{1.559927in}{1.435222in}}%
\pgfpathlineto{\pgfqpoint{1.581992in}{1.428827in}}%
\pgfpathlineto{\pgfqpoint{1.637153in}{1.417353in}}%
\pgfpathlineto{\pgfqpoint{1.659218in}{1.415093in}}%
\pgfpathlineto{\pgfqpoint{1.670250in}{1.413610in}}%
\pgfpathlineto{\pgfqpoint{1.681282in}{1.413343in}}%
\pgfpathlineto{\pgfqpoint{1.692315in}{1.411010in}}%
\pgfpathlineto{\pgfqpoint{1.703347in}{1.407369in}}%
\pgfpathlineto{\pgfqpoint{1.725412in}{1.406856in}}%
\pgfpathlineto{\pgfqpoint{1.747476in}{1.401247in}}%
\pgfpathlineto{\pgfqpoint{1.758509in}{1.401036in}}%
\pgfpathlineto{\pgfqpoint{1.769541in}{1.399649in}}%
\pgfpathlineto{\pgfqpoint{1.780573in}{1.396487in}}%
\pgfpathlineto{\pgfqpoint{1.824703in}{1.392094in}}%
\pgfpathlineto{\pgfqpoint{1.835735in}{1.396440in}}%
\pgfpathlineto{\pgfqpoint{1.846767in}{1.391492in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{1.387828in}}%
\pgfpathlineto{\pgfqpoint{1.868832in}{1.386681in}}%
\pgfpathlineto{\pgfqpoint{1.879864in}{1.386910in}}%
\pgfpathlineto{\pgfqpoint{1.890897in}{1.384850in}}%
\pgfpathlineto{\pgfqpoint{1.901929in}{1.380946in}}%
\pgfpathlineto{\pgfqpoint{1.923994in}{1.380693in}}%
\pgfpathlineto{\pgfqpoint{1.946058in}{1.376326in}}%
\pgfpathlineto{\pgfqpoint{1.968123in}{1.376031in}}%
\pgfpathlineto{\pgfqpoint{1.979155in}{1.372952in}}%
\pgfpathlineto{\pgfqpoint{2.012252in}{1.369374in}}%
\pgfpathlineto{\pgfqpoint{2.023285in}{1.365586in}}%
\pgfpathlineto{\pgfqpoint{2.034317in}{1.364123in}}%
\pgfpathlineto{\pgfqpoint{2.045349in}{1.364185in}}%
\pgfpathlineto{\pgfqpoint{2.056382in}{1.360818in}}%
\pgfpathlineto{\pgfqpoint{2.067414in}{1.355421in}}%
\pgfpathlineto{\pgfqpoint{2.078446in}{1.352237in}}%
\pgfpathlineto{\pgfqpoint{2.089479in}{1.347677in}}%
\pgfpathlineto{\pgfqpoint{2.111543in}{1.336013in}}%
\pgfpathlineto{\pgfqpoint{2.133608in}{1.325934in}}%
\pgfpathlineto{\pgfqpoint{2.144640in}{1.318597in}}%
\pgfpathlineto{\pgfqpoint{2.177737in}{1.300498in}}%
\pgfpathlineto{\pgfqpoint{2.188770in}{1.292559in}}%
\pgfpathlineto{\pgfqpoint{2.199802in}{1.291562in}}%
\pgfpathlineto{\pgfqpoint{2.210834in}{1.293589in}}%
\pgfpathlineto{\pgfqpoint{2.221867in}{1.286125in}}%
\pgfpathlineto{\pgfqpoint{2.232899in}{1.273279in}}%
\pgfpathlineto{\pgfqpoint{2.243931in}{1.266463in}}%
\pgfpathlineto{\pgfqpoint{2.254964in}{1.265415in}}%
\pgfpathlineto{\pgfqpoint{2.265996in}{1.474917in}}%
\pgfpathlineto{\pgfqpoint{2.277028in}{1.811636in}}%
\pgfpathlineto{\pgfqpoint{2.288061in}{1.712793in}}%
\pgfpathlineto{\pgfqpoint{2.299093in}{1.270850in}}%
\pgfpathlineto{\pgfqpoint{2.310125in}{1.254617in}}%
\pgfpathlineto{\pgfqpoint{2.321158in}{1.248234in}}%
\pgfpathlineto{\pgfqpoint{2.332190in}{1.262960in}}%
\pgfpathlineto{\pgfqpoint{2.343222in}{1.253222in}}%
\pgfpathlineto{\pgfqpoint{2.354255in}{1.317053in}}%
\pgfpathlineto{\pgfqpoint{2.365287in}{1.691671in}}%
\pgfpathlineto{\pgfqpoint{2.376319in}{1.675869in}}%
\pgfpathlineto{\pgfqpoint{2.387352in}{1.278905in}}%
\pgfpathlineto{\pgfqpoint{2.398384in}{1.208400in}}%
\pgfpathlineto{\pgfqpoint{2.420449in}{1.191420in}}%
\pgfpathlineto{\pgfqpoint{2.442513in}{1.181190in}}%
\pgfpathlineto{\pgfqpoint{2.486643in}{1.162143in}}%
\pgfpathlineto{\pgfqpoint{2.497675in}{1.162493in}}%
\pgfpathlineto{\pgfqpoint{2.508707in}{1.168546in}}%
\pgfpathlineto{\pgfqpoint{2.519740in}{1.157043in}}%
\pgfpathlineto{\pgfqpoint{2.530772in}{1.147941in}}%
\pgfpathlineto{\pgfqpoint{2.552837in}{1.141472in}}%
\pgfpathlineto{\pgfqpoint{2.574901in}{1.136290in}}%
\pgfpathlineto{\pgfqpoint{2.596966in}{1.131361in}}%
\pgfpathlineto{\pgfqpoint{2.630063in}{1.124789in}}%
\pgfpathlineto{\pgfqpoint{2.652128in}{1.118456in}}%
\pgfpathlineto{\pgfqpoint{2.707289in}{1.105687in}}%
\pgfpathlineto{\pgfqpoint{2.729354in}{1.098794in}}%
\pgfpathlineto{\pgfqpoint{2.784516in}{1.086871in}}%
\pgfpathlineto{\pgfqpoint{2.806580in}{1.083568in}}%
\pgfpathlineto{\pgfqpoint{2.828645in}{1.080358in}}%
\pgfpathlineto{\pgfqpoint{2.872774in}{1.077782in}}%
\pgfpathlineto{\pgfqpoint{2.883806in}{1.078119in}}%
\pgfpathlineto{\pgfqpoint{2.905871in}{1.076420in}}%
\pgfpathlineto{\pgfqpoint{2.961033in}{1.075068in}}%
\pgfpathlineto{\pgfqpoint{2.994130in}{1.072223in}}%
\pgfpathlineto{\pgfqpoint{3.016194in}{1.068506in}}%
\pgfpathlineto{\pgfqpoint{3.038259in}{1.066693in}}%
\pgfpathlineto{\pgfqpoint{3.060324in}{1.062502in}}%
\pgfpathlineto{\pgfqpoint{3.093421in}{1.057300in}}%
\pgfpathlineto{\pgfqpoint{3.148582in}{1.053185in}}%
\pgfpathlineto{\pgfqpoint{3.236841in}{1.052533in}}%
\pgfpathlineto{\pgfqpoint{3.247873in}{1.051601in}}%
\pgfpathlineto{\pgfqpoint{3.247873in}{1.051601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533920in}{0.422722in}}%
\pgfpathlineto{\pgfqpoint{0.533920in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245226in}{0.422722in}}%
\pgfpathlineto{\pgfqpoint{3.245226in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533920in}{0.422722in}}%
\pgfpathlineto{\pgfqpoint{3.245226in}{0.422722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533920in}{2.173850in}}%
\pgfpathlineto{\pgfqpoint{3.245226in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.210834in,y=1.877299in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont Tones}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.217925in,y=1.585802in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont Quantum data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658760in}{0.443555in}}%
\pgfpathlineto{\pgfqpoint{3.175941in}{0.443555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.195385in}{0.443555in}}{\pgfqpoint{3.195385in}{0.463000in}}%
\pgfpathlineto{\pgfqpoint{3.195385in}{0.590166in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.195385in}{0.609610in}}{\pgfqpoint{3.175941in}{0.609610in}}%
\pgfpathlineto{\pgfqpoint{0.658760in}{0.609610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.639316in}{0.609610in}}{\pgfqpoint{0.639316in}{0.590166in}}%
\pgfpathlineto{\pgfqpoint{0.639316in}{0.463000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.639316in}{0.443555in}}{\pgfqpoint{0.658760in}{0.443555in}}%
\pgfpathlineto{\pgfqpoint{0.658760in}{0.443555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630983in}{0.471333in}}%
\pgfpathlineto{\pgfqpoint{3.148163in}{0.471333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.167608in}{0.471333in}}{\pgfqpoint{3.167608in}{0.490777in}}%
\pgfpathlineto{\pgfqpoint{3.167608in}{0.617944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.167608in}{0.637388in}}{\pgfqpoint{3.148163in}{0.637388in}}%
\pgfpathlineto{\pgfqpoint{0.630983in}{0.637388in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.611538in}{0.637388in}}{\pgfqpoint{0.611538in}{0.617944in}}%
\pgfpathlineto{\pgfqpoint{0.611538in}{0.490777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.611538in}{0.471333in}}{\pgfqpoint{0.630983in}{0.471333in}}%
\pgfpathlineto{\pgfqpoint{0.630983in}{0.471333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650427in}{0.564180in}}%
\pgfpathlineto{\pgfqpoint{0.699038in}{0.564180in}}%
\pgfpathlineto{\pgfqpoint{0.747649in}{0.564180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.825427in,y=0.530152in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Electronic noise}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787830in}{0.564180in}}%
\pgfpathlineto{\pgfqpoint{1.836441in}{0.564180in}}%
\pgfpathlineto{\pgfqpoint{1.885052in}{0.564180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.962830in,y=0.530152in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Shot noise}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657580in}{0.564180in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{0.564180in}}%
\pgfpathlineto{\pgfqpoint{2.754802in}{0.564180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.832580in,y=0.530152in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Signal}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/iv.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.463270in}{2.308850in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.463270in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.463270in}{2.308850in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.308850in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{0.422722in}}%
\pgfpathlineto{\pgfqpoint{1.664135in}{0.422722in}}%
\pgfpathlineto{\pgfqpoint{1.664135in}{2.135703in}}%
\pgfpathlineto{\pgfqpoint{0.576553in}{2.135703in}}%
\pgfpathlineto{\pgfqpoint{0.576553in}{0.422722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{0.422722in}}%
\pgfpathlineto{\pgfqpoint{0.576553in}{2.135703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{0.422722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576553in,y=0.374111in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011586in}{0.422722in}}%
\pgfpathlineto{\pgfqpoint{1.011586in}{2.135703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011586in}{0.422722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.011586in,y=0.374111in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446619in}{0.422722in}}%
\pgfpathlineto{\pgfqpoint{1.446619in}{2.135703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446619in}{0.422722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.446619in,y=0.374111in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.120344in,y=0.232222in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Reverse voltage [V]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{0.422722in}}%
\pgfpathlineto{\pgfqpoint{1.664135in}{0.422722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{0.422722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287778in, y=0.384575in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{0.850967in}}%
\pgfpathlineto{\pgfqpoint{1.664135in}{0.850967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{0.850967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287778in, y=0.812820in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{1.279212in}}%
\pgfpathlineto{\pgfqpoint{1.664135in}{1.279212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{1.279212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287778in, y=1.241065in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{1.707458in}}%
\pgfpathlineto{\pgfqpoint{1.664135in}{1.707458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{1.707458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287778in, y=1.669311in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{2.135703in}}%
\pgfpathlineto{\pgfqpoint{1.664135in}{2.135703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{2.135703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287778in, y=2.097556in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{0.551636in}}%
\pgfpathlineto{\pgfqpoint{1.664135in}{0.551636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{0.551636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{0.627047in}}%
\pgfpathlineto{\pgfqpoint{1.664135in}{0.627047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{0.627047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{0.680551in}}%
\pgfpathlineto{\pgfqpoint{1.664135in}{0.680551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{0.680551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{0.722052in}}%
\pgfpathlineto{\pgfqpoint{1.664135in}{0.722052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{0.722052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{0.755961in}}%
\pgfpathlineto{\pgfqpoint{1.664135in}{0.755961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{0.755961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{0.784631in}}%
\pgfpathlineto{\pgfqpoint{1.664135in}{0.784631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{0.784631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{1.664135in}{0.809466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{0.809466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{0.831372in}}%
\pgfpathlineto{\pgfqpoint{1.664135in}{0.831372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{0.831372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{0.979882in}}%
\pgfpathlineto{\pgfqpoint{1.664135in}{0.979882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{0.979882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{1.055292in}}%
\pgfpathlineto{\pgfqpoint{1.664135in}{1.055292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{1.055292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{1.108796in}}%
\pgfpathlineto{\pgfqpoint{1.664135in}{1.108796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{1.108796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{1.150298in}}%
\pgfpathlineto{\pgfqpoint{1.664135in}{1.150298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{1.150298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{1.184207in}}%
\pgfpathlineto{\pgfqpoint{1.664135in}{1.184207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{1.184207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{1.212876in}}%
\pgfpathlineto{\pgfqpoint{1.664135in}{1.212876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{1.212876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{1.237711in}}%
\pgfpathlineto{\pgfqpoint{1.664135in}{1.237711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{1.237711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{1.259617in}}%
\pgfpathlineto{\pgfqpoint{1.664135in}{1.259617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{1.259617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{1.408127in}}%
\pgfpathlineto{\pgfqpoint{1.664135in}{1.408127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{1.408127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{1.483537in}}%
\pgfpathlineto{\pgfqpoint{1.664135in}{1.483537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{1.483537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{1.537042in}}%
\pgfpathlineto{\pgfqpoint{1.664135in}{1.537042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{1.537042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{1.578543in}}%
\pgfpathlineto{\pgfqpoint{1.664135in}{1.578543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{1.578543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{1.612452in}}%
\pgfpathlineto{\pgfqpoint{1.664135in}{1.612452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{1.612452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{1.641122in}}%
\pgfpathlineto{\pgfqpoint{1.664135in}{1.641122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{1.641122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{1.665956in}}%
\pgfpathlineto{\pgfqpoint{1.664135in}{1.665956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{1.665956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{1.687862in}}%
\pgfpathlineto{\pgfqpoint{1.664135in}{1.687862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{1.687862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{1.836372in}}%
\pgfpathlineto{\pgfqpoint{1.664135in}{1.836372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{1.836372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{1.911783in}}%
\pgfpathlineto{\pgfqpoint{1.664135in}{1.911783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{1.911783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{1.965287in}}%
\pgfpathlineto{\pgfqpoint{1.664135in}{1.965287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{1.965287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{2.006788in}}%
\pgfpathlineto{\pgfqpoint{1.664135in}{2.006788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{2.006788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{2.040697in}}%
\pgfpathlineto{\pgfqpoint{1.664135in}{2.040697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{2.040697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{2.069367in}}%
\pgfpathlineto{\pgfqpoint{1.664135in}{2.069367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{2.069367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{2.094202in}}%
\pgfpathlineto{\pgfqpoint{1.664135in}{2.094202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{2.094202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{2.116108in}}%
\pgfpathlineto{\pgfqpoint{1.664135in}{2.116108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{2.116108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.232222in,y=1.279212in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Photocurrent diode 1 [V]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578548in}{1.746901in}}%
\pgfpathlineto{\pgfqpoint{0.620455in}{1.746901in}}%
\pgfpathlineto{\pgfqpoint{0.664358in}{1.746901in}}%
\pgfpathlineto{\pgfqpoint{0.708260in}{1.755354in}}%
\pgfpathlineto{\pgfqpoint{0.750167in}{1.752536in}}%
\pgfpathlineto{\pgfqpoint{0.794069in}{1.752536in}}%
\pgfpathlineto{\pgfqpoint{0.837972in}{1.752536in}}%
\pgfpathlineto{\pgfqpoint{0.881874in}{1.758171in}}%
\pgfpathlineto{\pgfqpoint{0.927772in}{1.758171in}}%
\pgfpathlineto{\pgfqpoint{0.967683in}{1.758171in}}%
\pgfpathlineto{\pgfqpoint{1.011586in}{1.758171in}}%
\pgfpathlineto{\pgfqpoint{1.055488in}{1.763806in}}%
\pgfpathlineto{\pgfqpoint{1.099390in}{1.763806in}}%
\pgfpathlineto{\pgfqpoint{1.143293in}{1.763806in}}%
\pgfpathlineto{\pgfqpoint{1.187195in}{1.766623in}}%
\pgfpathlineto{\pgfqpoint{1.231098in}{1.769441in}}%
\pgfpathlineto{\pgfqpoint{1.275000in}{1.769441in}}%
\pgfpathlineto{\pgfqpoint{1.318902in}{1.777893in}}%
\pgfpathlineto{\pgfqpoint{1.360809in}{1.777893in}}%
\pgfpathlineto{\pgfqpoint{1.404712in}{1.775075in}}%
\pgfpathlineto{\pgfqpoint{1.448614in}{1.775075in}}%
\pgfpathlineto{\pgfqpoint{1.490521in}{1.775075in}}%
\pgfpathlineto{\pgfqpoint{1.536419in}{1.783528in}}%
\pgfpathlineto{\pgfqpoint{1.578326in}{1.780710in}}%
\pgfpathlineto{\pgfqpoint{1.624224in}{1.780710in}}%
\pgfpathlineto{\pgfqpoint{1.664135in}{1.783528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578548in}{1.746901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620455in}{1.746901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664358in}{1.746901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708260in}{1.755354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750167in}{1.752536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794069in}{1.752536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837972in}{1.752536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881874in}{1.758171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927772in}{1.758171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967683in}{1.758171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011586in}{1.758171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055488in}{1.763806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099390in}{1.763806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143293in}{1.763806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187195in}{1.766623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231098in}{1.769441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275000in}{1.769441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318902in}{1.777893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360809in}{1.777893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404712in}{1.775075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448614in}{1.775075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490521in}{1.775075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536419in}{1.783528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578326in}{1.780710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624224in}{1.780710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664135in}{1.783528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578548in}{0.600218in}}%
\pgfpathlineto{\pgfqpoint{0.622451in}{0.645297in}}%
\pgfpathlineto{\pgfqpoint{0.664358in}{0.662201in}}%
\pgfpathlineto{\pgfqpoint{0.706264in}{0.684740in}}%
\pgfpathlineto{\pgfqpoint{0.750167in}{0.701645in}}%
\pgfpathlineto{\pgfqpoint{0.794069in}{0.721367in}}%
\pgfpathlineto{\pgfqpoint{0.837972in}{0.738271in}}%
\pgfpathlineto{\pgfqpoint{0.881874in}{0.752358in}}%
\pgfpathlineto{\pgfqpoint{0.925776in}{0.774897in}}%
\pgfpathlineto{\pgfqpoint{0.969679in}{0.788984in}}%
\pgfpathlineto{\pgfqpoint{1.011586in}{0.803071in}}%
\pgfpathlineto{\pgfqpoint{1.055488in}{0.819976in}}%
\pgfpathlineto{\pgfqpoint{1.099390in}{0.842515in}}%
\pgfpathlineto{\pgfqpoint{1.143293in}{0.859419in}}%
\pgfpathlineto{\pgfqpoint{1.187195in}{0.881959in}}%
\pgfpathlineto{\pgfqpoint{1.229102in}{0.904498in}}%
\pgfpathlineto{\pgfqpoint{1.271009in}{0.927037in}}%
\pgfpathlineto{\pgfqpoint{1.316907in}{0.955211in}}%
\pgfpathlineto{\pgfqpoint{1.360809in}{0.980568in}}%
\pgfpathlineto{\pgfqpoint{1.402716in}{1.003107in}}%
\pgfpathlineto{\pgfqpoint{1.448614in}{1.039733in}}%
\pgfpathlineto{\pgfqpoint{1.490521in}{1.065090in}}%
\pgfpathlineto{\pgfqpoint{1.534423in}{1.101716in}}%
\pgfpathlineto{\pgfqpoint{1.578326in}{1.129890in}}%
\pgfpathlineto{\pgfqpoint{1.622228in}{1.160881in}}%
\pgfpathlineto{\pgfqpoint{1.664135in}{1.191873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578548in}{0.600218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622451in}{0.645297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664358in}{0.662201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706264in}{0.684740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750167in}{0.701645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794069in}{0.721367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837972in}{0.738271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881874in}{0.752358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925776in}{0.774897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969679in}{0.788984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011586in}{0.803071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055488in}{0.819976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099390in}{0.842515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143293in}{0.859419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187195in}{0.881959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229102in}{0.904498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271009in}{0.927037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316907in}{0.955211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360809in}{0.980568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402716in}{1.003107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448614in}{1.039733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490521in}{1.065090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534423in}{1.101716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578326in}{1.129890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622228in}{1.160881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664135in}{1.191873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{0.422722in}}%
\pgfpathlineto{\pgfqpoint{0.576553in}{2.135703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664135in}{0.422722in}}%
\pgfpathlineto{\pgfqpoint{1.664135in}{2.135703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{0.422722in}}%
\pgfpathlineto{\pgfqpoint{1.664135in}{0.422722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{2.135703in}}%
\pgfpathlineto{\pgfqpoint{1.664135in}{2.135703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841982in}{1.858759in}}%
\pgfpathlineto{\pgfqpoint{1.643302in}{1.858759in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.657191in}{1.858759in}}{\pgfqpoint{1.657191in}{1.872648in}}%
\pgfpathlineto{\pgfqpoint{1.657191in}{2.059314in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.657191in}{2.073203in}}{\pgfqpoint{1.643302in}{2.073203in}}%
\pgfpathlineto{\pgfqpoint{0.841982in}{2.073203in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.828093in}{2.073203in}}{\pgfqpoint{0.828093in}{2.059314in}}%
\pgfpathlineto{\pgfqpoint{0.828093in}{1.872648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.828093in}{1.858759in}}{\pgfqpoint{0.841982in}{1.858759in}}%
\pgfpathlineto{\pgfqpoint{0.841982in}{1.858759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814204in}{1.886537in}}%
\pgfpathlineto{\pgfqpoint{1.615524in}{1.886537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.629413in}{1.886537in}}{\pgfqpoint{1.629413in}{1.900426in}}%
\pgfpathlineto{\pgfqpoint{1.629413in}{2.087092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.629413in}{2.100981in}}{\pgfqpoint{1.615524in}{2.100981in}}%
\pgfpathlineto{\pgfqpoint{0.814204in}{2.100981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.800316in}{2.100981in}}{\pgfqpoint{0.800316in}{2.087092in}}%
\pgfpathlineto{\pgfqpoint{0.800316in}{1.900426in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.800316in}{1.886537in}}{\pgfqpoint{0.814204in}{1.886537in}}%
\pgfpathlineto{\pgfqpoint{0.814204in}{1.886537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828093in}{2.048897in}}%
\pgfpathlineto{\pgfqpoint{0.897538in}{2.048897in}}%
\pgfpathlineto{\pgfqpoint{0.966982in}{2.048897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897538in}{2.048897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.022538in,y=2.024592in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Photo-current}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828093in}{1.952092in}}%
\pgfpathlineto{\pgfqpoint{0.897538in}{1.952092in}}%
\pgfpathlineto{\pgfqpoint{0.966982in}{1.952092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897538in}{1.952092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.022538in,y=1.927787in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Dark-current}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240688in}{0.422722in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{0.422722in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{2.135703in}}%
\pgfpathlineto{\pgfqpoint{2.240688in}{2.135703in}}%
\pgfpathlineto{\pgfqpoint{2.240688in}{0.422722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240688in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240688in}{0.422722in}}%
\pgfpathlineto{\pgfqpoint{2.240688in}{2.135703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240688in}{0.422722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.240688in,y=0.374111in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240688in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675721in}{0.422722in}}%
\pgfpathlineto{\pgfqpoint{2.675721in}{2.135703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675721in}{0.422722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.675721in,y=0.374111in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240688in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110754in}{0.422722in}}%
\pgfpathlineto{\pgfqpoint{3.110754in}{2.135703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110754in}{0.422722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.110754in,y=0.374111in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784479in,y=0.232222in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Reverse voltage [V]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240688in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240688in}{0.422722in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{0.422722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240688in}{0.422722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.951912in, y=0.384575in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240688in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240688in}{0.850967in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{0.850967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240688in}{0.850967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.951912in, y=0.812820in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240688in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240688in}{1.279212in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{1.279212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240688in}{1.279212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.951912in, y=1.241065in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240688in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240688in}{1.707458in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{1.707458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240688in}{1.707458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.951912in, y=1.669311in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240688in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240688in}{2.135703in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{2.135703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240688in}{2.135703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.951912in, y=2.097556in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240688in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240688in}{0.551636in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{0.551636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240688in}{0.551636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240688in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240688in}{0.627047in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{0.627047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240688in}{0.627047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240688in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240688in}{0.680551in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{0.680551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240688in}{0.680551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240688in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240688in}{0.722052in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{0.722052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240688in}{0.722052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240688in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240688in}{0.755961in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{0.755961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240688in}{0.755961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240688in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240688in}{0.784631in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{0.784631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240688in}{0.784631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240688in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240688in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{0.809466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240688in}{0.809466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240688in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240688in}{0.831372in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{0.831372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240688in}{0.831372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240688in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240688in}{0.979882in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{0.979882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240688in}{0.979882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240688in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240688in}{1.055292in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{1.055292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240688in}{1.055292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240688in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240688in}{1.108796in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{1.108796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240688in}{1.108796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240688in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240688in}{1.150298in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{1.150298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240688in}{1.150298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240688in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240688in}{1.184207in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{1.184207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240688in}{1.184207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240688in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240688in}{1.212876in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{1.212876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240688in}{1.212876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240688in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240688in}{1.237711in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{1.237711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240688in}{1.237711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240688in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240688in}{1.259617in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{1.259617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240688in}{1.259617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240688in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240688in}{1.408127in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{1.408127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240688in}{1.408127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240688in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240688in}{1.483537in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{1.483537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240688in}{1.483537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240688in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240688in}{1.537042in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{1.537042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240688in}{1.537042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240688in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240688in}{1.578543in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{1.578543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240688in}{1.578543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240688in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240688in}{1.612452in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{1.612452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240688in}{1.612452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240688in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240688in}{1.641122in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{1.641122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240688in}{1.641122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240688in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240688in}{1.665956in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{1.665956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240688in}{1.665956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240688in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240688in}{1.687862in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{1.687862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240688in}{1.687862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240688in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240688in}{1.836372in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{1.836372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240688in}{1.836372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240688in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240688in}{1.911783in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{1.911783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240688in}{1.911783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240688in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240688in}{1.965287in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{1.965287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240688in}{1.965287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240688in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240688in}{2.006788in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{2.006788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240688in}{2.006788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240688in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240688in}{2.040697in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{2.040697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240688in}{2.040697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240688in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240688in}{2.069367in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{2.069367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240688in}{2.069367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240688in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240688in}{2.094202in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{2.094202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240688in}{2.094202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240688in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240688in}{2.116108in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{2.116108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240688in}{2.116108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.896357in,y=1.279212in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Photocurrent diode 2 [V]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240688in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247433in}{1.715855in}}%
\pgfpathlineto{\pgfqpoint{2.289598in}{1.715855in}}%
\pgfpathlineto{\pgfqpoint{2.331802in}{1.724252in}}%
\pgfpathlineto{\pgfqpoint{2.377969in}{1.721453in}}%
\pgfpathlineto{\pgfqpoint{2.420134in}{1.721453in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.724252in}}%
\pgfpathlineto{\pgfqpoint{2.508532in}{1.732649in}}%
\pgfpathlineto{\pgfqpoint{2.550683in}{1.729850in}}%
\pgfpathlineto{\pgfqpoint{2.594856in}{1.729850in}}%
\pgfpathlineto{\pgfqpoint{2.639028in}{1.729850in}}%
\pgfpathlineto{\pgfqpoint{2.683227in}{1.735448in}}%
\pgfpathlineto{\pgfqpoint{2.727400in}{1.735448in}}%
\pgfpathlineto{\pgfqpoint{2.771599in}{1.741046in}}%
\pgfpathlineto{\pgfqpoint{2.811782in}{1.746644in}}%
\pgfpathlineto{\pgfqpoint{2.855980in}{1.752242in}}%
\pgfpathlineto{\pgfqpoint{2.898198in}{1.763438in}}%
\pgfpathlineto{\pgfqpoint{2.944431in}{1.774633in}}%
\pgfpathlineto{\pgfqpoint{2.988656in}{1.785829in}}%
\pgfpathlineto{\pgfqpoint{3.030873in}{1.797025in}}%
\pgfpathlineto{\pgfqpoint{3.075111in}{1.811020in}}%
\pgfpathlineto{\pgfqpoint{3.119375in}{1.830613in}}%
\pgfpathlineto{\pgfqpoint{3.161645in}{1.853005in}}%
\pgfpathlineto{\pgfqpoint{3.207931in}{1.875397in}}%
\pgfpathlineto{\pgfqpoint{3.250174in}{1.892191in}}%
\pgfpathlineto{\pgfqpoint{3.292444in}{1.914583in}}%
\pgfpathlineto{\pgfqpoint{3.336734in}{1.939774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240688in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247433in}{1.715855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289598in}{1.715855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331802in}{1.724252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377969in}{1.721453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420134in}{1.721453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464320in}{1.724252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508532in}{1.732649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550683in}{1.729850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594856in}{1.729850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639028in}{1.729850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683227in}{1.735448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727400in}{1.735448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771599in}{1.741046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811782in}{1.746644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855980in}{1.752242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898198in}{1.763438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944431in}{1.774633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988656in}{1.785829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030873in}{1.797025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075111in}{1.811020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119375in}{1.830613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161645in}{1.853005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207931in}{1.875397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250174in}{1.892191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292444in}{1.914583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.336734in}{1.939774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240688in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241908in}{0.537480in}}%
\pgfpathlineto{\pgfqpoint{2.284572in}{0.643842in}}%
\pgfpathlineto{\pgfqpoint{2.329007in}{0.699822in}}%
\pgfpathlineto{\pgfqpoint{2.375410in}{0.747405in}}%
\pgfpathlineto{\pgfqpoint{2.415764in}{0.789389in}}%
\pgfpathlineto{\pgfqpoint{2.458139in}{0.834173in}}%
\pgfpathlineto{\pgfqpoint{2.504516in}{0.876158in}}%
\pgfpathlineto{\pgfqpoint{2.546864in}{0.915344in}}%
\pgfpathlineto{\pgfqpoint{2.591286in}{0.968525in}}%
\pgfpathlineto{\pgfqpoint{2.635682in}{1.016107in}}%
\pgfpathlineto{\pgfqpoint{2.678148in}{1.080484in}}%
\pgfpathlineto{\pgfqpoint{2.722623in}{1.144861in}}%
\pgfpathlineto{\pgfqpoint{2.767097in}{1.209238in}}%
\pgfpathlineto{\pgfqpoint{2.807569in}{1.276413in}}%
\pgfpathlineto{\pgfqpoint{2.850023in}{1.337991in}}%
\pgfpathlineto{\pgfqpoint{2.894510in}{1.405167in}}%
\pgfpathlineto{\pgfqpoint{2.938945in}{1.461147in}}%
\pgfpathlineto{\pgfqpoint{2.985375in}{1.514328in}}%
\pgfpathlineto{\pgfqpoint{3.029810in}{1.570307in}}%
\pgfpathlineto{\pgfqpoint{3.070177in}{1.615091in}}%
\pgfpathlineto{\pgfqpoint{3.118601in}{1.665473in}}%
\pgfpathlineto{\pgfqpoint{3.160976in}{1.710257in}}%
\pgfpathlineto{\pgfqpoint{3.203324in}{1.749443in}}%
\pgfpathlineto{\pgfqpoint{3.247681in}{1.788628in}}%
\pgfpathlineto{\pgfqpoint{3.292037in}{1.827814in}}%
\pgfpathlineto{\pgfqpoint{3.336406in}{1.869799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240688in}{0.422722in}}{\pgfqpoint{1.087582in}{1.712981in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241908in}{0.537480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284572in}{0.643842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329007in}{0.699822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375410in}{0.747405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415764in}{0.789389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458139in}{0.834173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504516in}{0.876158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546864in}{0.915344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591286in}{0.968525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635682in}{1.016107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678148in}{1.080484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722623in}{1.144861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767097in}{1.209238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807569in}{1.276413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850023in}{1.337991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894510in}{1.405167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938945in}{1.461147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985375in}{1.514328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029810in}{1.570307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070177in}{1.615091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118601in}{1.665473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160976in}{1.710257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203324in}{1.749443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247681in}{1.788628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292037in}{1.827814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.336406in}{1.869799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240688in}{0.422722in}}%
\pgfpathlineto{\pgfqpoint{2.240688in}{2.135703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328270in}{0.422722in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{2.135703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240688in}{0.422722in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{0.422722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240688in}{2.135703in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{2.135703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317077in}{1.858759in}}%
\pgfpathlineto{\pgfqpoint{3.118396in}{1.858759in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.132285in}{1.858759in}}{\pgfqpoint{3.132285in}{1.872648in}}%
\pgfpathlineto{\pgfqpoint{3.132285in}{2.059314in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.132285in}{2.073203in}}{\pgfqpoint{3.118396in}{2.073203in}}%
\pgfpathlineto{\pgfqpoint{2.317077in}{2.073203in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.303188in}{2.073203in}}{\pgfqpoint{2.303188in}{2.059314in}}%
\pgfpathlineto{\pgfqpoint{2.303188in}{1.872648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.303188in}{1.858759in}}{\pgfqpoint{2.317077in}{1.858759in}}%
\pgfpathlineto{\pgfqpoint{2.317077in}{1.858759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289299in}{1.886537in}}%
\pgfpathlineto{\pgfqpoint{3.090618in}{1.886537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.104507in}{1.886537in}}{\pgfqpoint{3.104507in}{1.900426in}}%
\pgfpathlineto{\pgfqpoint{3.104507in}{2.087092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.104507in}{2.100981in}}{\pgfqpoint{3.090618in}{2.100981in}}%
\pgfpathlineto{\pgfqpoint{2.289299in}{2.100981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.275410in}{2.100981in}}{\pgfqpoint{2.275410in}{2.087092in}}%
\pgfpathlineto{\pgfqpoint{2.275410in}{1.900426in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.275410in}{1.886537in}}{\pgfqpoint{2.289299in}{1.886537in}}%
\pgfpathlineto{\pgfqpoint{2.289299in}{1.886537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303188in}{2.048897in}}%
\pgfpathlineto{\pgfqpoint{2.372632in}{2.048897in}}%
\pgfpathlineto{\pgfqpoint{2.442077in}{2.048897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372632in}{2.048897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.497632in,y=2.024592in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Photo-current}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303188in}{1.952092in}}%
\pgfpathlineto{\pgfqpoint{2.372632in}{1.952092in}}%
\pgfpathlineto{\pgfqpoint{2.442077in}{1.952092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372632in}{1.952092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.497632in,y=1.927787in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Dark-current}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/linearity.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.393270in}{2.238850in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.393270in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.393270in}{2.238850in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.238850in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465795in}{0.387722in}}%
\pgfpathlineto{\pgfqpoint{3.293270in}{0.387722in}}%
\pgfpathlineto{\pgfqpoint{3.293270in}{2.009315in}}%
\pgfpathlineto{\pgfqpoint{0.465795in}{2.009315in}}%
\pgfpathlineto{\pgfqpoint{0.465795in}{0.387722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465795in}{0.387722in}}{\pgfqpoint{2.827475in}{1.621593in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879856in}{0.387722in}}%
\pgfpathlineto{\pgfqpoint{0.879856in}{2.009315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879856in}{0.387722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.879856in,y=0.339111in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465795in}{0.387722in}}{\pgfqpoint{2.827475in}{1.621593in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453806in}{0.387722in}}%
\pgfpathlineto{\pgfqpoint{1.453806in}{2.009315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453806in}{0.387722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.453806in,y=0.339111in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465795in}{0.387722in}}{\pgfqpoint{2.827475in}{1.621593in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027755in}{0.387722in}}%
\pgfpathlineto{\pgfqpoint{2.027755in}{2.009315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027755in}{0.387722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.027755in,y=0.339111in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465795in}{0.387722in}}{\pgfqpoint{2.827475in}{1.621593in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601704in}{0.387722in}}%
\pgfpathlineto{\pgfqpoint{2.601704in}{2.009315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601704in}{0.387722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.601704in,y=0.339111in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465795in}{0.387722in}}{\pgfqpoint{2.827475in}{1.621593in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175653in}{0.387722in}}%
\pgfpathlineto{\pgfqpoint{3.175653in}{2.009315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175653in}{0.387722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175653in,y=0.339111in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.879533in,y=0.197222in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont LO power [mW]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465795in}{0.387722in}}{\pgfqpoint{2.827475in}{1.621593in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465795in}{0.458373in}}%
\pgfpathlineto{\pgfqpoint{3.293270in}{0.458373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465795in}{0.458373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273472in, y=0.424637in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465795in}{0.387722in}}{\pgfqpoint{2.827475in}{1.621593in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465795in}{0.666669in}}%
\pgfpathlineto{\pgfqpoint{3.293270in}{0.666669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465795in}{0.666669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273472in, y=0.632933in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465795in}{0.387722in}}{\pgfqpoint{2.827475in}{1.621593in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465795in}{0.874965in}}%
\pgfpathlineto{\pgfqpoint{3.293270in}{0.874965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465795in}{0.874965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273472in, y=0.841229in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465795in}{0.387722in}}{\pgfqpoint{2.827475in}{1.621593in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465795in}{1.083261in}}%
\pgfpathlineto{\pgfqpoint{3.293270in}{1.083261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465795in}{1.083261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273472in, y=1.049525in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465795in}{0.387722in}}{\pgfqpoint{2.827475in}{1.621593in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465795in}{1.291557in}}%
\pgfpathlineto{\pgfqpoint{3.293270in}{1.291557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465795in}{1.291557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273472in, y=1.257821in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465795in}{0.387722in}}{\pgfqpoint{2.827475in}{1.621593in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465795in}{1.499853in}}%
\pgfpathlineto{\pgfqpoint{3.293270in}{1.499853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465795in}{1.499853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273472in, y=1.466116in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465795in}{0.387722in}}{\pgfqpoint{2.827475in}{1.621593in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465795in}{1.708148in}}%
\pgfpathlineto{\pgfqpoint{3.293270in}{1.708148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465795in}{1.708148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273472in, y=1.674412in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465795in}{0.387722in}}{\pgfqpoint{2.827475in}{1.621593in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465795in}{1.916444in}}%
\pgfpathlineto{\pgfqpoint{3.293270in}{1.916444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465795in}{1.916444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273472in, y=1.882708in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {4.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.217916in,y=1.198519in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Integrated noise power [\(\displaystyle V^2\)/Hz]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.465795in,y=2.050982in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}9}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465795in}{0.387722in}}{\pgfqpoint{2.827475in}{1.621593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594317in}{0.479179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879856in}{0.618815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167118in}{0.782322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453806in}{0.948519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741928in}{1.109149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030051in}{1.283838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313582in}{1.456271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601704in}{1.617414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889827in}{1.742955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.164748in}{1.805319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465795in}{0.387722in}}{\pgfqpoint{2.827475in}{1.621593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.594317in}{0.461431in}}%
\pgfpathlineto{\pgfqpoint{0.879856in}{0.625191in}}%
\pgfpathlineto{\pgfqpoint{1.167118in}{0.789940in}}%
\pgfpathlineto{\pgfqpoint{1.453806in}{0.954359in}}%
\pgfpathlineto{\pgfqpoint{1.741928in}{1.119601in}}%
\pgfpathlineto{\pgfqpoint{2.030051in}{1.284843in}}%
\pgfpathlineto{\pgfqpoint{2.313582in}{1.447451in}}%
\pgfpathlineto{\pgfqpoint{2.601704in}{1.612693in}}%
\pgfpathlineto{\pgfqpoint{2.889827in}{1.777935in}}%
\pgfpathlineto{\pgfqpoint{3.164748in}{1.935606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465795in}{0.387722in}}%
\pgfpathlineto{\pgfqpoint{0.465795in}{2.009315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293270in}{0.387722in}}%
\pgfpathlineto{\pgfqpoint{3.293270in}{2.009315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465795in}{0.387722in}}%
\pgfpathlineto{\pgfqpoint{3.293270in}{0.387722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465795in}{2.009315in}}%
\pgfpathlineto{\pgfqpoint{3.293270in}{2.009315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561628in}{1.632704in}}%
\pgfpathlineto{\pgfqpoint{1.325892in}{1.632704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.345337in}{1.632704in}}{\pgfqpoint{1.345337in}{1.652149in}}%
\pgfpathlineto{\pgfqpoint{1.345337in}{1.913482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.345337in}{1.932926in}}{\pgfqpoint{1.325892in}{1.932926in}}%
\pgfpathlineto{\pgfqpoint{0.561628in}{1.932926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.542184in}{1.932926in}}{\pgfqpoint{0.542184in}{1.913482in}}%
\pgfpathlineto{\pgfqpoint{0.542184in}{1.652149in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.542184in}{1.632704in}}{\pgfqpoint{0.561628in}{1.632704in}}%
\pgfpathlineto{\pgfqpoint{0.561628in}{1.632704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533851in}{1.660482in}}%
\pgfpathlineto{\pgfqpoint{1.298115in}{1.660482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.317559in}{1.660482in}}{\pgfqpoint{1.317559in}{1.679927in}}%
\pgfpathlineto{\pgfqpoint{1.317559in}{1.941260in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.317559in}{1.960704in}}{\pgfqpoint{1.298115in}{1.960704in}}%
\pgfpathlineto{\pgfqpoint{0.533851in}{1.960704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.514406in}{1.960704in}}{\pgfqpoint{0.514406in}{1.941260in}}%
\pgfpathlineto{\pgfqpoint{0.514406in}{1.679927in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.514406in}{1.660482in}}{\pgfqpoint{0.533851in}{1.660482in}}%
\pgfpathlineto{\pgfqpoint{0.533851in}{1.660482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650517in}{1.887788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.825517in,y=1.853760in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.553295in}{1.752260in}}%
\pgfpathlineto{\pgfqpoint{0.650517in}{1.752260in}}%
\pgfpathlineto{\pgfqpoint{0.747739in}{1.752260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.825517in,y=1.718232in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Linear fit}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/psds.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.463270in}{2.308850in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.463270in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.463270in}{2.308850in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.308850in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533920in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{2.524631in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{2.524631in}{2.173850in}}%
\pgfpathlineto{\pgfqpoint{0.533920in}{2.173850in}}%
\pgfpathlineto{\pgfqpoint{0.533920in}{0.430000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{1.990711in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624407in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.624407in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624407in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.624407in,y=0.381389in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{1.990711in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354988in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{1.354988in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354988in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.354988in,y=0.381389in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{1.990711in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085568in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{2.085568in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085568in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.085568in,y=0.381389in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{1.990711in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553606in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.553606in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553606in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{1.990711in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590977in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.590977in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590977in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{1.990711in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844334in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.844334in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844334in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{1.990711in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972983in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.972983in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972983in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{1.990711in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064260in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{1.064260in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064260in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{1.990711in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135061in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{1.135061in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135061in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{1.990711in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192909in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{1.192909in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192909in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{1.990711in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241819in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{1.241819in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241819in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{1.990711in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284187in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{1.284187in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284187in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{1.990711in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321558in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{1.321558in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321558in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{1.990711in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574914in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{1.574914in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574914in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{1.990711in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703563in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{1.703563in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703563in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{1.990711in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794841in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{1.794841in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794841in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{1.990711in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865642in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{1.865642in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865642in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{1.990711in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923490in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{1.923490in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923490in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{1.990711in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972400in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{1.972400in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972400in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{1.990711in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014768in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{2.014768in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014768in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{1.990711in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052139in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{2.052139in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052139in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{1.990711in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305495in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{2.305495in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305495in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{1.990711in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434144in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{2.434144in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434144in}{0.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.529275in,y=0.232222in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Frequency [Hz]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{1.990711in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533920in}{0.613538in}}%
\pgfpathlineto{\pgfqpoint{2.524631in}{0.613538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533920in}{0.613538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287778in, y=0.579802in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{1.990711in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533920in}{0.892152in}}%
\pgfpathlineto{\pgfqpoint{2.524631in}{0.892152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533920in}{0.892152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287778in, y=0.858416in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}85}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{1.990711in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533920in}{1.170767in}}%
\pgfpathlineto{\pgfqpoint{2.524631in}{1.170767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533920in}{1.170767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287778in, y=1.137030in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{1.990711in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533920in}{1.449381in}}%
\pgfpathlineto{\pgfqpoint{2.524631in}{1.449381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533920in}{1.449381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287778in, y=1.415645in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{1.990711in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533920in}{1.727995in}}%
\pgfpathlineto{\pgfqpoint{2.524631in}{1.727995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533920in}{1.727995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287778in, y=1.694259in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{1.990711in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533920in}{2.006610in}}%
\pgfpathlineto{\pgfqpoint{2.524631in}{2.006610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533920in}{2.006610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287778in, y=1.972874in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.232222in,y=1.301925in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Noise power [dBm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{1.990711in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624407in}{0.509266in}}%
\pgfpathlineto{\pgfqpoint{0.707408in}{0.531298in}}%
\pgfpathlineto{\pgfqpoint{0.773136in}{0.522500in}}%
\pgfpathlineto{\pgfqpoint{0.827558in}{0.552842in}}%
\pgfpathlineto{\pgfqpoint{0.873997in}{0.533292in}}%
\pgfpathlineto{\pgfqpoint{0.914499in}{0.537400in}}%
\pgfpathlineto{\pgfqpoint{0.950411in}{0.545695in}}%
\pgfpathlineto{\pgfqpoint{0.982669in}{0.525214in}}%
\pgfpathlineto{\pgfqpoint{1.011948in}{0.558726in}}%
\pgfpathlineto{\pgfqpoint{1.038751in}{0.547675in}}%
\pgfpathlineto{\pgfqpoint{1.063466in}{0.569116in}}%
\pgfpathlineto{\pgfqpoint{1.086394in}{0.563770in}}%
\pgfpathlineto{\pgfqpoint{1.107776in}{0.585844in}}%
\pgfpathlineto{\pgfqpoint{1.127808in}{0.595584in}}%
\pgfpathlineto{\pgfqpoint{1.146650in}{0.623535in}}%
\pgfpathlineto{\pgfqpoint{1.164435in}{0.586584in}}%
\pgfpathlineto{\pgfqpoint{1.181276in}{0.560689in}}%
\pgfpathlineto{\pgfqpoint{1.197268in}{0.579283in}}%
\pgfpathlineto{\pgfqpoint{1.212493in}{0.565599in}}%
\pgfpathlineto{\pgfqpoint{1.227020in}{0.583261in}}%
\pgfpathlineto{\pgfqpoint{1.240911in}{0.580497in}}%
\pgfpathlineto{\pgfqpoint{1.254220in}{0.587566in}}%
\pgfpathlineto{\pgfqpoint{1.266993in}{0.582105in}}%
\pgfpathlineto{\pgfqpoint{1.279271in}{0.591956in}}%
\pgfpathlineto{\pgfqpoint{1.291092in}{0.594200in}}%
\pgfpathlineto{\pgfqpoint{1.302488in}{0.604629in}}%
\pgfpathlineto{\pgfqpoint{1.313489in}{0.616613in}}%
\pgfpathlineto{\pgfqpoint{1.324121in}{0.592263in}}%
\pgfpathlineto{\pgfqpoint{1.334409in}{0.591018in}}%
\pgfpathlineto{\pgfqpoint{1.344373in}{0.659207in}}%
\pgfpathlineto{\pgfqpoint{1.354034in}{0.591918in}}%
\pgfpathlineto{\pgfqpoint{1.363410in}{0.612608in}}%
\pgfpathlineto{\pgfqpoint{1.372516in}{0.625165in}}%
\pgfpathlineto{\pgfqpoint{1.381369in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{1.389981in}{0.633226in}}%
\pgfpathlineto{\pgfqpoint{1.398365in}{0.649449in}}%
\pgfpathlineto{\pgfqpoint{1.406534in}{0.609381in}}%
\pgfpathlineto{\pgfqpoint{1.414497in}{0.633246in}}%
\pgfpathlineto{\pgfqpoint{1.422266in}{0.642001in}}%
\pgfpathlineto{\pgfqpoint{1.429849in}{0.653030in}}%
\pgfpathlineto{\pgfqpoint{1.437255in}{0.625922in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.618215in}}%
\pgfpathlineto{\pgfqpoint{1.451567in}{0.656614in}}%
\pgfpathlineto{\pgfqpoint{1.458488in}{0.612921in}}%
\pgfpathlineto{\pgfqpoint{1.465262in}{0.644825in}}%
\pgfpathlineto{\pgfqpoint{1.471894in}{0.634934in}}%
\pgfpathlineto{\pgfqpoint{1.478390in}{0.628635in}}%
\pgfpathlineto{\pgfqpoint{1.484756in}{0.625601in}}%
\pgfpathlineto{\pgfqpoint{1.490996in}{0.651507in}}%
\pgfpathlineto{\pgfqpoint{1.497116in}{0.656835in}}%
\pgfpathlineto{\pgfqpoint{1.503121in}{0.644953in}}%
\pgfpathlineto{\pgfqpoint{1.509014in}{0.640609in}}%
\pgfpathlineto{\pgfqpoint{1.514799in}{0.667035in}}%
\pgfpathlineto{\pgfqpoint{1.526063in}{0.666752in}}%
\pgfpathlineto{\pgfqpoint{1.531548in}{0.662771in}}%
\pgfpathlineto{\pgfqpoint{1.536940in}{0.651554in}}%
\pgfpathlineto{\pgfqpoint{1.547457in}{0.684360in}}%
\pgfpathlineto{\pgfqpoint{1.552587in}{0.658889in}}%
\pgfpathlineto{\pgfqpoint{1.557636in}{0.665315in}}%
\pgfpathlineto{\pgfqpoint{1.562606in}{0.662824in}}%
\pgfpathlineto{\pgfqpoint{1.567499in}{0.671885in}}%
\pgfpathlineto{\pgfqpoint{1.572318in}{0.673344in}}%
\pgfpathlineto{\pgfqpoint{1.577065in}{0.660650in}}%
\pgfpathlineto{\pgfqpoint{1.581741in}{0.680943in}}%
\pgfpathlineto{\pgfqpoint{1.586350in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.590893in}{0.683246in}}%
\pgfpathlineto{\pgfqpoint{1.595372in}{0.667498in}}%
\pgfpathlineto{\pgfqpoint{1.599788in}{0.676955in}}%
\pgfpathlineto{\pgfqpoint{1.604144in}{0.694708in}}%
\pgfpathlineto{\pgfqpoint{1.608441in}{0.685697in}}%
\pgfpathlineto{\pgfqpoint{1.612680in}{0.664598in}}%
\pgfpathlineto{\pgfqpoint{1.616864in}{0.736681in}}%
\pgfpathlineto{\pgfqpoint{1.620993in}{0.703391in}}%
\pgfpathlineto{\pgfqpoint{1.625068in}{0.681565in}}%
\pgfpathlineto{\pgfqpoint{1.629093in}{0.699825in}}%
\pgfpathlineto{\pgfqpoint{1.633067in}{0.682158in}}%
\pgfpathlineto{\pgfqpoint{1.636991in}{0.701826in}}%
\pgfpathlineto{\pgfqpoint{1.640868in}{0.686776in}}%
\pgfpathlineto{\pgfqpoint{1.648482in}{0.704078in}}%
\pgfpathlineto{\pgfqpoint{1.652222in}{0.700235in}}%
\pgfpathlineto{\pgfqpoint{1.659572in}{0.714135in}}%
\pgfpathlineto{\pgfqpoint{1.663184in}{0.687364in}}%
\pgfpathlineto{\pgfqpoint{1.666755in}{0.724790in}}%
\pgfpathlineto{\pgfqpoint{1.670286in}{0.716464in}}%
\pgfpathlineto{\pgfqpoint{1.673779in}{0.750391in}}%
\pgfpathlineto{\pgfqpoint{1.677234in}{0.716381in}}%
\pgfpathlineto{\pgfqpoint{1.680651in}{0.711009in}}%
\pgfpathlineto{\pgfqpoint{1.684032in}{0.715373in}}%
\pgfpathlineto{\pgfqpoint{1.687378in}{0.695334in}}%
\pgfpathlineto{\pgfqpoint{1.690688in}{0.690769in}}%
\pgfpathlineto{\pgfqpoint{1.693964in}{0.718504in}}%
\pgfpathlineto{\pgfqpoint{1.697207in}{0.704744in}}%
\pgfpathlineto{\pgfqpoint{1.700417in}{0.716095in}}%
\pgfpathlineto{\pgfqpoint{1.703595in}{0.718284in}}%
\pgfpathlineto{\pgfqpoint{1.706741in}{0.730083in}}%
\pgfpathlineto{\pgfqpoint{1.712942in}{0.703938in}}%
\pgfpathlineto{\pgfqpoint{1.715997in}{0.703164in}}%
\pgfpathlineto{\pgfqpoint{1.722021in}{0.747785in}}%
\pgfpathlineto{\pgfqpoint{1.724991in}{0.718542in}}%
\pgfpathlineto{\pgfqpoint{1.727933in}{0.734319in}}%
\pgfpathlineto{\pgfqpoint{1.730848in}{0.721226in}}%
\pgfpathlineto{\pgfqpoint{1.733737in}{0.720605in}}%
\pgfpathlineto{\pgfqpoint{1.736599in}{0.712827in}}%
\pgfpathlineto{\pgfqpoint{1.739436in}{0.730074in}}%
\pgfpathlineto{\pgfqpoint{1.742248in}{0.736709in}}%
\pgfpathlineto{\pgfqpoint{1.745035in}{0.702257in}}%
\pgfpathlineto{\pgfqpoint{1.747798in}{0.742625in}}%
\pgfpathlineto{\pgfqpoint{1.750536in}{0.752864in}}%
\pgfpathlineto{\pgfqpoint{1.753252in}{0.744156in}}%
\pgfpathlineto{\pgfqpoint{1.755944in}{0.744381in}}%
\pgfpathlineto{\pgfqpoint{1.758614in}{0.738678in}}%
\pgfpathlineto{\pgfqpoint{1.761262in}{0.737180in}}%
\pgfpathlineto{\pgfqpoint{1.763887in}{0.710044in}}%
\pgfpathlineto{\pgfqpoint{1.766491in}{0.724380in}}%
\pgfpathlineto{\pgfqpoint{1.769074in}{0.759098in}}%
\pgfpathlineto{\pgfqpoint{1.771636in}{0.740917in}}%
\pgfpathlineto{\pgfqpoint{1.774178in}{0.751208in}}%
\pgfpathlineto{\pgfqpoint{1.776699in}{0.751203in}}%
\pgfpathlineto{\pgfqpoint{1.779200in}{0.738698in}}%
\pgfpathlineto{\pgfqpoint{1.784145in}{0.756861in}}%
\pgfpathlineto{\pgfqpoint{1.786588in}{0.777339in}}%
\pgfpathlineto{\pgfqpoint{1.789013in}{0.738498in}}%
\pgfpathlineto{\pgfqpoint{1.791420in}{0.754811in}}%
\pgfpathlineto{\pgfqpoint{1.793808in}{0.743410in}}%
\pgfpathlineto{\pgfqpoint{1.796179in}{0.747771in}}%
\pgfpathlineto{\pgfqpoint{1.798532in}{0.802202in}}%
\pgfpathlineto{\pgfqpoint{1.800867in}{0.753245in}}%
\pgfpathlineto{\pgfqpoint{1.803186in}{0.767746in}}%
\pgfpathlineto{\pgfqpoint{1.805488in}{0.753255in}}%
\pgfpathlineto{\pgfqpoint{1.807773in}{0.754848in}}%
\pgfpathlineto{\pgfqpoint{1.810042in}{0.742734in}}%
\pgfpathlineto{\pgfqpoint{1.812295in}{0.747593in}}%
\pgfpathlineto{\pgfqpoint{1.814532in}{0.787238in}}%
\pgfpathlineto{\pgfqpoint{1.821149in}{0.755581in}}%
\pgfpathlineto{\pgfqpoint{1.823325in}{0.780017in}}%
\pgfpathlineto{\pgfqpoint{1.825485in}{0.753204in}}%
\pgfpathlineto{\pgfqpoint{1.827631in}{0.750297in}}%
\pgfpathlineto{\pgfqpoint{1.829763in}{0.760853in}}%
\pgfpathlineto{\pgfqpoint{1.831881in}{0.757400in}}%
\pgfpathlineto{\pgfqpoint{1.833984in}{0.769670in}}%
\pgfpathlineto{\pgfqpoint{1.836074in}{0.766402in}}%
\pgfpathlineto{\pgfqpoint{1.838149in}{0.767445in}}%
\pgfpathlineto{\pgfqpoint{1.840212in}{0.764265in}}%
\pgfpathlineto{\pgfqpoint{1.842261in}{0.793044in}}%
\pgfpathlineto{\pgfqpoint{1.846320in}{0.764624in}}%
\pgfpathlineto{\pgfqpoint{1.848330in}{0.763592in}}%
\pgfpathlineto{\pgfqpoint{1.850327in}{0.753195in}}%
\pgfpathlineto{\pgfqpoint{1.852312in}{0.769371in}}%
\pgfpathlineto{\pgfqpoint{1.854285in}{0.775796in}}%
\pgfpathlineto{\pgfqpoint{1.858194in}{0.734232in}}%
\pgfpathlineto{\pgfqpoint{1.860130in}{0.766960in}}%
\pgfpathlineto{\pgfqpoint{1.862055in}{0.758354in}}%
\pgfpathlineto{\pgfqpoint{1.863968in}{0.796310in}}%
\pgfpathlineto{\pgfqpoint{1.865870in}{0.774797in}}%
\pgfpathlineto{\pgfqpoint{1.867760in}{0.784827in}}%
\pgfpathlineto{\pgfqpoint{1.869640in}{0.753834in}}%
\pgfpathlineto{\pgfqpoint{1.871508in}{0.779908in}}%
\pgfpathlineto{\pgfqpoint{1.873365in}{0.764367in}}%
\pgfpathlineto{\pgfqpoint{1.875211in}{0.783403in}}%
\pgfpathlineto{\pgfqpoint{1.877047in}{0.758733in}}%
\pgfpathlineto{\pgfqpoint{1.878872in}{0.754044in}}%
\pgfpathlineto{\pgfqpoint{1.880687in}{0.776177in}}%
\pgfpathlineto{\pgfqpoint{1.882491in}{0.756976in}}%
\pgfpathlineto{\pgfqpoint{1.884285in}{0.793684in}}%
\pgfpathlineto{\pgfqpoint{1.886069in}{0.775502in}}%
\pgfpathlineto{\pgfqpoint{1.887843in}{0.835069in}}%
\pgfpathlineto{\pgfqpoint{1.889608in}{0.784779in}}%
\pgfpathlineto{\pgfqpoint{1.891362in}{0.782816in}}%
\pgfpathlineto{\pgfqpoint{1.893107in}{0.773188in}}%
\pgfpathlineto{\pgfqpoint{1.894842in}{0.769868in}}%
\pgfpathlineto{\pgfqpoint{1.896568in}{0.795121in}}%
\pgfpathlineto{\pgfqpoint{1.899992in}{0.768054in}}%
\pgfpathlineto{\pgfqpoint{1.903379in}{0.786491in}}%
\pgfpathlineto{\pgfqpoint{1.905059in}{0.792869in}}%
\pgfpathlineto{\pgfqpoint{1.906731in}{0.786013in}}%
\pgfpathlineto{\pgfqpoint{1.908393in}{0.815662in}}%
\pgfpathlineto{\pgfqpoint{1.910047in}{0.784884in}}%
\pgfpathlineto{\pgfqpoint{1.911692in}{0.797625in}}%
\pgfpathlineto{\pgfqpoint{1.913329in}{0.840402in}}%
\pgfpathlineto{\pgfqpoint{1.914958in}{0.773042in}}%
\pgfpathlineto{\pgfqpoint{1.916578in}{0.776959in}}%
\pgfpathlineto{\pgfqpoint{1.918190in}{0.777426in}}%
\pgfpathlineto{\pgfqpoint{1.919793in}{0.787641in}}%
\pgfpathlineto{\pgfqpoint{1.921389in}{0.809215in}}%
\pgfpathlineto{\pgfqpoint{1.924556in}{0.787489in}}%
\pgfpathlineto{\pgfqpoint{1.926128in}{0.782981in}}%
\pgfpathlineto{\pgfqpoint{1.927693in}{0.803135in}}%
\pgfpathlineto{\pgfqpoint{1.932339in}{0.788663in}}%
\pgfpathlineto{\pgfqpoint{1.933873in}{0.812565in}}%
\pgfpathlineto{\pgfqpoint{1.935400in}{0.791325in}}%
\pgfpathlineto{\pgfqpoint{1.936919in}{0.815536in}}%
\pgfpathlineto{\pgfqpoint{1.938431in}{0.799180in}}%
\pgfpathlineto{\pgfqpoint{1.939936in}{0.758871in}}%
\pgfpathlineto{\pgfqpoint{1.941434in}{0.823352in}}%
\pgfpathlineto{\pgfqpoint{1.942924in}{0.768137in}}%
\pgfpathlineto{\pgfqpoint{1.945885in}{0.802266in}}%
\pgfpathlineto{\pgfqpoint{1.947355in}{0.812290in}}%
\pgfpathlineto{\pgfqpoint{1.948818in}{0.785748in}}%
\pgfpathlineto{\pgfqpoint{1.950275in}{0.784564in}}%
\pgfpathlineto{\pgfqpoint{1.951724in}{0.807866in}}%
\pgfpathlineto{\pgfqpoint{1.953168in}{0.795189in}}%
\pgfpathlineto{\pgfqpoint{1.954604in}{0.824049in}}%
\pgfpathlineto{\pgfqpoint{1.956035in}{0.806674in}}%
\pgfpathlineto{\pgfqpoint{1.957458in}{0.816895in}}%
\pgfpathlineto{\pgfqpoint{1.958876in}{0.784981in}}%
\pgfpathlineto{\pgfqpoint{1.960287in}{0.793942in}}%
\pgfpathlineto{\pgfqpoint{1.961692in}{0.794604in}}%
\pgfpathlineto{\pgfqpoint{1.964483in}{0.809820in}}%
\pgfpathlineto{\pgfqpoint{1.965870in}{0.800854in}}%
\pgfpathlineto{\pgfqpoint{1.967250in}{0.819790in}}%
\pgfpathlineto{\pgfqpoint{1.969993in}{0.794007in}}%
\pgfpathlineto{\pgfqpoint{1.971356in}{0.819614in}}%
\pgfpathlineto{\pgfqpoint{1.974064in}{0.797567in}}%
\pgfpathlineto{\pgfqpoint{1.975409in}{0.814571in}}%
\pgfpathlineto{\pgfqpoint{1.976749in}{0.812079in}}%
\pgfpathlineto{\pgfqpoint{1.978083in}{0.851928in}}%
\pgfpathlineto{\pgfqpoint{1.979411in}{0.824230in}}%
\pgfpathlineto{\pgfqpoint{1.980734in}{0.822092in}}%
\pgfpathlineto{\pgfqpoint{1.982051in}{0.801326in}}%
\pgfpathlineto{\pgfqpoint{1.983363in}{0.804974in}}%
\pgfpathlineto{\pgfqpoint{1.984670in}{0.800799in}}%
\pgfpathlineto{\pgfqpoint{1.985971in}{0.804687in}}%
\pgfpathlineto{\pgfqpoint{1.988558in}{0.829682in}}%
\pgfpathlineto{\pgfqpoint{1.989843in}{0.796705in}}%
\pgfpathlineto{\pgfqpoint{1.991123in}{0.803702in}}%
\pgfpathlineto{\pgfqpoint{1.992398in}{0.841716in}}%
\pgfpathlineto{\pgfqpoint{1.994933in}{0.823610in}}%
\pgfpathlineto{\pgfqpoint{1.996193in}{0.818115in}}%
\pgfpathlineto{\pgfqpoint{1.997448in}{0.831878in}}%
\pgfpathlineto{\pgfqpoint{1.998698in}{0.826124in}}%
\pgfpathlineto{\pgfqpoint{1.999943in}{0.830363in}}%
\pgfpathlineto{\pgfqpoint{2.001183in}{0.802465in}}%
\pgfpathlineto{\pgfqpoint{2.002418in}{0.805948in}}%
\pgfpathlineto{\pgfqpoint{2.003649in}{0.824623in}}%
\pgfpathlineto{\pgfqpoint{2.004874in}{0.803907in}}%
\pgfpathlineto{\pgfqpoint{2.006096in}{0.809338in}}%
\pgfpathlineto{\pgfqpoint{2.007312in}{0.832891in}}%
\pgfpathlineto{\pgfqpoint{2.008524in}{0.810211in}}%
\pgfpathlineto{\pgfqpoint{2.009731in}{0.830598in}}%
\pgfpathlineto{\pgfqpoint{2.012131in}{0.813540in}}%
\pgfpathlineto{\pgfqpoint{2.013325in}{0.822291in}}%
\pgfpathlineto{\pgfqpoint{2.014514in}{0.817466in}}%
\pgfpathlineto{\pgfqpoint{2.015698in}{0.833934in}}%
\pgfpathlineto{\pgfqpoint{2.016879in}{0.822042in}}%
\pgfpathlineto{\pgfqpoint{2.018054in}{0.836135in}}%
\pgfpathlineto{\pgfqpoint{2.019226in}{0.809599in}}%
\pgfpathlineto{\pgfqpoint{2.020393in}{0.819134in}}%
\pgfpathlineto{\pgfqpoint{2.021556in}{0.812544in}}%
\pgfpathlineto{\pgfqpoint{2.023869in}{0.830637in}}%
\pgfpathlineto{\pgfqpoint{2.025019in}{0.822715in}}%
\pgfpathlineto{\pgfqpoint{2.026165in}{0.823569in}}%
\pgfpathlineto{\pgfqpoint{2.027307in}{0.802122in}}%
\pgfpathlineto{\pgfqpoint{2.029579in}{0.828701in}}%
\pgfpathlineto{\pgfqpoint{2.030709in}{0.824720in}}%
\pgfpathlineto{\pgfqpoint{2.031835in}{0.872774in}}%
\pgfpathlineto{\pgfqpoint{2.032956in}{0.803074in}}%
\pgfpathlineto{\pgfqpoint{2.034074in}{0.831694in}}%
\pgfpathlineto{\pgfqpoint{2.036298in}{0.820426in}}%
\pgfpathlineto{\pgfqpoint{2.038506in}{0.855985in}}%
\pgfpathlineto{\pgfqpoint{2.039605in}{0.823894in}}%
\pgfpathlineto{\pgfqpoint{2.040700in}{0.830701in}}%
\pgfpathlineto{\pgfqpoint{2.041791in}{0.829126in}}%
\pgfpathlineto{\pgfqpoint{2.042878in}{0.824496in}}%
\pgfpathlineto{\pgfqpoint{2.043961in}{0.835748in}}%
\pgfpathlineto{\pgfqpoint{2.045041in}{0.808506in}}%
\pgfpathlineto{\pgfqpoint{2.046117in}{0.830419in}}%
\pgfpathlineto{\pgfqpoint{2.047190in}{0.826984in}}%
\pgfpathlineto{\pgfqpoint{2.048258in}{0.871210in}}%
\pgfpathlineto{\pgfqpoint{2.049324in}{0.828052in}}%
\pgfpathlineto{\pgfqpoint{2.050385in}{0.843229in}}%
\pgfpathlineto{\pgfqpoint{2.051444in}{0.819867in}}%
\pgfpathlineto{\pgfqpoint{2.053549in}{0.844281in}}%
\pgfpathlineto{\pgfqpoint{2.054597in}{0.823676in}}%
\pgfpathlineto{\pgfqpoint{2.055641in}{0.853869in}}%
\pgfpathlineto{\pgfqpoint{2.056682in}{0.810598in}}%
\pgfpathlineto{\pgfqpoint{2.057720in}{0.815961in}}%
\pgfpathlineto{\pgfqpoint{2.058754in}{0.833694in}}%
\pgfpathlineto{\pgfqpoint{2.059784in}{0.832972in}}%
\pgfpathlineto{\pgfqpoint{2.061836in}{0.827356in}}%
\pgfpathlineto{\pgfqpoint{2.062856in}{0.823529in}}%
\pgfpathlineto{\pgfqpoint{2.063874in}{0.868366in}}%
\pgfpathlineto{\pgfqpoint{2.065899in}{0.825968in}}%
\pgfpathlineto{\pgfqpoint{2.066907in}{0.836116in}}%
\pgfpathlineto{\pgfqpoint{2.067911in}{0.832979in}}%
\pgfpathlineto{\pgfqpoint{2.069911in}{0.849732in}}%
\pgfpathlineto{\pgfqpoint{2.070906in}{0.836100in}}%
\pgfpathlineto{\pgfqpoint{2.071898in}{0.852984in}}%
\pgfpathlineto{\pgfqpoint{2.072887in}{0.808036in}}%
\pgfpathlineto{\pgfqpoint{2.073873in}{0.816707in}}%
\pgfpathlineto{\pgfqpoint{2.074856in}{0.851465in}}%
\pgfpathlineto{\pgfqpoint{2.076812in}{0.839301in}}%
\pgfpathlineto{\pgfqpoint{2.078757in}{0.867451in}}%
\pgfpathlineto{\pgfqpoint{2.079724in}{0.884827in}}%
\pgfpathlineto{\pgfqpoint{2.080689in}{0.831975in}}%
\pgfpathlineto{\pgfqpoint{2.081651in}{0.852277in}}%
\pgfpathlineto{\pgfqpoint{2.082610in}{0.845195in}}%
\pgfpathlineto{\pgfqpoint{2.083566in}{0.852334in}}%
\pgfpathlineto{\pgfqpoint{2.084520in}{0.837189in}}%
\pgfpathlineto{\pgfqpoint{2.085470in}{0.850907in}}%
\pgfpathlineto{\pgfqpoint{2.086418in}{0.846578in}}%
\pgfpathlineto{\pgfqpoint{2.087362in}{0.861777in}}%
\pgfpathlineto{\pgfqpoint{2.089243in}{0.834832in}}%
\pgfpathlineto{\pgfqpoint{2.091113in}{0.848384in}}%
\pgfpathlineto{\pgfqpoint{2.092044in}{0.892798in}}%
\pgfpathlineto{\pgfqpoint{2.093898in}{0.843704in}}%
\pgfpathlineto{\pgfqpoint{2.095741in}{0.894066in}}%
\pgfpathlineto{\pgfqpoint{2.097573in}{0.851496in}}%
\pgfpathlineto{\pgfqpoint{2.098485in}{0.879787in}}%
\pgfpathlineto{\pgfqpoint{2.099395in}{0.855700in}}%
\pgfpathlineto{\pgfqpoint{2.100302in}{0.860107in}}%
\pgfpathlineto{\pgfqpoint{2.102108in}{0.843784in}}%
\pgfpathlineto{\pgfqpoint{2.103007in}{0.855053in}}%
\pgfpathlineto{\pgfqpoint{2.104798in}{0.841257in}}%
\pgfpathlineto{\pgfqpoint{2.105689in}{0.890593in}}%
\pgfpathlineto{\pgfqpoint{2.107465in}{0.856178in}}%
\pgfpathlineto{\pgfqpoint{2.109231in}{0.839321in}}%
\pgfpathlineto{\pgfqpoint{2.110111in}{0.856011in}}%
\pgfpathlineto{\pgfqpoint{2.110987in}{0.842738in}}%
\pgfpathlineto{\pgfqpoint{2.111862in}{0.866671in}}%
\pgfpathlineto{\pgfqpoint{2.114471in}{0.840436in}}%
\pgfpathlineto{\pgfqpoint{2.115336in}{0.864075in}}%
\pgfpathlineto{\pgfqpoint{2.117058in}{0.830932in}}%
\pgfpathlineto{\pgfqpoint{2.117916in}{0.884000in}}%
\pgfpathlineto{\pgfqpoint{2.119625in}{0.848044in}}%
\pgfpathlineto{\pgfqpoint{2.121325in}{0.857215in}}%
\pgfpathlineto{\pgfqpoint{2.122171in}{0.849620in}}%
\pgfpathlineto{\pgfqpoint{2.123016in}{0.871875in}}%
\pgfpathlineto{\pgfqpoint{2.123858in}{0.836580in}}%
\pgfpathlineto{\pgfqpoint{2.124697in}{0.873370in}}%
\pgfpathlineto{\pgfqpoint{2.125535in}{0.851684in}}%
\pgfpathlineto{\pgfqpoint{2.126370in}{0.860618in}}%
\pgfpathlineto{\pgfqpoint{2.127203in}{0.860246in}}%
\pgfpathlineto{\pgfqpoint{2.128034in}{0.850141in}}%
\pgfpathlineto{\pgfqpoint{2.130514in}{0.905028in}}%
\pgfpathlineto{\pgfqpoint{2.132156in}{0.878297in}}%
\pgfpathlineto{\pgfqpoint{2.133791in}{0.859568in}}%
\pgfpathlineto{\pgfqpoint{2.134604in}{0.871581in}}%
\pgfpathlineto{\pgfqpoint{2.135416in}{0.866800in}}%
\pgfpathlineto{\pgfqpoint{2.136226in}{0.877472in}}%
\pgfpathlineto{\pgfqpoint{2.137839in}{0.847352in}}%
\pgfpathlineto{\pgfqpoint{2.138643in}{0.897819in}}%
\pgfpathlineto{\pgfqpoint{2.139444in}{0.860930in}}%
\pgfpathlineto{\pgfqpoint{2.140244in}{0.864381in}}%
\pgfpathlineto{\pgfqpoint{2.141041in}{0.868203in}}%
\pgfpathlineto{\pgfqpoint{2.141837in}{0.852628in}}%
\pgfpathlineto{\pgfqpoint{2.142630in}{0.923028in}}%
\pgfpathlineto{\pgfqpoint{2.144999in}{0.853869in}}%
\pgfpathlineto{\pgfqpoint{2.146569in}{0.879422in}}%
\pgfpathlineto{\pgfqpoint{2.147350in}{0.843911in}}%
\pgfpathlineto{\pgfqpoint{2.148130in}{0.883100in}}%
\pgfpathlineto{\pgfqpoint{2.148908in}{0.882692in}}%
\pgfpathlineto{\pgfqpoint{2.149684in}{0.864672in}}%
\pgfpathlineto{\pgfqpoint{2.151231in}{0.888959in}}%
\pgfpathlineto{\pgfqpoint{2.152770in}{0.867297in}}%
\pgfpathlineto{\pgfqpoint{2.153536in}{0.879257in}}%
\pgfpathlineto{\pgfqpoint{2.154301in}{0.877704in}}%
\pgfpathlineto{\pgfqpoint{2.155064in}{0.864963in}}%
\pgfpathlineto{\pgfqpoint{2.155825in}{0.869646in}}%
\pgfpathlineto{\pgfqpoint{2.158098in}{0.897044in}}%
\pgfpathlineto{\pgfqpoint{2.159604in}{0.841713in}}%
\pgfpathlineto{\pgfqpoint{2.161103in}{0.894859in}}%
\pgfpathlineto{\pgfqpoint{2.163338in}{0.864349in}}%
\pgfpathlineto{\pgfqpoint{2.164080in}{0.876483in}}%
\pgfpathlineto{\pgfqpoint{2.164820in}{0.865927in}}%
\pgfpathlineto{\pgfqpoint{2.167029in}{0.907023in}}%
\pgfpathlineto{\pgfqpoint{2.168493in}{0.873470in}}%
\pgfpathlineto{\pgfqpoint{2.169223in}{0.906364in}}%
\pgfpathlineto{\pgfqpoint{2.170677in}{0.869339in}}%
\pgfpathlineto{\pgfqpoint{2.172125in}{0.916438in}}%
\pgfpathlineto{\pgfqpoint{2.173566in}{0.885700in}}%
\pgfpathlineto{\pgfqpoint{2.175715in}{0.941649in}}%
\pgfpathlineto{\pgfqpoint{2.177140in}{0.881438in}}%
\pgfpathlineto{\pgfqpoint{2.178559in}{0.909944in}}%
\pgfpathlineto{\pgfqpoint{2.179266in}{0.891622in}}%
\pgfpathlineto{\pgfqpoint{2.179971in}{0.911407in}}%
\pgfpathlineto{\pgfqpoint{2.180675in}{0.881870in}}%
\pgfpathlineto{\pgfqpoint{2.181377in}{0.888426in}}%
\pgfpathlineto{\pgfqpoint{2.182078in}{0.910341in}}%
\pgfpathlineto{\pgfqpoint{2.182777in}{0.898536in}}%
\pgfpathlineto{\pgfqpoint{2.183474in}{0.909821in}}%
\pgfpathlineto{\pgfqpoint{2.184170in}{0.906051in}}%
\pgfpathlineto{\pgfqpoint{2.184865in}{0.889812in}}%
\pgfpathlineto{\pgfqpoint{2.186250in}{0.949048in}}%
\pgfpathlineto{\pgfqpoint{2.186939in}{0.890706in}}%
\pgfpathlineto{\pgfqpoint{2.187628in}{0.901114in}}%
\pgfpathlineto{\pgfqpoint{2.188315in}{0.898847in}}%
\pgfpathlineto{\pgfqpoint{2.189000in}{0.888590in}}%
\pgfpathlineto{\pgfqpoint{2.189685in}{0.914221in}}%
\pgfpathlineto{\pgfqpoint{2.190367in}{0.906978in}}%
\pgfpathlineto{\pgfqpoint{2.191048in}{0.916599in}}%
\pgfpathlineto{\pgfqpoint{2.191728in}{0.887062in}}%
\pgfpathlineto{\pgfqpoint{2.192406in}{0.904822in}}%
\pgfpathlineto{\pgfqpoint{2.193758in}{0.953120in}}%
\pgfpathlineto{\pgfqpoint{2.194432in}{0.926971in}}%
\pgfpathlineto{\pgfqpoint{2.196445in}{0.906287in}}%
\pgfpathlineto{\pgfqpoint{2.197113in}{0.934370in}}%
\pgfpathlineto{\pgfqpoint{2.197780in}{0.925565in}}%
\pgfpathlineto{\pgfqpoint{2.198445in}{0.910736in}}%
\pgfpathlineto{\pgfqpoint{2.199109in}{0.921141in}}%
\pgfpathlineto{\pgfqpoint{2.199772in}{0.897760in}}%
\pgfpathlineto{\pgfqpoint{2.200433in}{0.911627in}}%
\pgfpathlineto{\pgfqpoint{2.201093in}{0.936441in}}%
\pgfpathlineto{\pgfqpoint{2.201752in}{0.896133in}}%
\pgfpathlineto{\pgfqpoint{2.202409in}{0.929040in}}%
\pgfpathlineto{\pgfqpoint{2.203064in}{0.916804in}}%
\pgfpathlineto{\pgfqpoint{2.204372in}{0.913799in}}%
\pgfpathlineto{\pgfqpoint{2.205024in}{0.947485in}}%
\pgfpathlineto{\pgfqpoint{2.205674in}{0.929570in}}%
\pgfpathlineto{\pgfqpoint{2.207617in}{0.910813in}}%
\pgfpathlineto{\pgfqpoint{2.208906in}{0.935474in}}%
\pgfpathlineto{\pgfqpoint{2.209549in}{0.905724in}}%
\pgfpathlineto{\pgfqpoint{2.210830in}{0.938180in}}%
\pgfpathlineto{\pgfqpoint{2.212106in}{0.919131in}}%
\pgfpathlineto{\pgfqpoint{2.212742in}{0.938300in}}%
\pgfpathlineto{\pgfqpoint{2.213376in}{0.934145in}}%
\pgfpathlineto{\pgfqpoint{2.214010in}{0.916412in}}%
\pgfpathlineto{\pgfqpoint{2.214642in}{0.930188in}}%
\pgfpathlineto{\pgfqpoint{2.215273in}{0.986684in}}%
\pgfpathlineto{\pgfqpoint{2.217159in}{0.914629in}}%
\pgfpathlineto{\pgfqpoint{2.217785in}{0.953906in}}%
\pgfpathlineto{\pgfqpoint{2.218409in}{0.928098in}}%
\pgfpathlineto{\pgfqpoint{2.219033in}{0.935869in}}%
\pgfpathlineto{\pgfqpoint{2.219655in}{0.920122in}}%
\pgfpathlineto{\pgfqpoint{2.220276in}{0.954730in}}%
\pgfpathlineto{\pgfqpoint{2.220896in}{0.941033in}}%
\pgfpathlineto{\pgfqpoint{2.221515in}{0.930921in}}%
\pgfpathlineto{\pgfqpoint{2.223364in}{0.947406in}}%
\pgfpathlineto{\pgfqpoint{2.223978in}{0.945865in}}%
\pgfpathlineto{\pgfqpoint{2.224590in}{0.936314in}}%
\pgfpathlineto{\pgfqpoint{2.225202in}{0.943340in}}%
\pgfpathlineto{\pgfqpoint{2.225812in}{0.935416in}}%
\pgfpathlineto{\pgfqpoint{2.226421in}{0.957023in}}%
\pgfpathlineto{\pgfqpoint{2.227029in}{0.949739in}}%
\pgfpathlineto{\pgfqpoint{2.227636in}{0.957148in}}%
\pgfpathlineto{\pgfqpoint{2.228847in}{0.918045in}}%
\pgfpathlineto{\pgfqpoint{2.229450in}{0.944016in}}%
\pgfpathlineto{\pgfqpoint{2.230052in}{0.943577in}}%
\pgfpathlineto{\pgfqpoint{2.230653in}{0.937511in}}%
\pgfpathlineto{\pgfqpoint{2.231253in}{0.943728in}}%
\pgfpathlineto{\pgfqpoint{2.231852in}{0.926893in}}%
\pgfpathlineto{\pgfqpoint{2.232450in}{0.967102in}}%
\pgfpathlineto{\pgfqpoint{2.233046in}{0.961428in}}%
\pgfpathlineto{\pgfqpoint{2.233642in}{0.946923in}}%
\pgfpathlineto{\pgfqpoint{2.234236in}{0.951833in}}%
\pgfpathlineto{\pgfqpoint{2.234829in}{0.947938in}}%
\pgfpathlineto{\pgfqpoint{2.235421in}{0.954701in}}%
\pgfpathlineto{\pgfqpoint{2.236012in}{0.945273in}}%
\pgfpathlineto{\pgfqpoint{2.236602in}{0.968204in}}%
\pgfpathlineto{\pgfqpoint{2.237191in}{0.955966in}}%
\pgfpathlineto{\pgfqpoint{2.238951in}{0.968566in}}%
\pgfpathlineto{\pgfqpoint{2.239536in}{0.947884in}}%
\pgfpathlineto{\pgfqpoint{2.240119in}{0.970583in}}%
\pgfpathlineto{\pgfqpoint{2.240701in}{0.940568in}}%
\pgfpathlineto{\pgfqpoint{2.241283in}{0.956581in}}%
\pgfpathlineto{\pgfqpoint{2.241863in}{0.994354in}}%
\pgfpathlineto{\pgfqpoint{2.243020in}{0.941444in}}%
\pgfpathlineto{\pgfqpoint{2.245322in}{0.961824in}}%
\pgfpathlineto{\pgfqpoint{2.246467in}{0.960421in}}%
\pgfpathlineto{\pgfqpoint{2.247038in}{0.940457in}}%
\pgfpathlineto{\pgfqpoint{2.247607in}{0.965427in}}%
\pgfpathlineto{\pgfqpoint{2.248176in}{0.945959in}}%
\pgfpathlineto{\pgfqpoint{2.249311in}{0.961572in}}%
\pgfpathlineto{\pgfqpoint{2.249876in}{0.958390in}}%
\pgfpathlineto{\pgfqpoint{2.250441in}{1.003546in}}%
\pgfpathlineto{\pgfqpoint{2.251568in}{0.944539in}}%
\pgfpathlineto{\pgfqpoint{2.252129in}{0.979384in}}%
\pgfpathlineto{\pgfqpoint{2.252690in}{0.970727in}}%
\pgfpathlineto{\pgfqpoint{2.253250in}{0.943167in}}%
\pgfpathlineto{\pgfqpoint{2.253809in}{0.974169in}}%
\pgfpathlineto{\pgfqpoint{2.254366in}{0.950215in}}%
\pgfpathlineto{\pgfqpoint{2.254923in}{0.936612in}}%
\pgfpathlineto{\pgfqpoint{2.255479in}{0.940554in}}%
\pgfpathlineto{\pgfqpoint{2.256034in}{0.947860in}}%
\pgfpathlineto{\pgfqpoint{2.256588in}{0.931248in}}%
\pgfpathlineto{\pgfqpoint{2.258244in}{0.973975in}}%
\pgfpathlineto{\pgfqpoint{2.258794in}{0.950707in}}%
\pgfpathlineto{\pgfqpoint{2.259343in}{0.951511in}}%
\pgfpathlineto{\pgfqpoint{2.259891in}{0.977710in}}%
\pgfpathlineto{\pgfqpoint{2.260438in}{0.952853in}}%
\pgfpathlineto{\pgfqpoint{2.260984in}{0.942795in}}%
\pgfpathlineto{\pgfqpoint{2.262617in}{0.988294in}}%
\pgfpathlineto{\pgfqpoint{2.263160in}{0.986922in}}%
\pgfpathlineto{\pgfqpoint{2.263702in}{1.061909in}}%
\pgfpathlineto{\pgfqpoint{2.264242in}{0.939324in}}%
\pgfpathlineto{\pgfqpoint{2.264782in}{0.968143in}}%
\pgfpathlineto{\pgfqpoint{2.268001in}{0.906050in}}%
\pgfpathlineto{\pgfqpoint{2.268535in}{0.946653in}}%
\pgfpathlineto{\pgfqpoint{2.269599in}{0.944395in}}%
\pgfpathlineto{\pgfqpoint{2.270130in}{0.927478in}}%
\pgfpathlineto{\pgfqpoint{2.270659in}{0.932921in}}%
\pgfpathlineto{\pgfqpoint{2.271188in}{0.948000in}}%
\pgfpathlineto{\pgfqpoint{2.272244in}{0.909483in}}%
\pgfpathlineto{\pgfqpoint{2.272770in}{0.946442in}}%
\pgfpathlineto{\pgfqpoint{2.273295in}{0.928958in}}%
\pgfpathlineto{\pgfqpoint{2.273820in}{0.906069in}}%
\pgfpathlineto{\pgfqpoint{2.274344in}{0.982591in}}%
\pgfpathlineto{\pgfqpoint{2.274866in}{0.929439in}}%
\pgfpathlineto{\pgfqpoint{2.275388in}{0.939589in}}%
\pgfpathlineto{\pgfqpoint{2.275910in}{0.938114in}}%
\pgfpathlineto{\pgfqpoint{2.276949in}{0.906048in}}%
\pgfpathlineto{\pgfqpoint{2.277468in}{0.913573in}}%
\pgfpathlineto{\pgfqpoint{2.277986in}{0.937118in}}%
\pgfpathlineto{\pgfqpoint{2.278502in}{0.930877in}}%
\pgfpathlineto{\pgfqpoint{2.280048in}{0.906140in}}%
\pgfpathlineto{\pgfqpoint{2.281074in}{0.938778in}}%
\pgfpathlineto{\pgfqpoint{2.281586in}{0.907607in}}%
\pgfpathlineto{\pgfqpoint{2.282097in}{0.966818in}}%
\pgfpathlineto{\pgfqpoint{2.282608in}{0.919511in}}%
\pgfpathlineto{\pgfqpoint{2.283117in}{0.888064in}}%
\pgfpathlineto{\pgfqpoint{2.283626in}{0.933486in}}%
\pgfpathlineto{\pgfqpoint{2.284133in}{0.924151in}}%
\pgfpathlineto{\pgfqpoint{2.285652in}{0.905063in}}%
\pgfpathlineto{\pgfqpoint{2.286156in}{0.916437in}}%
\pgfpathlineto{\pgfqpoint{2.286660in}{0.911500in}}%
\pgfpathlineto{\pgfqpoint{2.287665in}{0.915627in}}%
\pgfpathlineto{\pgfqpoint{2.288167in}{0.885844in}}%
\pgfpathlineto{\pgfqpoint{2.288667in}{0.919066in}}%
\pgfpathlineto{\pgfqpoint{2.289167in}{0.904477in}}%
\pgfpathlineto{\pgfqpoint{2.289666in}{0.911791in}}%
\pgfpathlineto{\pgfqpoint{2.290164in}{0.929311in}}%
\pgfpathlineto{\pgfqpoint{2.290662in}{0.920940in}}%
\pgfpathlineto{\pgfqpoint{2.292644in}{0.882121in}}%
\pgfpathlineto{\pgfqpoint{2.293137in}{0.922551in}}%
\pgfpathlineto{\pgfqpoint{2.293630in}{0.873920in}}%
\pgfpathlineto{\pgfqpoint{2.294613in}{0.915347in}}%
\pgfpathlineto{\pgfqpoint{2.295594in}{0.914519in}}%
\pgfpathlineto{\pgfqpoint{2.296571in}{0.939842in}}%
\pgfpathlineto{\pgfqpoint{2.298031in}{0.933478in}}%
\pgfpathlineto{\pgfqpoint{2.299001in}{0.905446in}}%
\pgfpathlineto{\pgfqpoint{2.299485in}{0.906531in}}%
\pgfpathlineto{\pgfqpoint{2.299968in}{0.911302in}}%
\pgfpathlineto{\pgfqpoint{2.301412in}{0.891835in}}%
\pgfpathlineto{\pgfqpoint{2.301893in}{0.892128in}}%
\pgfpathlineto{\pgfqpoint{2.302372in}{0.915894in}}%
\pgfpathlineto{\pgfqpoint{2.302851in}{0.894924in}}%
\pgfpathlineto{\pgfqpoint{2.303329in}{0.902757in}}%
\pgfpathlineto{\pgfqpoint{2.303806in}{0.945050in}}%
\pgfpathlineto{\pgfqpoint{2.304282in}{0.872923in}}%
\pgfpathlineto{\pgfqpoint{2.304758in}{0.913728in}}%
\pgfpathlineto{\pgfqpoint{2.305233in}{0.909228in}}%
\pgfpathlineto{\pgfqpoint{2.305708in}{0.881289in}}%
\pgfpathlineto{\pgfqpoint{2.306181in}{0.903097in}}%
\pgfpathlineto{\pgfqpoint{2.306654in}{0.896012in}}%
\pgfpathlineto{\pgfqpoint{2.307127in}{0.897328in}}%
\pgfpathlineto{\pgfqpoint{2.307598in}{0.913488in}}%
\pgfpathlineto{\pgfqpoint{2.308069in}{0.895178in}}%
\pgfpathlineto{\pgfqpoint{2.308539in}{0.908662in}}%
\pgfpathlineto{\pgfqpoint{2.309009in}{0.889694in}}%
\pgfpathlineto{\pgfqpoint{2.309477in}{0.894995in}}%
\pgfpathlineto{\pgfqpoint{2.309945in}{0.902457in}}%
\pgfpathlineto{\pgfqpoint{2.310413in}{0.893320in}}%
\pgfpathlineto{\pgfqpoint{2.310880in}{0.872995in}}%
\pgfpathlineto{\pgfqpoint{2.311346in}{0.876548in}}%
\pgfpathlineto{\pgfqpoint{2.311811in}{0.899058in}}%
\pgfpathlineto{\pgfqpoint{2.312276in}{0.879418in}}%
\pgfpathlineto{\pgfqpoint{2.313203in}{0.885425in}}%
\pgfpathlineto{\pgfqpoint{2.314589in}{0.852313in}}%
\pgfpathlineto{\pgfqpoint{2.315509in}{0.855001in}}%
\pgfpathlineto{\pgfqpoint{2.317342in}{0.898328in}}%
\pgfpathlineto{\pgfqpoint{2.317799in}{0.854859in}}%
\pgfpathlineto{\pgfqpoint{2.318255in}{0.890831in}}%
\pgfpathlineto{\pgfqpoint{2.318710in}{0.890310in}}%
\pgfpathlineto{\pgfqpoint{2.319165in}{0.891953in}}%
\pgfpathlineto{\pgfqpoint{2.320072in}{0.862017in}}%
\pgfpathlineto{\pgfqpoint{2.320525in}{0.894376in}}%
\pgfpathlineto{\pgfqpoint{2.320977in}{0.876430in}}%
\pgfpathlineto{\pgfqpoint{2.321429in}{0.834037in}}%
\pgfpathlineto{\pgfqpoint{2.321879in}{0.863122in}}%
\pgfpathlineto{\pgfqpoint{2.322779in}{0.861962in}}%
\pgfpathlineto{\pgfqpoint{2.323228in}{0.822787in}}%
\pgfpathlineto{\pgfqpoint{2.323676in}{0.866974in}}%
\pgfpathlineto{\pgfqpoint{2.324124in}{0.902419in}}%
\pgfpathlineto{\pgfqpoint{2.324571in}{0.854415in}}%
\pgfpathlineto{\pgfqpoint{2.325463in}{0.871890in}}%
\pgfpathlineto{\pgfqpoint{2.325908in}{0.845557in}}%
\pgfpathlineto{\pgfqpoint{2.326352in}{0.873994in}}%
\pgfpathlineto{\pgfqpoint{2.327682in}{0.828174in}}%
\pgfpathlineto{\pgfqpoint{2.328124in}{0.848272in}}%
\pgfpathlineto{\pgfqpoint{2.328565in}{0.858844in}}%
\pgfpathlineto{\pgfqpoint{2.329446in}{0.857143in}}%
\pgfpathlineto{\pgfqpoint{2.330325in}{0.840997in}}%
\pgfpathlineto{\pgfqpoint{2.330763in}{0.890933in}}%
\pgfpathlineto{\pgfqpoint{2.331638in}{0.869723in}}%
\pgfpathlineto{\pgfqpoint{2.333381in}{0.833051in}}%
\pgfpathlineto{\pgfqpoint{2.333815in}{0.865609in}}%
\pgfpathlineto{\pgfqpoint{2.334681in}{0.865507in}}%
\pgfpathlineto{\pgfqpoint{2.335545in}{0.819528in}}%
\pgfpathlineto{\pgfqpoint{2.335977in}{0.835933in}}%
\pgfpathlineto{\pgfqpoint{2.336837in}{0.848403in}}%
\pgfpathlineto{\pgfqpoint{2.338124in}{0.801664in}}%
\pgfpathlineto{\pgfqpoint{2.339405in}{0.857395in}}%
\pgfpathlineto{\pgfqpoint{2.340257in}{0.810504in}}%
\pgfpathlineto{\pgfqpoint{2.340681in}{0.823626in}}%
\pgfpathlineto{\pgfqpoint{2.341106in}{0.813606in}}%
\pgfpathlineto{\pgfqpoint{2.341529in}{0.814166in}}%
\pgfpathlineto{\pgfqpoint{2.342375in}{0.828438in}}%
\pgfpathlineto{\pgfqpoint{2.343218in}{0.796431in}}%
\pgfpathlineto{\pgfqpoint{2.344060in}{0.803322in}}%
\pgfpathlineto{\pgfqpoint{2.344480in}{0.814909in}}%
\pgfpathlineto{\pgfqpoint{2.344899in}{0.772798in}}%
\pgfpathlineto{\pgfqpoint{2.345317in}{0.797862in}}%
\pgfpathlineto{\pgfqpoint{2.345736in}{0.805645in}}%
\pgfpathlineto{\pgfqpoint{2.346153in}{0.753085in}}%
\pgfpathlineto{\pgfqpoint{2.346570in}{0.810560in}}%
\pgfpathlineto{\pgfqpoint{2.347403in}{0.795452in}}%
\pgfpathlineto{\pgfqpoint{2.347818in}{0.827087in}}%
\pgfpathlineto{\pgfqpoint{2.348647in}{0.805974in}}%
\pgfpathlineto{\pgfqpoint{2.349061in}{0.801310in}}%
\pgfpathlineto{\pgfqpoint{2.349474in}{0.845114in}}%
\pgfpathlineto{\pgfqpoint{2.349887in}{0.796648in}}%
\pgfpathlineto{\pgfqpoint{2.350299in}{0.808632in}}%
\pgfpathlineto{\pgfqpoint{2.351122in}{0.803671in}}%
\pgfpathlineto{\pgfqpoint{2.351942in}{0.812404in}}%
\pgfpathlineto{\pgfqpoint{2.352352in}{0.821937in}}%
\pgfpathlineto{\pgfqpoint{2.353577in}{0.776523in}}%
\pgfpathlineto{\pgfqpoint{2.353984in}{0.784876in}}%
\pgfpathlineto{\pgfqpoint{2.354391in}{0.807222in}}%
\pgfpathlineto{\pgfqpoint{2.354797in}{0.783406in}}%
\pgfpathlineto{\pgfqpoint{2.355203in}{0.799232in}}%
\pgfpathlineto{\pgfqpoint{2.356013in}{0.816455in}}%
\pgfpathlineto{\pgfqpoint{2.357627in}{0.765420in}}%
\pgfpathlineto{\pgfqpoint{2.358030in}{0.801882in}}%
\pgfpathlineto{\pgfqpoint{2.358832in}{0.792029in}}%
\pgfpathlineto{\pgfqpoint{2.359233in}{0.793179in}}%
\pgfpathlineto{\pgfqpoint{2.360033in}{0.779894in}}%
\pgfpathlineto{\pgfqpoint{2.360432in}{0.805768in}}%
\pgfpathlineto{\pgfqpoint{2.360831in}{0.796295in}}%
\pgfpathlineto{\pgfqpoint{2.361229in}{0.775056in}}%
\pgfpathlineto{\pgfqpoint{2.361627in}{0.806886in}}%
\pgfpathlineto{\pgfqpoint{2.362024in}{0.787674in}}%
\pgfpathlineto{\pgfqpoint{2.362421in}{0.779212in}}%
\pgfpathlineto{\pgfqpoint{2.362817in}{0.797597in}}%
\pgfpathlineto{\pgfqpoint{2.363212in}{0.763446in}}%
\pgfpathlineto{\pgfqpoint{2.363608in}{0.807406in}}%
\pgfpathlineto{\pgfqpoint{2.364002in}{0.769628in}}%
\pgfpathlineto{\pgfqpoint{2.364790in}{0.795886in}}%
\pgfpathlineto{\pgfqpoint{2.365969in}{0.757477in}}%
\pgfpathlineto{\pgfqpoint{2.367143in}{0.819469in}}%
\pgfpathlineto{\pgfqpoint{2.367533in}{0.758380in}}%
\pgfpathlineto{\pgfqpoint{2.368312in}{0.776089in}}%
\pgfpathlineto{\pgfqpoint{2.368701in}{0.809565in}}%
\pgfpathlineto{\pgfqpoint{2.369089in}{0.775159in}}%
\pgfpathlineto{\pgfqpoint{2.369477in}{0.789852in}}%
\pgfpathlineto{\pgfqpoint{2.370252in}{0.761756in}}%
\pgfpathlineto{\pgfqpoint{2.371410in}{0.771709in}}%
\pgfpathlineto{\pgfqpoint{2.371795in}{0.780877in}}%
\pgfpathlineto{\pgfqpoint{2.372180in}{0.780566in}}%
\pgfpathlineto{\pgfqpoint{2.372564in}{0.763619in}}%
\pgfpathlineto{\pgfqpoint{2.372948in}{0.827086in}}%
\pgfpathlineto{\pgfqpoint{2.373714in}{0.788919in}}%
\pgfpathlineto{\pgfqpoint{2.374096in}{0.780294in}}%
\pgfpathlineto{\pgfqpoint{2.374478in}{0.800365in}}%
\pgfpathlineto{\pgfqpoint{2.375241in}{0.796554in}}%
\pgfpathlineto{\pgfqpoint{2.376001in}{0.770121in}}%
\pgfpathlineto{\pgfqpoint{2.376760in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{2.377139in}{0.785315in}}%
\pgfpathlineto{\pgfqpoint{2.377517in}{0.774883in}}%
\pgfpathlineto{\pgfqpoint{2.379025in}{0.792096in}}%
\pgfpathlineto{\pgfqpoint{2.379777in}{0.785654in}}%
\pgfpathlineto{\pgfqpoint{2.380152in}{0.756882in}}%
\pgfpathlineto{\pgfqpoint{2.380527in}{0.775201in}}%
\pgfpathlineto{\pgfqpoint{2.382021in}{0.798389in}}%
\pgfpathlineto{\pgfqpoint{2.382393in}{0.767652in}}%
\pgfpathlineto{\pgfqpoint{2.383137in}{0.779132in}}%
\pgfpathlineto{\pgfqpoint{2.383508in}{0.791816in}}%
\pgfpathlineto{\pgfqpoint{2.384249in}{0.788940in}}%
\pgfpathlineto{\pgfqpoint{2.384619in}{0.787952in}}%
\pgfpathlineto{\pgfqpoint{2.384988in}{0.790492in}}%
\pgfpathlineto{\pgfqpoint{2.385726in}{0.798369in}}%
\pgfpathlineto{\pgfqpoint{2.386462in}{0.763602in}}%
\pgfpathlineto{\pgfqpoint{2.386829in}{0.766407in}}%
\pgfpathlineto{\pgfqpoint{2.387929in}{0.799826in}}%
\pgfpathlineto{\pgfqpoint{2.388294in}{0.787268in}}%
\pgfpathlineto{\pgfqpoint{2.389024in}{0.797757in}}%
\pgfpathlineto{\pgfqpoint{2.389388in}{0.829500in}}%
\pgfpathlineto{\pgfqpoint{2.389752in}{0.778896in}}%
\pgfpathlineto{\pgfqpoint{2.390116in}{0.769626in}}%
\pgfpathlineto{\pgfqpoint{2.390479in}{0.787807in}}%
\pgfpathlineto{\pgfqpoint{2.390842in}{0.776217in}}%
\pgfpathlineto{\pgfqpoint{2.393369in}{0.806844in}}%
\pgfpathlineto{\pgfqpoint{2.394087in}{0.774041in}}%
\pgfpathlineto{\pgfqpoint{2.394446in}{0.801951in}}%
\pgfpathlineto{\pgfqpoint{2.394804in}{0.818639in}}%
\pgfpathlineto{\pgfqpoint{2.395162in}{0.766267in}}%
\pgfpathlineto{\pgfqpoint{2.395876in}{0.788199in}}%
\pgfpathlineto{\pgfqpoint{2.396233in}{0.785694in}}%
\pgfpathlineto{\pgfqpoint{2.396589in}{0.786314in}}%
\pgfpathlineto{\pgfqpoint{2.396945in}{0.793041in}}%
\pgfpathlineto{\pgfqpoint{2.397300in}{0.760493in}}%
\pgfpathlineto{\pgfqpoint{2.397655in}{0.798652in}}%
\pgfpathlineto{\pgfqpoint{2.398010in}{0.791381in}}%
\pgfpathlineto{\pgfqpoint{2.398364in}{0.789504in}}%
\pgfpathlineto{\pgfqpoint{2.398717in}{0.793816in}}%
\pgfpathlineto{\pgfqpoint{2.399071in}{0.788551in}}%
\pgfpathlineto{\pgfqpoint{2.399424in}{0.780651in}}%
\pgfpathlineto{\pgfqpoint{2.400129in}{0.783343in}}%
\pgfpathlineto{\pgfqpoint{2.400481in}{0.800600in}}%
\pgfpathlineto{\pgfqpoint{2.401183in}{0.789873in}}%
\pgfpathlineto{\pgfqpoint{2.401534in}{0.796030in}}%
\pgfpathlineto{\pgfqpoint{2.401884in}{0.793993in}}%
\pgfpathlineto{\pgfqpoint{2.402234in}{0.775358in}}%
\pgfpathlineto{\pgfqpoint{2.402583in}{0.792819in}}%
\pgfpathlineto{\pgfqpoint{2.402932in}{0.814970in}}%
\pgfpathlineto{\pgfqpoint{2.403281in}{0.794559in}}%
\pgfpathlineto{\pgfqpoint{2.403629in}{0.767379in}}%
\pgfpathlineto{\pgfqpoint{2.403977in}{0.810180in}}%
\pgfpathlineto{\pgfqpoint{2.404325in}{0.795102in}}%
\pgfpathlineto{\pgfqpoint{2.405019in}{0.826280in}}%
\pgfpathlineto{\pgfqpoint{2.405365in}{0.814611in}}%
\pgfpathlineto{\pgfqpoint{2.406403in}{0.763177in}}%
\pgfpathlineto{\pgfqpoint{2.407436in}{0.814568in}}%
\pgfpathlineto{\pgfqpoint{2.408123in}{0.783499in}}%
\pgfpathlineto{\pgfqpoint{2.408467in}{0.787872in}}%
\pgfpathlineto{\pgfqpoint{2.408809in}{0.813933in}}%
\pgfpathlineto{\pgfqpoint{2.409152in}{0.806642in}}%
\pgfpathlineto{\pgfqpoint{2.409494in}{0.769485in}}%
\pgfpathlineto{\pgfqpoint{2.409835in}{0.791202in}}%
\pgfpathlineto{\pgfqpoint{2.410176in}{0.836950in}}%
\pgfpathlineto{\pgfqpoint{2.410858in}{0.818843in}}%
\pgfpathlineto{\pgfqpoint{2.411198in}{0.819163in}}%
\pgfpathlineto{\pgfqpoint{2.411877in}{0.784120in}}%
\pgfpathlineto{\pgfqpoint{2.412216in}{0.799595in}}%
\pgfpathlineto{\pgfqpoint{2.412555in}{0.819850in}}%
\pgfpathlineto{\pgfqpoint{2.413231in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{2.414243in}{0.814701in}}%
\pgfpathlineto{\pgfqpoint{2.414579in}{0.791723in}}%
\pgfpathlineto{\pgfqpoint{2.414915in}{0.812008in}}%
\pgfpathlineto{\pgfqpoint{2.415251in}{0.789008in}}%
\pgfpathlineto{\pgfqpoint{2.415587in}{0.773295in}}%
\pgfpathlineto{\pgfqpoint{2.415922in}{0.789983in}}%
\pgfpathlineto{\pgfqpoint{2.416256in}{0.783597in}}%
\pgfpathlineto{\pgfqpoint{2.417592in}{0.815058in}}%
\pgfpathlineto{\pgfqpoint{2.418922in}{0.790856in}}%
\pgfpathlineto{\pgfqpoint{2.419253in}{0.806436in}}%
\pgfpathlineto{\pgfqpoint{2.419916in}{0.805174in}}%
\pgfpathlineto{\pgfqpoint{2.420576in}{0.776293in}}%
\pgfpathlineto{\pgfqpoint{2.420906in}{0.791003in}}%
\pgfpathlineto{\pgfqpoint{2.421236in}{0.809163in}}%
\pgfpathlineto{\pgfqpoint{2.421565in}{0.795724in}}%
\pgfpathlineto{\pgfqpoint{2.422550in}{0.760677in}}%
\pgfpathlineto{\pgfqpoint{2.423533in}{0.806883in}}%
\pgfpathlineto{\pgfqpoint{2.423860in}{0.806069in}}%
\pgfpathlineto{\pgfqpoint{2.424186in}{0.797230in}}%
\pgfpathlineto{\pgfqpoint{2.424512in}{0.797731in}}%
\pgfpathlineto{\pgfqpoint{2.424838in}{0.848539in}}%
\pgfpathlineto{\pgfqpoint{2.425164in}{0.791496in}}%
\pgfpathlineto{\pgfqpoint{2.425489in}{0.807403in}}%
\pgfpathlineto{\pgfqpoint{2.426462in}{0.780775in}}%
\pgfpathlineto{\pgfqpoint{2.426786in}{0.798713in}}%
\pgfpathlineto{\pgfqpoint{2.427433in}{0.793808in}}%
\pgfpathlineto{\pgfqpoint{2.427756in}{0.811277in}}%
\pgfpathlineto{\pgfqpoint{2.428078in}{0.782944in}}%
\pgfpathlineto{\pgfqpoint{2.428400in}{0.811879in}}%
\pgfpathlineto{\pgfqpoint{2.429044in}{0.787122in}}%
\pgfpathlineto{\pgfqpoint{2.429686in}{0.838863in}}%
\pgfpathlineto{\pgfqpoint{2.430326in}{0.815897in}}%
\pgfpathlineto{\pgfqpoint{2.430646in}{0.783428in}}%
\pgfpathlineto{\pgfqpoint{2.430966in}{0.820089in}}%
\pgfpathlineto{\pgfqpoint{2.431285in}{0.785064in}}%
\pgfpathlineto{\pgfqpoint{2.431604in}{0.808949in}}%
\pgfpathlineto{\pgfqpoint{2.431923in}{0.772131in}}%
\pgfpathlineto{\pgfqpoint{2.432559in}{0.805001in}}%
\pgfpathlineto{\pgfqpoint{2.433194in}{0.790720in}}%
\pgfpathlineto{\pgfqpoint{2.433511in}{0.817687in}}%
\pgfpathlineto{\pgfqpoint{2.434144in}{0.807975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{1.990711in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624407in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{0.707408in}{1.457231in}}%
\pgfpathlineto{\pgfqpoint{0.773136in}{1.463030in}}%
\pgfpathlineto{\pgfqpoint{0.827558in}{1.483588in}}%
\pgfpathlineto{\pgfqpoint{0.873997in}{1.450901in}}%
\pgfpathlineto{\pgfqpoint{0.914499in}{1.431196in}}%
\pgfpathlineto{\pgfqpoint{0.950411in}{1.449715in}}%
\pgfpathlineto{\pgfqpoint{0.982669in}{1.471724in}}%
\pgfpathlineto{\pgfqpoint{1.011948in}{1.464959in}}%
\pgfpathlineto{\pgfqpoint{1.038751in}{1.455281in}}%
\pgfpathlineto{\pgfqpoint{1.063466in}{1.463594in}}%
\pgfpathlineto{\pgfqpoint{1.086394in}{1.458438in}}%
\pgfpathlineto{\pgfqpoint{1.107776in}{1.469336in}}%
\pgfpathlineto{\pgfqpoint{1.127808in}{1.475286in}}%
\pgfpathlineto{\pgfqpoint{1.146650in}{1.452672in}}%
\pgfpathlineto{\pgfqpoint{1.164435in}{1.476408in}}%
\pgfpathlineto{\pgfqpoint{1.181276in}{1.449525in}}%
\pgfpathlineto{\pgfqpoint{1.197268in}{1.463338in}}%
\pgfpathlineto{\pgfqpoint{1.212493in}{1.452921in}}%
\pgfpathlineto{\pgfqpoint{1.227020in}{1.453843in}}%
\pgfpathlineto{\pgfqpoint{1.240911in}{1.443826in}}%
\pgfpathlineto{\pgfqpoint{1.254220in}{1.471093in}}%
\pgfpathlineto{\pgfqpoint{1.266993in}{1.452616in}}%
\pgfpathlineto{\pgfqpoint{1.279271in}{1.445325in}}%
\pgfpathlineto{\pgfqpoint{1.291092in}{1.439750in}}%
\pgfpathlineto{\pgfqpoint{1.302488in}{1.441832in}}%
\pgfpathlineto{\pgfqpoint{1.313489in}{1.456657in}}%
\pgfpathlineto{\pgfqpoint{1.324121in}{1.442638in}}%
\pgfpathlineto{\pgfqpoint{1.334409in}{1.462316in}}%
\pgfpathlineto{\pgfqpoint{1.344373in}{1.425596in}}%
\pgfpathlineto{\pgfqpoint{1.354034in}{1.446674in}}%
\pgfpathlineto{\pgfqpoint{1.363410in}{1.440449in}}%
\pgfpathlineto{\pgfqpoint{1.372516in}{1.452264in}}%
\pgfpathlineto{\pgfqpoint{1.381369in}{1.421912in}}%
\pgfpathlineto{\pgfqpoint{1.389981in}{1.442446in}}%
\pgfpathlineto{\pgfqpoint{1.398365in}{1.448592in}}%
\pgfpathlineto{\pgfqpoint{1.406534in}{1.445036in}}%
\pgfpathlineto{\pgfqpoint{1.414497in}{1.460687in}}%
\pgfpathlineto{\pgfqpoint{1.422266in}{1.453317in}}%
\pgfpathlineto{\pgfqpoint{1.429849in}{1.456180in}}%
\pgfpathlineto{\pgfqpoint{1.437255in}{1.453476in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{1.458064in}}%
\pgfpathlineto{\pgfqpoint{1.458488in}{1.438828in}}%
\pgfpathlineto{\pgfqpoint{1.465262in}{1.455231in}}%
\pgfpathlineto{\pgfqpoint{1.471894in}{1.417099in}}%
\pgfpathlineto{\pgfqpoint{1.478390in}{1.453682in}}%
\pgfpathlineto{\pgfqpoint{1.484756in}{1.430901in}}%
\pgfpathlineto{\pgfqpoint{1.490996in}{1.444932in}}%
\pgfpathlineto{\pgfqpoint{1.497116in}{1.447285in}}%
\pgfpathlineto{\pgfqpoint{1.503121in}{1.440625in}}%
\pgfpathlineto{\pgfqpoint{1.509014in}{1.418512in}}%
\pgfpathlineto{\pgfqpoint{1.514799in}{1.442097in}}%
\pgfpathlineto{\pgfqpoint{1.520481in}{1.425012in}}%
\pgfpathlineto{\pgfqpoint{1.526063in}{1.427352in}}%
\pgfpathlineto{\pgfqpoint{1.531548in}{1.431732in}}%
\pgfpathlineto{\pgfqpoint{1.536940in}{1.414759in}}%
\pgfpathlineto{\pgfqpoint{1.542242in}{1.435278in}}%
\pgfpathlineto{\pgfqpoint{1.547457in}{1.440477in}}%
\pgfpathlineto{\pgfqpoint{1.552587in}{1.429356in}}%
\pgfpathlineto{\pgfqpoint{1.557636in}{1.435871in}}%
\pgfpathlineto{\pgfqpoint{1.562606in}{1.421813in}}%
\pgfpathlineto{\pgfqpoint{1.567499in}{1.418025in}}%
\pgfpathlineto{\pgfqpoint{1.572318in}{1.421377in}}%
\pgfpathlineto{\pgfqpoint{1.577065in}{1.415356in}}%
\pgfpathlineto{\pgfqpoint{1.581741in}{1.429114in}}%
\pgfpathlineto{\pgfqpoint{1.586350in}{1.433796in}}%
\pgfpathlineto{\pgfqpoint{1.590893in}{1.392855in}}%
\pgfpathlineto{\pgfqpoint{1.595372in}{1.428197in}}%
\pgfpathlineto{\pgfqpoint{1.599788in}{1.420926in}}%
\pgfpathlineto{\pgfqpoint{1.604144in}{1.401723in}}%
\pgfpathlineto{\pgfqpoint{1.608441in}{1.415713in}}%
\pgfpathlineto{\pgfqpoint{1.612680in}{1.420760in}}%
\pgfpathlineto{\pgfqpoint{1.616864in}{1.374620in}}%
\pgfpathlineto{\pgfqpoint{1.620993in}{1.395279in}}%
\pgfpathlineto{\pgfqpoint{1.625068in}{1.405529in}}%
\pgfpathlineto{\pgfqpoint{1.629093in}{1.392696in}}%
\pgfpathlineto{\pgfqpoint{1.633067in}{1.400629in}}%
\pgfpathlineto{\pgfqpoint{1.636991in}{1.379928in}}%
\pgfpathlineto{\pgfqpoint{1.640868in}{1.398092in}}%
\pgfpathlineto{\pgfqpoint{1.644698in}{1.386480in}}%
\pgfpathlineto{\pgfqpoint{1.648482in}{1.388685in}}%
\pgfpathlineto{\pgfqpoint{1.659572in}{1.381564in}}%
\pgfpathlineto{\pgfqpoint{1.663184in}{1.384758in}}%
\pgfpathlineto{\pgfqpoint{1.670286in}{1.380959in}}%
\pgfpathlineto{\pgfqpoint{1.673779in}{1.362906in}}%
\pgfpathlineto{\pgfqpoint{1.677234in}{1.371323in}}%
\pgfpathlineto{\pgfqpoint{1.680651in}{1.368572in}}%
\pgfpathlineto{\pgfqpoint{1.684032in}{1.382186in}}%
\pgfpathlineto{\pgfqpoint{1.687378in}{1.379521in}}%
\pgfpathlineto{\pgfqpoint{1.690688in}{1.355587in}}%
\pgfpathlineto{\pgfqpoint{1.693964in}{1.366326in}}%
\pgfpathlineto{\pgfqpoint{1.697207in}{1.368749in}}%
\pgfpathlineto{\pgfqpoint{1.700417in}{1.366149in}}%
\pgfpathlineto{\pgfqpoint{1.703595in}{1.353856in}}%
\pgfpathlineto{\pgfqpoint{1.706741in}{1.385420in}}%
\pgfpathlineto{\pgfqpoint{1.709857in}{1.363451in}}%
\pgfpathlineto{\pgfqpoint{1.712942in}{1.354674in}}%
\pgfpathlineto{\pgfqpoint{1.715997in}{1.383367in}}%
\pgfpathlineto{\pgfqpoint{1.719024in}{1.360974in}}%
\pgfpathlineto{\pgfqpoint{1.722021in}{1.368865in}}%
\pgfpathlineto{\pgfqpoint{1.724991in}{1.357526in}}%
\pgfpathlineto{\pgfqpoint{1.730848in}{1.366814in}}%
\pgfpathlineto{\pgfqpoint{1.733737in}{1.353567in}}%
\pgfpathlineto{\pgfqpoint{1.736599in}{1.358865in}}%
\pgfpathlineto{\pgfqpoint{1.739436in}{1.352782in}}%
\pgfpathlineto{\pgfqpoint{1.742248in}{1.357379in}}%
\pgfpathlineto{\pgfqpoint{1.745035in}{1.358816in}}%
\pgfpathlineto{\pgfqpoint{1.747798in}{1.356981in}}%
\pgfpathlineto{\pgfqpoint{1.750536in}{1.352352in}}%
\pgfpathlineto{\pgfqpoint{1.753252in}{1.341162in}}%
\pgfpathlineto{\pgfqpoint{1.755944in}{1.348927in}}%
\pgfpathlineto{\pgfqpoint{1.758614in}{1.342840in}}%
\pgfpathlineto{\pgfqpoint{1.761262in}{1.340027in}}%
\pgfpathlineto{\pgfqpoint{1.763887in}{1.325845in}}%
\pgfpathlineto{\pgfqpoint{1.766491in}{1.340610in}}%
\pgfpathlineto{\pgfqpoint{1.771636in}{1.340526in}}%
\pgfpathlineto{\pgfqpoint{1.774178in}{1.346178in}}%
\pgfpathlineto{\pgfqpoint{1.776699in}{1.320725in}}%
\pgfpathlineto{\pgfqpoint{1.781682in}{1.331765in}}%
\pgfpathlineto{\pgfqpoint{1.784145in}{1.344081in}}%
\pgfpathlineto{\pgfqpoint{1.786588in}{1.313720in}}%
\pgfpathlineto{\pgfqpoint{1.791420in}{1.341393in}}%
\pgfpathlineto{\pgfqpoint{1.793808in}{1.314148in}}%
\pgfpathlineto{\pgfqpoint{1.796179in}{1.329461in}}%
\pgfpathlineto{\pgfqpoint{1.798532in}{1.300487in}}%
\pgfpathlineto{\pgfqpoint{1.800867in}{1.343745in}}%
\pgfpathlineto{\pgfqpoint{1.803186in}{1.328639in}}%
\pgfpathlineto{\pgfqpoint{1.805488in}{1.322971in}}%
\pgfpathlineto{\pgfqpoint{1.807773in}{1.324885in}}%
\pgfpathlineto{\pgfqpoint{1.810042in}{1.304318in}}%
\pgfpathlineto{\pgfqpoint{1.814532in}{1.331648in}}%
\pgfpathlineto{\pgfqpoint{1.816753in}{1.328948in}}%
\pgfpathlineto{\pgfqpoint{1.818959in}{1.300126in}}%
\pgfpathlineto{\pgfqpoint{1.823325in}{1.313908in}}%
\pgfpathlineto{\pgfqpoint{1.825485in}{1.330220in}}%
\pgfpathlineto{\pgfqpoint{1.827631in}{1.307443in}}%
\pgfpathlineto{\pgfqpoint{1.831881in}{1.288626in}}%
\pgfpathlineto{\pgfqpoint{1.833984in}{1.306316in}}%
\pgfpathlineto{\pgfqpoint{1.836074in}{1.289338in}}%
\pgfpathlineto{\pgfqpoint{1.838149in}{1.307156in}}%
\pgfpathlineto{\pgfqpoint{1.840212in}{1.296493in}}%
\pgfpathlineto{\pgfqpoint{1.842261in}{1.296451in}}%
\pgfpathlineto{\pgfqpoint{1.846320in}{1.314997in}}%
\pgfpathlineto{\pgfqpoint{1.848330in}{1.285376in}}%
\pgfpathlineto{\pgfqpoint{1.850327in}{1.286104in}}%
\pgfpathlineto{\pgfqpoint{1.852312in}{1.308434in}}%
\pgfpathlineto{\pgfqpoint{1.856245in}{1.273901in}}%
\pgfpathlineto{\pgfqpoint{1.858194in}{1.270186in}}%
\pgfpathlineto{\pgfqpoint{1.860130in}{1.287477in}}%
\pgfpathlineto{\pgfqpoint{1.862055in}{1.279859in}}%
\pgfpathlineto{\pgfqpoint{1.863968in}{1.290663in}}%
\pgfpathlineto{\pgfqpoint{1.865870in}{1.292729in}}%
\pgfpathlineto{\pgfqpoint{1.867760in}{1.285713in}}%
\pgfpathlineto{\pgfqpoint{1.869640in}{1.293551in}}%
\pgfpathlineto{\pgfqpoint{1.871508in}{1.295216in}}%
\pgfpathlineto{\pgfqpoint{1.873365in}{1.267693in}}%
\pgfpathlineto{\pgfqpoint{1.877047in}{1.287609in}}%
\pgfpathlineto{\pgfqpoint{1.878872in}{1.283132in}}%
\pgfpathlineto{\pgfqpoint{1.880687in}{1.284295in}}%
\pgfpathlineto{\pgfqpoint{1.882491in}{1.258050in}}%
\pgfpathlineto{\pgfqpoint{1.884285in}{1.281514in}}%
\pgfpathlineto{\pgfqpoint{1.886069in}{1.283336in}}%
\pgfpathlineto{\pgfqpoint{1.887843in}{1.244355in}}%
\pgfpathlineto{\pgfqpoint{1.889608in}{1.263916in}}%
\pgfpathlineto{\pgfqpoint{1.891362in}{1.270596in}}%
\pgfpathlineto{\pgfqpoint{1.893107in}{1.269895in}}%
\pgfpathlineto{\pgfqpoint{1.894842in}{1.256134in}}%
\pgfpathlineto{\pgfqpoint{1.896568in}{1.275725in}}%
\pgfpathlineto{\pgfqpoint{1.898285in}{1.259397in}}%
\pgfpathlineto{\pgfqpoint{1.899992in}{1.259065in}}%
\pgfpathlineto{\pgfqpoint{1.903379in}{1.265791in}}%
\pgfpathlineto{\pgfqpoint{1.905059in}{1.263450in}}%
\pgfpathlineto{\pgfqpoint{1.906731in}{1.258381in}}%
\pgfpathlineto{\pgfqpoint{1.908393in}{1.236771in}}%
\pgfpathlineto{\pgfqpoint{1.910047in}{1.258431in}}%
\pgfpathlineto{\pgfqpoint{1.911692in}{1.258527in}}%
\pgfpathlineto{\pgfqpoint{1.913329in}{1.221890in}}%
\pgfpathlineto{\pgfqpoint{1.914958in}{1.274187in}}%
\pgfpathlineto{\pgfqpoint{1.918190in}{1.238063in}}%
\pgfpathlineto{\pgfqpoint{1.919793in}{1.252006in}}%
\pgfpathlineto{\pgfqpoint{1.921389in}{1.250065in}}%
\pgfpathlineto{\pgfqpoint{1.922977in}{1.260176in}}%
\pgfpathlineto{\pgfqpoint{1.924556in}{1.237847in}}%
\pgfpathlineto{\pgfqpoint{1.926128in}{1.250571in}}%
\pgfpathlineto{\pgfqpoint{1.927693in}{1.244429in}}%
\pgfpathlineto{\pgfqpoint{1.929249in}{1.258023in}}%
\pgfpathlineto{\pgfqpoint{1.930798in}{1.243561in}}%
\pgfpathlineto{\pgfqpoint{1.932339in}{1.216131in}}%
\pgfpathlineto{\pgfqpoint{1.933873in}{1.246723in}}%
\pgfpathlineto{\pgfqpoint{1.935400in}{1.246400in}}%
\pgfpathlineto{\pgfqpoint{1.936919in}{1.249313in}}%
\pgfpathlineto{\pgfqpoint{1.938431in}{1.240498in}}%
\pgfpathlineto{\pgfqpoint{1.939936in}{1.244215in}}%
\pgfpathlineto{\pgfqpoint{1.941434in}{1.254390in}}%
\pgfpathlineto{\pgfqpoint{1.944408in}{1.226613in}}%
\pgfpathlineto{\pgfqpoint{1.945885in}{1.231114in}}%
\pgfpathlineto{\pgfqpoint{1.947355in}{1.251323in}}%
\pgfpathlineto{\pgfqpoint{1.948818in}{1.247869in}}%
\pgfpathlineto{\pgfqpoint{1.951724in}{1.229175in}}%
\pgfpathlineto{\pgfqpoint{1.953168in}{1.235344in}}%
\pgfpathlineto{\pgfqpoint{1.954604in}{1.226743in}}%
\pgfpathlineto{\pgfqpoint{1.956035in}{1.227341in}}%
\pgfpathlineto{\pgfqpoint{1.957458in}{1.249530in}}%
\pgfpathlineto{\pgfqpoint{1.958876in}{1.243535in}}%
\pgfpathlineto{\pgfqpoint{1.960287in}{1.219915in}}%
\pgfpathlineto{\pgfqpoint{1.961692in}{1.231086in}}%
\pgfpathlineto{\pgfqpoint{1.963091in}{1.222660in}}%
\pgfpathlineto{\pgfqpoint{1.964483in}{1.223968in}}%
\pgfpathlineto{\pgfqpoint{1.965870in}{1.236341in}}%
\pgfpathlineto{\pgfqpoint{1.968625in}{1.220526in}}%
\pgfpathlineto{\pgfqpoint{1.969993in}{1.221299in}}%
\pgfpathlineto{\pgfqpoint{1.972713in}{1.232267in}}%
\pgfpathlineto{\pgfqpoint{1.974064in}{1.202653in}}%
\pgfpathlineto{\pgfqpoint{1.975409in}{1.199745in}}%
\pgfpathlineto{\pgfqpoint{1.976749in}{1.224695in}}%
\pgfpathlineto{\pgfqpoint{1.978083in}{1.189706in}}%
\pgfpathlineto{\pgfqpoint{1.980734in}{1.227156in}}%
\pgfpathlineto{\pgfqpoint{1.982051in}{1.214247in}}%
\pgfpathlineto{\pgfqpoint{1.983363in}{1.222480in}}%
\pgfpathlineto{\pgfqpoint{1.984670in}{1.212004in}}%
\pgfpathlineto{\pgfqpoint{1.985971in}{1.225525in}}%
\pgfpathlineto{\pgfqpoint{1.987267in}{1.203946in}}%
\pgfpathlineto{\pgfqpoint{1.988558in}{1.202021in}}%
\pgfpathlineto{\pgfqpoint{1.991123in}{1.223185in}}%
\pgfpathlineto{\pgfqpoint{1.992398in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{1.993668in}{1.215955in}}%
\pgfpathlineto{\pgfqpoint{1.994933in}{1.205641in}}%
\pgfpathlineto{\pgfqpoint{1.996193in}{1.207994in}}%
\pgfpathlineto{\pgfqpoint{1.997448in}{1.213233in}}%
\pgfpathlineto{\pgfqpoint{1.998698in}{1.204113in}}%
\pgfpathlineto{\pgfqpoint{1.999943in}{1.203442in}}%
\pgfpathlineto{\pgfqpoint{2.001183in}{1.200119in}}%
\pgfpathlineto{\pgfqpoint{2.002418in}{1.216833in}}%
\pgfpathlineto{\pgfqpoint{2.004874in}{1.201317in}}%
\pgfpathlineto{\pgfqpoint{2.007312in}{1.185545in}}%
\pgfpathlineto{\pgfqpoint{2.008524in}{1.210333in}}%
\pgfpathlineto{\pgfqpoint{2.009731in}{1.185056in}}%
\pgfpathlineto{\pgfqpoint{2.014514in}{1.199647in}}%
\pgfpathlineto{\pgfqpoint{2.015698in}{1.200394in}}%
\pgfpathlineto{\pgfqpoint{2.018054in}{1.173761in}}%
\pgfpathlineto{\pgfqpoint{2.019226in}{1.208125in}}%
\pgfpathlineto{\pgfqpoint{2.021556in}{1.193040in}}%
\pgfpathlineto{\pgfqpoint{2.022715in}{1.197004in}}%
\pgfpathlineto{\pgfqpoint{2.023869in}{1.206462in}}%
\pgfpathlineto{\pgfqpoint{2.027307in}{1.180880in}}%
\pgfpathlineto{\pgfqpoint{2.029579in}{1.188502in}}%
\pgfpathlineto{\pgfqpoint{2.031835in}{1.171923in}}%
\pgfpathlineto{\pgfqpoint{2.032956in}{1.173455in}}%
\pgfpathlineto{\pgfqpoint{2.034074in}{1.198634in}}%
\pgfpathlineto{\pgfqpoint{2.036298in}{1.184123in}}%
\pgfpathlineto{\pgfqpoint{2.037404in}{1.185715in}}%
\pgfpathlineto{\pgfqpoint{2.038506in}{1.199070in}}%
\pgfpathlineto{\pgfqpoint{2.040700in}{1.187050in}}%
\pgfpathlineto{\pgfqpoint{2.041791in}{1.164165in}}%
\pgfpathlineto{\pgfqpoint{2.042878in}{1.184135in}}%
\pgfpathlineto{\pgfqpoint{2.043961in}{1.179688in}}%
\pgfpathlineto{\pgfqpoint{2.045041in}{1.182401in}}%
\pgfpathlineto{\pgfqpoint{2.046117in}{1.178224in}}%
\pgfpathlineto{\pgfqpoint{2.047190in}{1.160040in}}%
\pgfpathlineto{\pgfqpoint{2.048258in}{1.162817in}}%
\pgfpathlineto{\pgfqpoint{2.049324in}{1.160543in}}%
\pgfpathlineto{\pgfqpoint{2.051444in}{1.181034in}}%
\pgfpathlineto{\pgfqpoint{2.052498in}{1.175821in}}%
\pgfpathlineto{\pgfqpoint{2.053549in}{1.189978in}}%
\pgfpathlineto{\pgfqpoint{2.055641in}{1.165391in}}%
\pgfpathlineto{\pgfqpoint{2.057720in}{1.153054in}}%
\pgfpathlineto{\pgfqpoint{2.058754in}{1.180823in}}%
\pgfpathlineto{\pgfqpoint{2.059784in}{1.171302in}}%
\pgfpathlineto{\pgfqpoint{2.060812in}{1.173979in}}%
\pgfpathlineto{\pgfqpoint{2.062856in}{1.159451in}}%
\pgfpathlineto{\pgfqpoint{2.063874in}{1.168755in}}%
\pgfpathlineto{\pgfqpoint{2.064888in}{1.165910in}}%
\pgfpathlineto{\pgfqpoint{2.065899in}{1.151126in}}%
\pgfpathlineto{\pgfqpoint{2.066907in}{1.171937in}}%
\pgfpathlineto{\pgfqpoint{2.067911in}{1.153490in}}%
\pgfpathlineto{\pgfqpoint{2.069911in}{1.179597in}}%
\pgfpathlineto{\pgfqpoint{2.070906in}{1.181135in}}%
\pgfpathlineto{\pgfqpoint{2.071898in}{1.166028in}}%
\pgfpathlineto{\pgfqpoint{2.072887in}{1.176814in}}%
\pgfpathlineto{\pgfqpoint{2.073873in}{1.150713in}}%
\pgfpathlineto{\pgfqpoint{2.075835in}{1.165200in}}%
\pgfpathlineto{\pgfqpoint{2.077786in}{1.148360in}}%
\pgfpathlineto{\pgfqpoint{2.078757in}{1.179738in}}%
\pgfpathlineto{\pgfqpoint{2.080689in}{1.156900in}}%
\pgfpathlineto{\pgfqpoint{2.081651in}{1.174685in}}%
\pgfpathlineto{\pgfqpoint{2.082610in}{1.172405in}}%
\pgfpathlineto{\pgfqpoint{2.083566in}{1.170376in}}%
\pgfpathlineto{\pgfqpoint{2.085470in}{1.190147in}}%
\pgfpathlineto{\pgfqpoint{2.087362in}{1.164292in}}%
\pgfpathlineto{\pgfqpoint{2.088304in}{1.167249in}}%
\pgfpathlineto{\pgfqpoint{2.090180in}{1.184622in}}%
\pgfpathlineto{\pgfqpoint{2.091113in}{1.179037in}}%
\pgfpathlineto{\pgfqpoint{2.092044in}{1.162844in}}%
\pgfpathlineto{\pgfqpoint{2.092972in}{1.167235in}}%
\pgfpathlineto{\pgfqpoint{2.093898in}{1.166477in}}%
\pgfpathlineto{\pgfqpoint{2.094821in}{1.182636in}}%
\pgfpathlineto{\pgfqpoint{2.095741in}{1.160843in}}%
\pgfpathlineto{\pgfqpoint{2.096658in}{1.164489in}}%
\pgfpathlineto{\pgfqpoint{2.098485in}{1.181626in}}%
\pgfpathlineto{\pgfqpoint{2.099395in}{1.180018in}}%
\pgfpathlineto{\pgfqpoint{2.100302in}{1.174117in}}%
\pgfpathlineto{\pgfqpoint{2.101206in}{1.154856in}}%
\pgfpathlineto{\pgfqpoint{2.103007in}{1.170926in}}%
\pgfpathlineto{\pgfqpoint{2.103904in}{1.150759in}}%
\pgfpathlineto{\pgfqpoint{2.104798in}{1.166380in}}%
\pgfpathlineto{\pgfqpoint{2.106579in}{1.145034in}}%
\pgfpathlineto{\pgfqpoint{2.108349in}{1.162643in}}%
\pgfpathlineto{\pgfqpoint{2.109231in}{1.155070in}}%
\pgfpathlineto{\pgfqpoint{2.110987in}{1.169504in}}%
\pgfpathlineto{\pgfqpoint{2.113604in}{1.135831in}}%
\pgfpathlineto{\pgfqpoint{2.115336in}{1.165083in}}%
\pgfpathlineto{\pgfqpoint{2.116198in}{1.154430in}}%
\pgfpathlineto{\pgfqpoint{2.117058in}{1.155223in}}%
\pgfpathlineto{\pgfqpoint{2.117916in}{1.176937in}}%
\pgfpathlineto{\pgfqpoint{2.119625in}{1.157656in}}%
\pgfpathlineto{\pgfqpoint{2.120476in}{1.158632in}}%
\pgfpathlineto{\pgfqpoint{2.122171in}{1.135092in}}%
\pgfpathlineto{\pgfqpoint{2.123016in}{1.156375in}}%
\pgfpathlineto{\pgfqpoint{2.123858in}{1.151271in}}%
\pgfpathlineto{\pgfqpoint{2.124697in}{1.140763in}}%
\pgfpathlineto{\pgfqpoint{2.126370in}{1.154016in}}%
\pgfpathlineto{\pgfqpoint{2.127203in}{1.149579in}}%
\pgfpathlineto{\pgfqpoint{2.129690in}{1.166713in}}%
\pgfpathlineto{\pgfqpoint{2.130514in}{1.127540in}}%
\pgfpathlineto{\pgfqpoint{2.131336in}{1.156651in}}%
\pgfpathlineto{\pgfqpoint{2.132156in}{1.151267in}}%
\pgfpathlineto{\pgfqpoint{2.132975in}{1.149422in}}%
\pgfpathlineto{\pgfqpoint{2.133791in}{1.162437in}}%
\pgfpathlineto{\pgfqpoint{2.134604in}{1.131138in}}%
\pgfpathlineto{\pgfqpoint{2.135416in}{1.153434in}}%
\pgfpathlineto{\pgfqpoint{2.136226in}{1.151328in}}%
\pgfpathlineto{\pgfqpoint{2.137839in}{1.142281in}}%
\pgfpathlineto{\pgfqpoint{2.138643in}{1.147069in}}%
\pgfpathlineto{\pgfqpoint{2.140244in}{1.160808in}}%
\pgfpathlineto{\pgfqpoint{2.141041in}{1.167448in}}%
\pgfpathlineto{\pgfqpoint{2.141837in}{1.160888in}}%
\pgfpathlineto{\pgfqpoint{2.143422in}{1.135672in}}%
\pgfpathlineto{\pgfqpoint{2.144212in}{1.159669in}}%
\pgfpathlineto{\pgfqpoint{2.144999in}{1.154038in}}%
\pgfpathlineto{\pgfqpoint{2.145785in}{1.172272in}}%
\pgfpathlineto{\pgfqpoint{2.146569in}{1.147843in}}%
\pgfpathlineto{\pgfqpoint{2.147350in}{1.150325in}}%
\pgfpathlineto{\pgfqpoint{2.148908in}{1.158381in}}%
\pgfpathlineto{\pgfqpoint{2.149684in}{1.158582in}}%
\pgfpathlineto{\pgfqpoint{2.150458in}{1.148352in}}%
\pgfpathlineto{\pgfqpoint{2.151231in}{1.160767in}}%
\pgfpathlineto{\pgfqpoint{2.153536in}{1.141632in}}%
\pgfpathlineto{\pgfqpoint{2.154301in}{1.153275in}}%
\pgfpathlineto{\pgfqpoint{2.155064in}{1.141438in}}%
\pgfpathlineto{\pgfqpoint{2.158098in}{1.172155in}}%
\pgfpathlineto{\pgfqpoint{2.158852in}{1.164299in}}%
\pgfpathlineto{\pgfqpoint{2.160354in}{1.179528in}}%
\pgfpathlineto{\pgfqpoint{2.161103in}{1.147920in}}%
\pgfpathlineto{\pgfqpoint{2.161850in}{1.162465in}}%
\pgfpathlineto{\pgfqpoint{2.162595in}{1.134775in}}%
\pgfpathlineto{\pgfqpoint{2.163338in}{1.142613in}}%
\pgfpathlineto{\pgfqpoint{2.164080in}{1.133880in}}%
\pgfpathlineto{\pgfqpoint{2.165558in}{1.170347in}}%
\pgfpathlineto{\pgfqpoint{2.166294in}{1.153899in}}%
\pgfpathlineto{\pgfqpoint{2.167029in}{1.172701in}}%
\pgfpathlineto{\pgfqpoint{2.167762in}{1.168670in}}%
\pgfpathlineto{\pgfqpoint{2.169951in}{1.140342in}}%
\pgfpathlineto{\pgfqpoint{2.172125in}{1.163090in}}%
\pgfpathlineto{\pgfqpoint{2.172846in}{1.167806in}}%
\pgfpathlineto{\pgfqpoint{2.174284in}{1.148959in}}%
\pgfpathlineto{\pgfqpoint{2.175001in}{1.174475in}}%
\pgfpathlineto{\pgfqpoint{2.175715in}{1.135178in}}%
\pgfpathlineto{\pgfqpoint{2.177140in}{1.169782in}}%
\pgfpathlineto{\pgfqpoint{2.177850in}{1.153745in}}%
\pgfpathlineto{\pgfqpoint{2.178559in}{1.160512in}}%
\pgfpathlineto{\pgfqpoint{2.179266in}{1.177022in}}%
\pgfpathlineto{\pgfqpoint{2.179971in}{1.170997in}}%
\pgfpathlineto{\pgfqpoint{2.182777in}{1.148951in}}%
\pgfpathlineto{\pgfqpoint{2.183474in}{1.160690in}}%
\pgfpathlineto{\pgfqpoint{2.184170in}{1.195814in}}%
\pgfpathlineto{\pgfqpoint{2.186250in}{1.135473in}}%
\pgfpathlineto{\pgfqpoint{2.187628in}{1.171572in}}%
\pgfpathlineto{\pgfqpoint{2.188315in}{1.171549in}}%
\pgfpathlineto{\pgfqpoint{2.189000in}{1.181785in}}%
\pgfpathlineto{\pgfqpoint{2.189685in}{1.177848in}}%
\pgfpathlineto{\pgfqpoint{2.190367in}{1.162621in}}%
\pgfpathlineto{\pgfqpoint{2.191048in}{1.170659in}}%
\pgfpathlineto{\pgfqpoint{2.191728in}{1.182690in}}%
\pgfpathlineto{\pgfqpoint{2.192406in}{1.171881in}}%
\pgfpathlineto{\pgfqpoint{2.193083in}{1.175460in}}%
\pgfpathlineto{\pgfqpoint{2.193758in}{1.169381in}}%
\pgfpathlineto{\pgfqpoint{2.194432in}{1.150008in}}%
\pgfpathlineto{\pgfqpoint{2.196445in}{1.193764in}}%
\pgfpathlineto{\pgfqpoint{2.197113in}{1.174558in}}%
\pgfpathlineto{\pgfqpoint{2.197780in}{1.179304in}}%
\pgfpathlineto{\pgfqpoint{2.198445in}{1.175641in}}%
\pgfpathlineto{\pgfqpoint{2.199109in}{1.178835in}}%
\pgfpathlineto{\pgfqpoint{2.199772in}{1.159830in}}%
\pgfpathlineto{\pgfqpoint{2.200433in}{1.167366in}}%
\pgfpathlineto{\pgfqpoint{2.202409in}{1.188716in}}%
\pgfpathlineto{\pgfqpoint{2.203719in}{1.172104in}}%
\pgfpathlineto{\pgfqpoint{2.205024in}{1.167604in}}%
\pgfpathlineto{\pgfqpoint{2.205674in}{1.154220in}}%
\pgfpathlineto{\pgfqpoint{2.206971in}{1.177171in}}%
\pgfpathlineto{\pgfqpoint{2.207617in}{1.165753in}}%
\pgfpathlineto{\pgfqpoint{2.208906in}{1.178737in}}%
\pgfpathlineto{\pgfqpoint{2.209549in}{1.174493in}}%
\pgfpathlineto{\pgfqpoint{2.210830in}{1.156063in}}%
\pgfpathlineto{\pgfqpoint{2.211468in}{1.190054in}}%
\pgfpathlineto{\pgfqpoint{2.212106in}{1.180969in}}%
\pgfpathlineto{\pgfqpoint{2.212742in}{1.148464in}}%
\pgfpathlineto{\pgfqpoint{2.213376in}{1.170074in}}%
\pgfpathlineto{\pgfqpoint{2.214642in}{1.176321in}}%
\pgfpathlineto{\pgfqpoint{2.215273in}{1.158418in}}%
\pgfpathlineto{\pgfqpoint{2.215903in}{1.166383in}}%
\pgfpathlineto{\pgfqpoint{2.216531in}{1.198541in}}%
\pgfpathlineto{\pgfqpoint{2.217159in}{1.186608in}}%
\pgfpathlineto{\pgfqpoint{2.217785in}{1.172166in}}%
\pgfpathlineto{\pgfqpoint{2.219033in}{1.196061in}}%
\pgfpathlineto{\pgfqpoint{2.219655in}{1.186576in}}%
\pgfpathlineto{\pgfqpoint{2.220276in}{1.194812in}}%
\pgfpathlineto{\pgfqpoint{2.222132in}{1.167410in}}%
\pgfpathlineto{\pgfqpoint{2.223364in}{1.193144in}}%
\pgfpathlineto{\pgfqpoint{2.223978in}{1.166809in}}%
\pgfpathlineto{\pgfqpoint{2.224590in}{1.170161in}}%
\pgfpathlineto{\pgfqpoint{2.225812in}{1.201962in}}%
\pgfpathlineto{\pgfqpoint{2.226421in}{1.172246in}}%
\pgfpathlineto{\pgfqpoint{2.227029in}{1.194383in}}%
\pgfpathlineto{\pgfqpoint{2.227636in}{1.199305in}}%
\pgfpathlineto{\pgfqpoint{2.228242in}{1.188016in}}%
\pgfpathlineto{\pgfqpoint{2.228847in}{1.197470in}}%
\pgfpathlineto{\pgfqpoint{2.229450in}{1.194139in}}%
\pgfpathlineto{\pgfqpoint{2.230052in}{1.182198in}}%
\pgfpathlineto{\pgfqpoint{2.230653in}{1.197186in}}%
\pgfpathlineto{\pgfqpoint{2.231253in}{1.188808in}}%
\pgfpathlineto{\pgfqpoint{2.231852in}{1.195995in}}%
\pgfpathlineto{\pgfqpoint{2.232450in}{1.221214in}}%
\pgfpathlineto{\pgfqpoint{2.233046in}{1.182979in}}%
\pgfpathlineto{\pgfqpoint{2.233642in}{1.209150in}}%
\pgfpathlineto{\pgfqpoint{2.234236in}{1.208181in}}%
\pgfpathlineto{\pgfqpoint{2.235421in}{1.186663in}}%
\pgfpathlineto{\pgfqpoint{2.236012in}{1.203179in}}%
\pgfpathlineto{\pgfqpoint{2.236602in}{1.193910in}}%
\pgfpathlineto{\pgfqpoint{2.237779in}{1.193219in}}%
\pgfpathlineto{\pgfqpoint{2.238366in}{1.178831in}}%
\pgfpathlineto{\pgfqpoint{2.239536in}{1.198751in}}%
\pgfpathlineto{\pgfqpoint{2.240119in}{1.190312in}}%
\pgfpathlineto{\pgfqpoint{2.240701in}{1.207115in}}%
\pgfpathlineto{\pgfqpoint{2.241863in}{1.165524in}}%
\pgfpathlineto{\pgfqpoint{2.242442in}{1.183510in}}%
\pgfpathlineto{\pgfqpoint{2.243020in}{1.192042in}}%
\pgfpathlineto{\pgfqpoint{2.243597in}{1.184657in}}%
\pgfpathlineto{\pgfqpoint{2.244748in}{1.179865in}}%
\pgfpathlineto{\pgfqpoint{2.245322in}{1.155067in}}%
\pgfpathlineto{\pgfqpoint{2.245895in}{1.172993in}}%
\pgfpathlineto{\pgfqpoint{2.246467in}{1.194122in}}%
\pgfpathlineto{\pgfqpoint{2.247038in}{1.181752in}}%
\pgfpathlineto{\pgfqpoint{2.247607in}{1.163259in}}%
\pgfpathlineto{\pgfqpoint{2.248176in}{1.176814in}}%
\pgfpathlineto{\pgfqpoint{2.248744in}{1.177979in}}%
\pgfpathlineto{\pgfqpoint{2.249311in}{1.200153in}}%
\pgfpathlineto{\pgfqpoint{2.249876in}{1.179688in}}%
\pgfpathlineto{\pgfqpoint{2.250441in}{1.154917in}}%
\pgfpathlineto{\pgfqpoint{2.251005in}{1.174855in}}%
\pgfpathlineto{\pgfqpoint{2.251568in}{1.191562in}}%
\pgfpathlineto{\pgfqpoint{2.252129in}{1.189880in}}%
\pgfpathlineto{\pgfqpoint{2.252690in}{1.172462in}}%
\pgfpathlineto{\pgfqpoint{2.253250in}{1.173739in}}%
\pgfpathlineto{\pgfqpoint{2.253809in}{1.173817in}}%
\pgfpathlineto{\pgfqpoint{2.254366in}{1.183883in}}%
\pgfpathlineto{\pgfqpoint{2.254923in}{1.177425in}}%
\pgfpathlineto{\pgfqpoint{2.255479in}{1.171886in}}%
\pgfpathlineto{\pgfqpoint{2.256034in}{1.179807in}}%
\pgfpathlineto{\pgfqpoint{2.257141in}{1.162405in}}%
\pgfpathlineto{\pgfqpoint{2.258244in}{1.199300in}}%
\pgfpathlineto{\pgfqpoint{2.258794in}{1.182454in}}%
\pgfpathlineto{\pgfqpoint{2.259343in}{1.151143in}}%
\pgfpathlineto{\pgfqpoint{2.259891in}{1.170508in}}%
\pgfpathlineto{\pgfqpoint{2.260438in}{1.157195in}}%
\pgfpathlineto{\pgfqpoint{2.260984in}{1.167951in}}%
\pgfpathlineto{\pgfqpoint{2.261530in}{1.211280in}}%
\pgfpathlineto{\pgfqpoint{2.262074in}{1.195927in}}%
\pgfpathlineto{\pgfqpoint{2.262617in}{1.184838in}}%
\pgfpathlineto{\pgfqpoint{2.263160in}{1.193577in}}%
\pgfpathlineto{\pgfqpoint{2.263702in}{1.200271in}}%
\pgfpathlineto{\pgfqpoint{2.264242in}{1.156903in}}%
\pgfpathlineto{\pgfqpoint{2.265321in}{1.158963in}}%
\pgfpathlineto{\pgfqpoint{2.265859in}{1.146589in}}%
\pgfpathlineto{\pgfqpoint{2.266396in}{1.156046in}}%
\pgfpathlineto{\pgfqpoint{2.266932in}{1.167962in}}%
\pgfpathlineto{\pgfqpoint{2.267467in}{1.153449in}}%
\pgfpathlineto{\pgfqpoint{2.268001in}{1.166620in}}%
\pgfpathlineto{\pgfqpoint{2.268535in}{1.167173in}}%
\pgfpathlineto{\pgfqpoint{2.269067in}{1.152501in}}%
\pgfpathlineto{\pgfqpoint{2.269599in}{1.152869in}}%
\pgfpathlineto{\pgfqpoint{2.270130in}{1.173963in}}%
\pgfpathlineto{\pgfqpoint{2.270659in}{1.142117in}}%
\pgfpathlineto{\pgfqpoint{2.271188in}{1.155353in}}%
\pgfpathlineto{\pgfqpoint{2.271716in}{1.163287in}}%
\pgfpathlineto{\pgfqpoint{2.274344in}{1.122771in}}%
\pgfpathlineto{\pgfqpoint{2.275388in}{1.162704in}}%
\pgfpathlineto{\pgfqpoint{2.276949in}{1.143158in}}%
\pgfpathlineto{\pgfqpoint{2.277468in}{1.152863in}}%
\pgfpathlineto{\pgfqpoint{2.278502in}{1.120605in}}%
\pgfpathlineto{\pgfqpoint{2.280048in}{1.148041in}}%
\pgfpathlineto{\pgfqpoint{2.280562in}{1.158698in}}%
\pgfpathlineto{\pgfqpoint{2.281074in}{1.152266in}}%
\pgfpathlineto{\pgfqpoint{2.282608in}{1.125068in}}%
\pgfpathlineto{\pgfqpoint{2.283117in}{1.124091in}}%
\pgfpathlineto{\pgfqpoint{2.283626in}{1.151104in}}%
\pgfpathlineto{\pgfqpoint{2.284133in}{1.133680in}}%
\pgfpathlineto{\pgfqpoint{2.284640in}{1.109193in}}%
\pgfpathlineto{\pgfqpoint{2.285146in}{1.112177in}}%
\pgfpathlineto{\pgfqpoint{2.285652in}{1.145218in}}%
\pgfpathlineto{\pgfqpoint{2.286156in}{1.130889in}}%
\pgfpathlineto{\pgfqpoint{2.287163in}{1.123645in}}%
\pgfpathlineto{\pgfqpoint{2.287665in}{1.126950in}}%
\pgfpathlineto{\pgfqpoint{2.288167in}{1.118765in}}%
\pgfpathlineto{\pgfqpoint{2.288667in}{1.128051in}}%
\pgfpathlineto{\pgfqpoint{2.289167in}{1.126013in}}%
\pgfpathlineto{\pgfqpoint{2.290164in}{1.137232in}}%
\pgfpathlineto{\pgfqpoint{2.291654in}{1.105805in}}%
\pgfpathlineto{\pgfqpoint{2.292644in}{1.134974in}}%
\pgfpathlineto{\pgfqpoint{2.293137in}{1.125835in}}%
\pgfpathlineto{\pgfqpoint{2.293630in}{1.118380in}}%
\pgfpathlineto{\pgfqpoint{2.294122in}{1.129841in}}%
\pgfpathlineto{\pgfqpoint{2.294613in}{1.118403in}}%
\pgfpathlineto{\pgfqpoint{2.295594in}{1.131702in}}%
\pgfpathlineto{\pgfqpoint{2.296571in}{1.089282in}}%
\pgfpathlineto{\pgfqpoint{2.297545in}{1.117194in}}%
\pgfpathlineto{\pgfqpoint{2.298031in}{1.110520in}}%
\pgfpathlineto{\pgfqpoint{2.298516in}{1.117648in}}%
\pgfpathlineto{\pgfqpoint{2.299001in}{1.116116in}}%
\pgfpathlineto{\pgfqpoint{2.300932in}{1.107522in}}%
\pgfpathlineto{\pgfqpoint{2.301412in}{1.089595in}}%
\pgfpathlineto{\pgfqpoint{2.303329in}{1.169099in}}%
\pgfpathlineto{\pgfqpoint{2.303806in}{1.140668in}}%
\pgfpathlineto{\pgfqpoint{2.304282in}{1.167008in}}%
\pgfpathlineto{\pgfqpoint{2.304758in}{1.180160in}}%
\pgfpathlineto{\pgfqpoint{2.305233in}{1.176704in}}%
\pgfpathlineto{\pgfqpoint{2.306654in}{1.106058in}}%
\pgfpathlineto{\pgfqpoint{2.308069in}{1.091786in}}%
\pgfpathlineto{\pgfqpoint{2.308539in}{1.111717in}}%
\pgfpathlineto{\pgfqpoint{2.309009in}{1.111508in}}%
\pgfpathlineto{\pgfqpoint{2.310413in}{1.091664in}}%
\pgfpathlineto{\pgfqpoint{2.310880in}{1.102532in}}%
\pgfpathlineto{\pgfqpoint{2.311346in}{1.081581in}}%
\pgfpathlineto{\pgfqpoint{2.311811in}{1.086679in}}%
\pgfpathlineto{\pgfqpoint{2.313203in}{1.105058in}}%
\pgfpathlineto{\pgfqpoint{2.313665in}{1.070862in}}%
\pgfpathlineto{\pgfqpoint{2.314589in}{1.074169in}}%
\pgfpathlineto{\pgfqpoint{2.315049in}{1.089126in}}%
\pgfpathlineto{\pgfqpoint{2.315509in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{2.315968in}{1.082221in}}%
\pgfpathlineto{\pgfqpoint{2.316427in}{1.078641in}}%
\pgfpathlineto{\pgfqpoint{2.316885in}{1.073962in}}%
\pgfpathlineto{\pgfqpoint{2.317799in}{1.093145in}}%
\pgfpathlineto{\pgfqpoint{2.318255in}{1.058290in}}%
\pgfpathlineto{\pgfqpoint{2.318710in}{1.071906in}}%
\pgfpathlineto{\pgfqpoint{2.319619in}{1.086886in}}%
\pgfpathlineto{\pgfqpoint{2.321429in}{1.044699in}}%
\pgfpathlineto{\pgfqpoint{2.322329in}{1.061841in}}%
\pgfpathlineto{\pgfqpoint{2.322779in}{1.058305in}}%
\pgfpathlineto{\pgfqpoint{2.323228in}{1.048500in}}%
\pgfpathlineto{\pgfqpoint{2.323676in}{1.065158in}}%
\pgfpathlineto{\pgfqpoint{2.324124in}{1.040260in}}%
\pgfpathlineto{\pgfqpoint{2.324571in}{1.040633in}}%
\pgfpathlineto{\pgfqpoint{2.325908in}{1.064173in}}%
\pgfpathlineto{\pgfqpoint{2.327239in}{1.048873in}}%
\pgfpathlineto{\pgfqpoint{2.327682in}{1.050792in}}%
\pgfpathlineto{\pgfqpoint{2.328565in}{1.052557in}}%
\pgfpathlineto{\pgfqpoint{2.329446in}{1.039103in}}%
\pgfpathlineto{\pgfqpoint{2.330325in}{1.041038in}}%
\pgfpathlineto{\pgfqpoint{2.330763in}{1.029961in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{1.057103in}}%
\pgfpathlineto{\pgfqpoint{2.332075in}{1.044748in}}%
\pgfpathlineto{\pgfqpoint{2.332946in}{1.049711in}}%
\pgfpathlineto{\pgfqpoint{2.333381in}{1.023696in}}%
\pgfpathlineto{\pgfqpoint{2.334248in}{1.050667in}}%
\pgfpathlineto{\pgfqpoint{2.335545in}{1.003011in}}%
\pgfpathlineto{\pgfqpoint{2.337267in}{1.037728in}}%
\pgfpathlineto{\pgfqpoint{2.338551in}{1.018407in}}%
\pgfpathlineto{\pgfqpoint{2.339831in}{1.028818in}}%
\pgfpathlineto{\pgfqpoint{2.341106in}{1.005858in}}%
\pgfpathlineto{\pgfqpoint{2.341529in}{1.019661in}}%
\pgfpathlineto{\pgfqpoint{2.341952in}{0.991079in}}%
\pgfpathlineto{\pgfqpoint{2.342797in}{1.005265in}}%
\pgfpathlineto{\pgfqpoint{2.343218in}{1.023027in}}%
\pgfpathlineto{\pgfqpoint{2.343639in}{1.007765in}}%
\pgfpathlineto{\pgfqpoint{2.344060in}{0.987446in}}%
\pgfpathlineto{\pgfqpoint{2.344480in}{0.990792in}}%
\pgfpathlineto{\pgfqpoint{2.345317in}{1.002005in}}%
\pgfpathlineto{\pgfqpoint{2.345736in}{0.997278in}}%
\pgfpathlineto{\pgfqpoint{2.346153in}{0.989574in}}%
\pgfpathlineto{\pgfqpoint{2.346570in}{0.999662in}}%
\pgfpathlineto{\pgfqpoint{2.346987in}{0.994778in}}%
\pgfpathlineto{\pgfqpoint{2.347818in}{1.015729in}}%
\pgfpathlineto{\pgfqpoint{2.348233in}{1.004781in}}%
\pgfpathlineto{\pgfqpoint{2.349887in}{0.961197in}}%
\pgfpathlineto{\pgfqpoint{2.350299in}{0.991506in}}%
\pgfpathlineto{\pgfqpoint{2.351122in}{0.973343in}}%
\pgfpathlineto{\pgfqpoint{2.351532in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{2.352761in}{0.995992in}}%
\pgfpathlineto{\pgfqpoint{2.354391in}{0.980214in}}%
\pgfpathlineto{\pgfqpoint{2.354797in}{0.986442in}}%
\pgfpathlineto{\pgfqpoint{2.355203in}{0.985072in}}%
\pgfpathlineto{\pgfqpoint{2.355609in}{0.973374in}}%
\pgfpathlineto{\pgfqpoint{2.356013in}{0.991355in}}%
\pgfpathlineto{\pgfqpoint{2.356418in}{0.991197in}}%
\pgfpathlineto{\pgfqpoint{2.356821in}{0.947481in}}%
\pgfpathlineto{\pgfqpoint{2.357225in}{0.960992in}}%
\pgfpathlineto{\pgfqpoint{2.357627in}{0.988347in}}%
\pgfpathlineto{\pgfqpoint{2.358030in}{0.961360in}}%
\pgfpathlineto{\pgfqpoint{2.358431in}{0.950052in}}%
\pgfpathlineto{\pgfqpoint{2.358832in}{0.977462in}}%
\pgfpathlineto{\pgfqpoint{2.359633in}{0.970277in}}%
\pgfpathlineto{\pgfqpoint{2.360432in}{0.957545in}}%
\pgfpathlineto{\pgfqpoint{2.361229in}{0.982609in}}%
\pgfpathlineto{\pgfqpoint{2.361627in}{0.966324in}}%
\pgfpathlineto{\pgfqpoint{2.362024in}{0.963036in}}%
\pgfpathlineto{\pgfqpoint{2.362817in}{0.989262in}}%
\pgfpathlineto{\pgfqpoint{2.364002in}{0.962241in}}%
\pgfpathlineto{\pgfqpoint{2.364790in}{0.988198in}}%
\pgfpathlineto{\pgfqpoint{2.365576in}{0.954314in}}%
\pgfpathlineto{\pgfqpoint{2.365969in}{0.975773in}}%
\pgfpathlineto{\pgfqpoint{2.366360in}{0.983446in}}%
\pgfpathlineto{\pgfqpoint{2.366752in}{0.977451in}}%
\pgfpathlineto{\pgfqpoint{2.367143in}{0.941488in}}%
\pgfpathlineto{\pgfqpoint{2.367923in}{0.971054in}}%
\pgfpathlineto{\pgfqpoint{2.369089in}{0.947975in}}%
\pgfpathlineto{\pgfqpoint{2.370252in}{0.968282in}}%
\pgfpathlineto{\pgfqpoint{2.370638in}{0.949724in}}%
\pgfpathlineto{\pgfqpoint{2.371410in}{0.952975in}}%
\pgfpathlineto{\pgfqpoint{2.371795in}{0.956395in}}%
\pgfpathlineto{\pgfqpoint{2.372180in}{0.974198in}}%
\pgfpathlineto{\pgfqpoint{2.372564in}{0.947268in}}%
\pgfpathlineto{\pgfqpoint{2.372948in}{0.930511in}}%
\pgfpathlineto{\pgfqpoint{2.374096in}{0.987017in}}%
\pgfpathlineto{\pgfqpoint{2.375621in}{0.952921in}}%
\pgfpathlineto{\pgfqpoint{2.376001in}{0.973591in}}%
\pgfpathlineto{\pgfqpoint{2.376760in}{0.973429in}}%
\pgfpathlineto{\pgfqpoint{2.377139in}{0.969876in}}%
\pgfpathlineto{\pgfqpoint{2.377517in}{0.945703in}}%
\pgfpathlineto{\pgfqpoint{2.378272in}{0.965697in}}%
\pgfpathlineto{\pgfqpoint{2.379025in}{0.972972in}}%
\pgfpathlineto{\pgfqpoint{2.379401in}{0.949933in}}%
\pgfpathlineto{\pgfqpoint{2.380152in}{0.967330in}}%
\pgfpathlineto{\pgfqpoint{2.380527in}{0.966709in}}%
\pgfpathlineto{\pgfqpoint{2.381275in}{0.973076in}}%
\pgfpathlineto{\pgfqpoint{2.381648in}{0.954343in}}%
\pgfpathlineto{\pgfqpoint{2.382021in}{0.977289in}}%
\pgfpathlineto{\pgfqpoint{2.382393in}{0.952064in}}%
\pgfpathlineto{\pgfqpoint{2.382765in}{0.945580in}}%
\pgfpathlineto{\pgfqpoint{2.383137in}{0.950997in}}%
\pgfpathlineto{\pgfqpoint{2.384249in}{0.961406in}}%
\pgfpathlineto{\pgfqpoint{2.384619in}{0.968670in}}%
\pgfpathlineto{\pgfqpoint{2.384988in}{0.957459in}}%
\pgfpathlineto{\pgfqpoint{2.385357in}{0.960260in}}%
\pgfpathlineto{\pgfqpoint{2.385726in}{0.979317in}}%
\pgfpathlineto{\pgfqpoint{2.386094in}{0.965630in}}%
\pgfpathlineto{\pgfqpoint{2.386462in}{0.951127in}}%
\pgfpathlineto{\pgfqpoint{2.387196in}{0.965248in}}%
\pgfpathlineto{\pgfqpoint{2.387563in}{0.965207in}}%
\pgfpathlineto{\pgfqpoint{2.388659in}{0.956462in}}%
\pgfpathlineto{\pgfqpoint{2.389024in}{0.958210in}}%
\pgfpathlineto{\pgfqpoint{2.389388in}{0.938045in}}%
\pgfpathlineto{\pgfqpoint{2.389752in}{0.944209in}}%
\pgfpathlineto{\pgfqpoint{2.390842in}{0.979215in}}%
\pgfpathlineto{\pgfqpoint{2.391204in}{0.950720in}}%
\pgfpathlineto{\pgfqpoint{2.391927in}{0.971347in}}%
\pgfpathlineto{\pgfqpoint{2.392288in}{0.970711in}}%
\pgfpathlineto{\pgfqpoint{2.392649in}{0.946300in}}%
\pgfpathlineto{\pgfqpoint{2.393369in}{0.970222in}}%
\pgfpathlineto{\pgfqpoint{2.394446in}{0.955561in}}%
\pgfpathlineto{\pgfqpoint{2.395162in}{0.946652in}}%
\pgfpathlineto{\pgfqpoint{2.395519in}{0.977023in}}%
\pgfpathlineto{\pgfqpoint{2.396233in}{0.955298in}}%
\pgfpathlineto{\pgfqpoint{2.396589in}{0.979994in}}%
\pgfpathlineto{\pgfqpoint{2.396945in}{0.970051in}}%
\pgfpathlineto{\pgfqpoint{2.397300in}{0.945682in}}%
\pgfpathlineto{\pgfqpoint{2.397655in}{0.979323in}}%
\pgfpathlineto{\pgfqpoint{2.398010in}{0.967073in}}%
\pgfpathlineto{\pgfqpoint{2.398364in}{0.965483in}}%
\pgfpathlineto{\pgfqpoint{2.399071in}{0.951882in}}%
\pgfpathlineto{\pgfqpoint{2.399424in}{0.978278in}}%
\pgfpathlineto{\pgfqpoint{2.400129in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.400481in}{0.949830in}}%
\pgfpathlineto{\pgfqpoint{2.401183in}{0.972308in}}%
\pgfpathlineto{\pgfqpoint{2.401534in}{0.982450in}}%
\pgfpathlineto{\pgfqpoint{2.401884in}{0.963273in}}%
\pgfpathlineto{\pgfqpoint{2.402234in}{0.976936in}}%
\pgfpathlineto{\pgfqpoint{2.402583in}{0.956688in}}%
\pgfpathlineto{\pgfqpoint{2.403281in}{0.972761in}}%
\pgfpathlineto{\pgfqpoint{2.403629in}{0.981488in}}%
\pgfpathlineto{\pgfqpoint{2.403977in}{0.971359in}}%
\pgfpathlineto{\pgfqpoint{2.404325in}{0.954071in}}%
\pgfpathlineto{\pgfqpoint{2.404672in}{0.986216in}}%
\pgfpathlineto{\pgfqpoint{2.405019in}{0.956719in}}%
\pgfpathlineto{\pgfqpoint{2.405712in}{0.971434in}}%
\pgfpathlineto{\pgfqpoint{2.406403in}{0.969212in}}%
\pgfpathlineto{\pgfqpoint{2.406747in}{0.964082in}}%
\pgfpathlineto{\pgfqpoint{2.407092in}{0.980969in}}%
\pgfpathlineto{\pgfqpoint{2.408123in}{0.979375in}}%
\pgfpathlineto{\pgfqpoint{2.408809in}{0.937726in}}%
\pgfpathlineto{\pgfqpoint{2.409152in}{0.988487in}}%
\pgfpathlineto{\pgfqpoint{2.409835in}{0.959157in}}%
\pgfpathlineto{\pgfqpoint{2.410176in}{0.945198in}}%
\pgfpathlineto{\pgfqpoint{2.410517in}{0.992466in}}%
\pgfpathlineto{\pgfqpoint{2.411198in}{0.972878in}}%
\pgfpathlineto{\pgfqpoint{2.411538in}{0.972297in}}%
\pgfpathlineto{\pgfqpoint{2.411877in}{0.986222in}}%
\pgfpathlineto{\pgfqpoint{2.412216in}{0.969521in}}%
\pgfpathlineto{\pgfqpoint{2.412555in}{0.975786in}}%
\pgfpathlineto{\pgfqpoint{2.413231in}{0.963290in}}%
\pgfpathlineto{\pgfqpoint{2.413569in}{0.975446in}}%
\pgfpathlineto{\pgfqpoint{2.413906in}{0.973038in}}%
\pgfpathlineto{\pgfqpoint{2.414915in}{0.992438in}}%
\pgfpathlineto{\pgfqpoint{2.415922in}{0.952263in}}%
\pgfpathlineto{\pgfqpoint{2.416591in}{0.958534in}}%
\pgfpathlineto{\pgfqpoint{2.417259in}{0.966377in}}%
\pgfpathlineto{\pgfqpoint{2.417592in}{0.953974in}}%
\pgfpathlineto{\pgfqpoint{2.417925in}{0.957062in}}%
\pgfpathlineto{\pgfqpoint{2.418258in}{0.979420in}}%
\pgfpathlineto{\pgfqpoint{2.418922in}{0.970734in}}%
\pgfpathlineto{\pgfqpoint{2.419253in}{0.969454in}}%
\pgfpathlineto{\pgfqpoint{2.419585in}{0.949460in}}%
\pgfpathlineto{\pgfqpoint{2.419916in}{0.972329in}}%
\pgfpathlineto{\pgfqpoint{2.420576in}{0.950878in}}%
\pgfpathlineto{\pgfqpoint{2.420906in}{0.972714in}}%
\pgfpathlineto{\pgfqpoint{2.421565in}{0.966621in}}%
\pgfpathlineto{\pgfqpoint{2.421894in}{0.945009in}}%
\pgfpathlineto{\pgfqpoint{2.422222in}{0.985657in}}%
\pgfpathlineto{\pgfqpoint{2.422550in}{0.961878in}}%
\pgfpathlineto{\pgfqpoint{2.422878in}{0.978263in}}%
\pgfpathlineto{\pgfqpoint{2.423206in}{0.961185in}}%
\pgfpathlineto{\pgfqpoint{2.423533in}{0.964464in}}%
\pgfpathlineto{\pgfqpoint{2.423860in}{0.958510in}}%
\pgfpathlineto{\pgfqpoint{2.424186in}{0.971802in}}%
\pgfpathlineto{\pgfqpoint{2.424512in}{0.988082in}}%
\pgfpathlineto{\pgfqpoint{2.424838in}{0.942055in}}%
\pgfpathlineto{\pgfqpoint{2.425489in}{0.954519in}}%
\pgfpathlineto{\pgfqpoint{2.426138in}{0.974170in}}%
\pgfpathlineto{\pgfqpoint{2.426786in}{0.968015in}}%
\pgfpathlineto{\pgfqpoint{2.427110in}{0.977847in}}%
\pgfpathlineto{\pgfqpoint{2.427433in}{0.973945in}}%
\pgfpathlineto{\pgfqpoint{2.428722in}{0.955169in}}%
\pgfpathlineto{\pgfqpoint{2.429365in}{0.974957in}}%
\pgfpathlineto{\pgfqpoint{2.429686in}{0.933872in}}%
\pgfpathlineto{\pgfqpoint{2.430326in}{0.970048in}}%
\pgfpathlineto{\pgfqpoint{2.430966in}{0.957963in}}%
\pgfpathlineto{\pgfqpoint{2.431285in}{0.974284in}}%
\pgfpathlineto{\pgfqpoint{2.432241in}{0.972011in}}%
\pgfpathlineto{\pgfqpoint{2.432559in}{0.953310in}}%
\pgfpathlineto{\pgfqpoint{2.432877in}{0.984021in}}%
\pgfpathlineto{\pgfqpoint{2.433511in}{0.962122in}}%
\pgfpathlineto{\pgfqpoint{2.433828in}{0.968223in}}%
\pgfpathlineto{\pgfqpoint{2.434144in}{0.964153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{1.990711in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624407in}{1.637565in}}%
\pgfpathlineto{\pgfqpoint{0.773136in}{1.643243in}}%
\pgfpathlineto{\pgfqpoint{0.827558in}{1.646885in}}%
\pgfpathlineto{\pgfqpoint{0.873997in}{1.646102in}}%
\pgfpathlineto{\pgfqpoint{0.914499in}{1.628984in}}%
\pgfpathlineto{\pgfqpoint{0.950411in}{1.629083in}}%
\pgfpathlineto{\pgfqpoint{0.982669in}{1.648212in}}%
\pgfpathlineto{\pgfqpoint{1.011948in}{1.637118in}}%
\pgfpathlineto{\pgfqpoint{1.038751in}{1.615327in}}%
\pgfpathlineto{\pgfqpoint{1.063466in}{1.631423in}}%
\pgfpathlineto{\pgfqpoint{1.086394in}{1.651609in}}%
\pgfpathlineto{\pgfqpoint{1.107776in}{1.647385in}}%
\pgfpathlineto{\pgfqpoint{1.127808in}{1.641198in}}%
\pgfpathlineto{\pgfqpoint{1.146650in}{1.623298in}}%
\pgfpathlineto{\pgfqpoint{1.164435in}{1.647009in}}%
\pgfpathlineto{\pgfqpoint{1.181276in}{1.631601in}}%
\pgfpathlineto{\pgfqpoint{1.197268in}{1.653655in}}%
\pgfpathlineto{\pgfqpoint{1.212493in}{1.630799in}}%
\pgfpathlineto{\pgfqpoint{1.227020in}{1.625568in}}%
\pgfpathlineto{\pgfqpoint{1.240911in}{1.616712in}}%
\pgfpathlineto{\pgfqpoint{1.254220in}{1.637409in}}%
\pgfpathlineto{\pgfqpoint{1.266993in}{1.611481in}}%
\pgfpathlineto{\pgfqpoint{1.279271in}{1.618319in}}%
\pgfpathlineto{\pgfqpoint{1.291092in}{1.614586in}}%
\pgfpathlineto{\pgfqpoint{1.302488in}{1.625591in}}%
\pgfpathlineto{\pgfqpoint{1.313489in}{1.608926in}}%
\pgfpathlineto{\pgfqpoint{1.324121in}{1.598045in}}%
\pgfpathlineto{\pgfqpoint{1.334409in}{1.613751in}}%
\pgfpathlineto{\pgfqpoint{1.344373in}{1.598472in}}%
\pgfpathlineto{\pgfqpoint{1.354034in}{1.614972in}}%
\pgfpathlineto{\pgfqpoint{1.363410in}{1.618482in}}%
\pgfpathlineto{\pgfqpoint{1.372516in}{1.619644in}}%
\pgfpathlineto{\pgfqpoint{1.381369in}{1.618758in}}%
\pgfpathlineto{\pgfqpoint{1.389981in}{1.604685in}}%
\pgfpathlineto{\pgfqpoint{1.398365in}{1.627207in}}%
\pgfpathlineto{\pgfqpoint{1.406534in}{1.618164in}}%
\pgfpathlineto{\pgfqpoint{1.414497in}{1.604018in}}%
\pgfpathlineto{\pgfqpoint{1.422266in}{1.629733in}}%
\pgfpathlineto{\pgfqpoint{1.429849in}{1.611072in}}%
\pgfpathlineto{\pgfqpoint{1.437255in}{1.614366in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{1.621718in}}%
\pgfpathlineto{\pgfqpoint{1.451567in}{1.607783in}}%
\pgfpathlineto{\pgfqpoint{1.458488in}{1.628094in}}%
\pgfpathlineto{\pgfqpoint{1.471894in}{1.584146in}}%
\pgfpathlineto{\pgfqpoint{1.478390in}{1.584757in}}%
\pgfpathlineto{\pgfqpoint{1.484756in}{1.581881in}}%
\pgfpathlineto{\pgfqpoint{1.490996in}{1.594612in}}%
\pgfpathlineto{\pgfqpoint{1.497116in}{1.616214in}}%
\pgfpathlineto{\pgfqpoint{1.503121in}{1.596019in}}%
\pgfpathlineto{\pgfqpoint{1.509014in}{1.601166in}}%
\pgfpathlineto{\pgfqpoint{1.514799in}{1.594209in}}%
\pgfpathlineto{\pgfqpoint{1.520481in}{1.596043in}}%
\pgfpathlineto{\pgfqpoint{1.526063in}{1.586208in}}%
\pgfpathlineto{\pgfqpoint{1.531548in}{1.607598in}}%
\pgfpathlineto{\pgfqpoint{1.536940in}{1.583421in}}%
\pgfpathlineto{\pgfqpoint{1.542242in}{1.599616in}}%
\pgfpathlineto{\pgfqpoint{1.552587in}{1.583418in}}%
\pgfpathlineto{\pgfqpoint{1.557636in}{1.608819in}}%
\pgfpathlineto{\pgfqpoint{1.562606in}{1.590866in}}%
\pgfpathlineto{\pgfqpoint{1.567499in}{1.586169in}}%
\pgfpathlineto{\pgfqpoint{1.572318in}{1.586240in}}%
\pgfpathlineto{\pgfqpoint{1.577065in}{1.573633in}}%
\pgfpathlineto{\pgfqpoint{1.581741in}{1.590503in}}%
\pgfpathlineto{\pgfqpoint{1.586350in}{1.567211in}}%
\pgfpathlineto{\pgfqpoint{1.590893in}{1.579169in}}%
\pgfpathlineto{\pgfqpoint{1.595372in}{1.584174in}}%
\pgfpathlineto{\pgfqpoint{1.599788in}{1.572907in}}%
\pgfpathlineto{\pgfqpoint{1.604144in}{1.552555in}}%
\pgfpathlineto{\pgfqpoint{1.608441in}{1.560579in}}%
\pgfpathlineto{\pgfqpoint{1.612680in}{1.571743in}}%
\pgfpathlineto{\pgfqpoint{1.616864in}{1.540363in}}%
\pgfpathlineto{\pgfqpoint{1.620993in}{1.566924in}}%
\pgfpathlineto{\pgfqpoint{1.625068in}{1.560023in}}%
\pgfpathlineto{\pgfqpoint{1.629093in}{1.541414in}}%
\pgfpathlineto{\pgfqpoint{1.636991in}{1.552845in}}%
\pgfpathlineto{\pgfqpoint{1.640868in}{1.539851in}}%
\pgfpathlineto{\pgfqpoint{1.648482in}{1.572006in}}%
\pgfpathlineto{\pgfqpoint{1.652222in}{1.562619in}}%
\pgfpathlineto{\pgfqpoint{1.655918in}{1.533801in}}%
\pgfpathlineto{\pgfqpoint{1.659572in}{1.552439in}}%
\pgfpathlineto{\pgfqpoint{1.663184in}{1.534483in}}%
\pgfpathlineto{\pgfqpoint{1.666755in}{1.531727in}}%
\pgfpathlineto{\pgfqpoint{1.670286in}{1.554618in}}%
\pgfpathlineto{\pgfqpoint{1.673779in}{1.512060in}}%
\pgfpathlineto{\pgfqpoint{1.677234in}{1.548116in}}%
\pgfpathlineto{\pgfqpoint{1.680651in}{1.528337in}}%
\pgfpathlineto{\pgfqpoint{1.684032in}{1.549898in}}%
\pgfpathlineto{\pgfqpoint{1.690688in}{1.525931in}}%
\pgfpathlineto{\pgfqpoint{1.693964in}{1.555094in}}%
\pgfpathlineto{\pgfqpoint{1.697207in}{1.523087in}}%
\pgfpathlineto{\pgfqpoint{1.700417in}{1.521995in}}%
\pgfpathlineto{\pgfqpoint{1.703595in}{1.546262in}}%
\pgfpathlineto{\pgfqpoint{1.706741in}{1.523468in}}%
\pgfpathlineto{\pgfqpoint{1.709857in}{1.528740in}}%
\pgfpathlineto{\pgfqpoint{1.715997in}{1.522270in}}%
\pgfpathlineto{\pgfqpoint{1.722021in}{1.519939in}}%
\pgfpathlineto{\pgfqpoint{1.724991in}{1.479590in}}%
\pgfpathlineto{\pgfqpoint{1.727933in}{1.522665in}}%
\pgfpathlineto{\pgfqpoint{1.730848in}{1.511175in}}%
\pgfpathlineto{\pgfqpoint{1.733737in}{1.516143in}}%
\pgfpathlineto{\pgfqpoint{1.736599in}{1.517395in}}%
\pgfpathlineto{\pgfqpoint{1.739436in}{1.513352in}}%
\pgfpathlineto{\pgfqpoint{1.742248in}{1.506656in}}%
\pgfpathlineto{\pgfqpoint{1.745035in}{1.491657in}}%
\pgfpathlineto{\pgfqpoint{1.747798in}{1.506321in}}%
\pgfpathlineto{\pgfqpoint{1.750536in}{1.511134in}}%
\pgfpathlineto{\pgfqpoint{1.753252in}{1.488558in}}%
\pgfpathlineto{\pgfqpoint{1.755944in}{1.490041in}}%
\pgfpathlineto{\pgfqpoint{1.758614in}{1.503411in}}%
\pgfpathlineto{\pgfqpoint{1.761262in}{1.503469in}}%
\pgfpathlineto{\pgfqpoint{1.763887in}{1.507107in}}%
\pgfpathlineto{\pgfqpoint{1.766491in}{1.504178in}}%
\pgfpathlineto{\pgfqpoint{1.769074in}{1.485567in}}%
\pgfpathlineto{\pgfqpoint{1.771636in}{1.497819in}}%
\pgfpathlineto{\pgfqpoint{1.774178in}{1.496445in}}%
\pgfpathlineto{\pgfqpoint{1.779200in}{1.474713in}}%
\pgfpathlineto{\pgfqpoint{1.781682in}{1.494623in}}%
\pgfpathlineto{\pgfqpoint{1.784145in}{1.485905in}}%
\pgfpathlineto{\pgfqpoint{1.786588in}{1.488020in}}%
\pgfpathlineto{\pgfqpoint{1.789013in}{1.481236in}}%
\pgfpathlineto{\pgfqpoint{1.791420in}{1.486752in}}%
\pgfpathlineto{\pgfqpoint{1.793808in}{1.460595in}}%
\pgfpathlineto{\pgfqpoint{1.796179in}{1.487982in}}%
\pgfpathlineto{\pgfqpoint{1.798532in}{1.441664in}}%
\pgfpathlineto{\pgfqpoint{1.800867in}{1.468267in}}%
\pgfpathlineto{\pgfqpoint{1.803186in}{1.470713in}}%
\pgfpathlineto{\pgfqpoint{1.805488in}{1.458560in}}%
\pgfpathlineto{\pgfqpoint{1.807773in}{1.480095in}}%
\pgfpathlineto{\pgfqpoint{1.810042in}{1.458628in}}%
\pgfpathlineto{\pgfqpoint{1.812295in}{1.469632in}}%
\pgfpathlineto{\pgfqpoint{1.816753in}{1.460431in}}%
\pgfpathlineto{\pgfqpoint{1.818959in}{1.481569in}}%
\pgfpathlineto{\pgfqpoint{1.823325in}{1.448106in}}%
\pgfpathlineto{\pgfqpoint{1.825485in}{1.473733in}}%
\pgfpathlineto{\pgfqpoint{1.827631in}{1.448860in}}%
\pgfpathlineto{\pgfqpoint{1.829763in}{1.466568in}}%
\pgfpathlineto{\pgfqpoint{1.831881in}{1.449160in}}%
\pgfpathlineto{\pgfqpoint{1.833984in}{1.446895in}}%
\pgfpathlineto{\pgfqpoint{1.836074in}{1.430824in}}%
\pgfpathlineto{\pgfqpoint{1.838149in}{1.458941in}}%
\pgfpathlineto{\pgfqpoint{1.840212in}{1.434187in}}%
\pgfpathlineto{\pgfqpoint{1.842261in}{1.446751in}}%
\pgfpathlineto{\pgfqpoint{1.844297in}{1.451635in}}%
\pgfpathlineto{\pgfqpoint{1.846320in}{1.438367in}}%
\pgfpathlineto{\pgfqpoint{1.848330in}{1.437948in}}%
\pgfpathlineto{\pgfqpoint{1.850327in}{1.427073in}}%
\pgfpathlineto{\pgfqpoint{1.852312in}{1.433295in}}%
\pgfpathlineto{\pgfqpoint{1.854285in}{1.445286in}}%
\pgfpathlineto{\pgfqpoint{1.858194in}{1.423110in}}%
\pgfpathlineto{\pgfqpoint{1.860130in}{1.421262in}}%
\pgfpathlineto{\pgfqpoint{1.862055in}{1.433983in}}%
\pgfpathlineto{\pgfqpoint{1.863968in}{1.431769in}}%
\pgfpathlineto{\pgfqpoint{1.865870in}{1.426784in}}%
\pgfpathlineto{\pgfqpoint{1.867760in}{1.433395in}}%
\pgfpathlineto{\pgfqpoint{1.871508in}{1.404815in}}%
\pgfpathlineto{\pgfqpoint{1.873365in}{1.426320in}}%
\pgfpathlineto{\pgfqpoint{1.875211in}{1.417087in}}%
\pgfpathlineto{\pgfqpoint{1.877047in}{1.399242in}}%
\pgfpathlineto{\pgfqpoint{1.878872in}{1.429611in}}%
\pgfpathlineto{\pgfqpoint{1.880687in}{1.434994in}}%
\pgfpathlineto{\pgfqpoint{1.882491in}{1.411956in}}%
\pgfpathlineto{\pgfqpoint{1.884285in}{1.407257in}}%
\pgfpathlineto{\pgfqpoint{1.886069in}{1.426758in}}%
\pgfpathlineto{\pgfqpoint{1.887843in}{1.390834in}}%
\pgfpathlineto{\pgfqpoint{1.889608in}{1.413610in}}%
\pgfpathlineto{\pgfqpoint{1.891362in}{1.417130in}}%
\pgfpathlineto{\pgfqpoint{1.894842in}{1.396296in}}%
\pgfpathlineto{\pgfqpoint{1.896568in}{1.404428in}}%
\pgfpathlineto{\pgfqpoint{1.898285in}{1.391152in}}%
\pgfpathlineto{\pgfqpoint{1.899992in}{1.406716in}}%
\pgfpathlineto{\pgfqpoint{1.901690in}{1.402907in}}%
\pgfpathlineto{\pgfqpoint{1.903379in}{1.406715in}}%
\pgfpathlineto{\pgfqpoint{1.905059in}{1.406748in}}%
\pgfpathlineto{\pgfqpoint{1.906731in}{1.409828in}}%
\pgfpathlineto{\pgfqpoint{1.908393in}{1.396226in}}%
\pgfpathlineto{\pgfqpoint{1.910047in}{1.399628in}}%
\pgfpathlineto{\pgfqpoint{1.911692in}{1.393733in}}%
\pgfpathlineto{\pgfqpoint{1.913329in}{1.355883in}}%
\pgfpathlineto{\pgfqpoint{1.916578in}{1.391265in}}%
\pgfpathlineto{\pgfqpoint{1.918190in}{1.371380in}}%
\pgfpathlineto{\pgfqpoint{1.921389in}{1.398412in}}%
\pgfpathlineto{\pgfqpoint{1.922977in}{1.365332in}}%
\pgfpathlineto{\pgfqpoint{1.924556in}{1.373320in}}%
\pgfpathlineto{\pgfqpoint{1.926128in}{1.388345in}}%
\pgfpathlineto{\pgfqpoint{1.930798in}{1.375253in}}%
\pgfpathlineto{\pgfqpoint{1.932339in}{1.387078in}}%
\pgfpathlineto{\pgfqpoint{1.933873in}{1.362923in}}%
\pgfpathlineto{\pgfqpoint{1.935400in}{1.360462in}}%
\pgfpathlineto{\pgfqpoint{1.938431in}{1.390084in}}%
\pgfpathlineto{\pgfqpoint{1.941434in}{1.378659in}}%
\pgfpathlineto{\pgfqpoint{1.942924in}{1.381282in}}%
\pgfpathlineto{\pgfqpoint{1.944408in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.945885in}{1.372453in}}%
\pgfpathlineto{\pgfqpoint{1.947355in}{1.373395in}}%
\pgfpathlineto{\pgfqpoint{1.948818in}{1.361550in}}%
\pgfpathlineto{\pgfqpoint{1.950275in}{1.367201in}}%
\pgfpathlineto{\pgfqpoint{1.953168in}{1.353010in}}%
\pgfpathlineto{\pgfqpoint{1.956035in}{1.367105in}}%
\pgfpathlineto{\pgfqpoint{1.957458in}{1.357904in}}%
\pgfpathlineto{\pgfqpoint{1.958876in}{1.361128in}}%
\pgfpathlineto{\pgfqpoint{1.960287in}{1.341875in}}%
\pgfpathlineto{\pgfqpoint{1.961692in}{1.347887in}}%
\pgfpathlineto{\pgfqpoint{1.963091in}{1.346742in}}%
\pgfpathlineto{\pgfqpoint{1.964483in}{1.341663in}}%
\pgfpathlineto{\pgfqpoint{1.965870in}{1.360070in}}%
\pgfpathlineto{\pgfqpoint{1.967250in}{1.346127in}}%
\pgfpathlineto{\pgfqpoint{1.968625in}{1.353871in}}%
\pgfpathlineto{\pgfqpoint{1.971356in}{1.330401in}}%
\pgfpathlineto{\pgfqpoint{1.972713in}{1.360717in}}%
\pgfpathlineto{\pgfqpoint{1.974064in}{1.347641in}}%
\pgfpathlineto{\pgfqpoint{1.975409in}{1.371675in}}%
\pgfpathlineto{\pgfqpoint{1.978083in}{1.314395in}}%
\pgfpathlineto{\pgfqpoint{1.980734in}{1.369582in}}%
\pgfpathlineto{\pgfqpoint{1.982051in}{1.321006in}}%
\pgfpathlineto{\pgfqpoint{1.983363in}{1.344648in}}%
\pgfpathlineto{\pgfqpoint{1.984670in}{1.332088in}}%
\pgfpathlineto{\pgfqpoint{1.985971in}{1.333866in}}%
\pgfpathlineto{\pgfqpoint{1.987267in}{1.331559in}}%
\pgfpathlineto{\pgfqpoint{1.988558in}{1.325294in}}%
\pgfpathlineto{\pgfqpoint{1.991123in}{1.335141in}}%
\pgfpathlineto{\pgfqpoint{1.992398in}{1.330354in}}%
\pgfpathlineto{\pgfqpoint{1.993668in}{1.333522in}}%
\pgfpathlineto{\pgfqpoint{1.994933in}{1.352281in}}%
\pgfpathlineto{\pgfqpoint{1.997448in}{1.328858in}}%
\pgfpathlineto{\pgfqpoint{1.998698in}{1.347063in}}%
\pgfpathlineto{\pgfqpoint{2.001183in}{1.317102in}}%
\pgfpathlineto{\pgfqpoint{2.002418in}{1.318022in}}%
\pgfpathlineto{\pgfqpoint{2.003649in}{1.337709in}}%
\pgfpathlineto{\pgfqpoint{2.004874in}{1.338495in}}%
\pgfpathlineto{\pgfqpoint{2.007312in}{1.327939in}}%
\pgfpathlineto{\pgfqpoint{2.008524in}{1.339636in}}%
\pgfpathlineto{\pgfqpoint{2.009731in}{1.314478in}}%
\pgfpathlineto{\pgfqpoint{2.010933in}{1.319379in}}%
\pgfpathlineto{\pgfqpoint{2.012131in}{1.318065in}}%
\pgfpathlineto{\pgfqpoint{2.013325in}{1.284550in}}%
\pgfpathlineto{\pgfqpoint{2.014514in}{1.343219in}}%
\pgfpathlineto{\pgfqpoint{2.015698in}{1.334719in}}%
\pgfpathlineto{\pgfqpoint{2.016879in}{1.310009in}}%
\pgfpathlineto{\pgfqpoint{2.019226in}{1.327132in}}%
\pgfpathlineto{\pgfqpoint{2.021556in}{1.312728in}}%
\pgfpathlineto{\pgfqpoint{2.022715in}{1.308648in}}%
\pgfpathlineto{\pgfqpoint{2.023869in}{1.323331in}}%
\pgfpathlineto{\pgfqpoint{2.026165in}{1.309264in}}%
\pgfpathlineto{\pgfqpoint{2.028445in}{1.315505in}}%
\pgfpathlineto{\pgfqpoint{2.029579in}{1.291704in}}%
\pgfpathlineto{\pgfqpoint{2.030709in}{1.313715in}}%
\pgfpathlineto{\pgfqpoint{2.031835in}{1.291456in}}%
\pgfpathlineto{\pgfqpoint{2.034074in}{1.299179in}}%
\pgfpathlineto{\pgfqpoint{2.035188in}{1.294152in}}%
\pgfpathlineto{\pgfqpoint{2.039605in}{1.314287in}}%
\pgfpathlineto{\pgfqpoint{2.040700in}{1.292499in}}%
\pgfpathlineto{\pgfqpoint{2.041791in}{1.306323in}}%
\pgfpathlineto{\pgfqpoint{2.042878in}{1.281238in}}%
\pgfpathlineto{\pgfqpoint{2.043961in}{1.307401in}}%
\pgfpathlineto{\pgfqpoint{2.045041in}{1.287846in}}%
\pgfpathlineto{\pgfqpoint{2.046117in}{1.292073in}}%
\pgfpathlineto{\pgfqpoint{2.047190in}{1.307018in}}%
\pgfpathlineto{\pgfqpoint{2.048258in}{1.260499in}}%
\pgfpathlineto{\pgfqpoint{2.049324in}{1.292618in}}%
\pgfpathlineto{\pgfqpoint{2.053549in}{1.266359in}}%
\pgfpathlineto{\pgfqpoint{2.055641in}{1.295360in}}%
\pgfpathlineto{\pgfqpoint{2.057720in}{1.271743in}}%
\pgfpathlineto{\pgfqpoint{2.059784in}{1.290790in}}%
\pgfpathlineto{\pgfqpoint{2.061836in}{1.278934in}}%
\pgfpathlineto{\pgfqpoint{2.062856in}{1.275945in}}%
\pgfpathlineto{\pgfqpoint{2.064888in}{1.297183in}}%
\pgfpathlineto{\pgfqpoint{2.066907in}{1.271311in}}%
\pgfpathlineto{\pgfqpoint{2.068913in}{1.288477in}}%
\pgfpathlineto{\pgfqpoint{2.071898in}{1.259869in}}%
\pgfpathlineto{\pgfqpoint{2.073873in}{1.275856in}}%
\pgfpathlineto{\pgfqpoint{2.076812in}{1.288683in}}%
\pgfpathlineto{\pgfqpoint{2.077786in}{1.282212in}}%
\pgfpathlineto{\pgfqpoint{2.078757in}{1.295971in}}%
\pgfpathlineto{\pgfqpoint{2.079724in}{1.267071in}}%
\pgfpathlineto{\pgfqpoint{2.081651in}{1.282288in}}%
\pgfpathlineto{\pgfqpoint{2.082610in}{1.291916in}}%
\pgfpathlineto{\pgfqpoint{2.083566in}{1.265420in}}%
\pgfpathlineto{\pgfqpoint{2.086418in}{1.292600in}}%
\pgfpathlineto{\pgfqpoint{2.087362in}{1.271970in}}%
\pgfpathlineto{\pgfqpoint{2.088304in}{1.286374in}}%
\pgfpathlineto{\pgfqpoint{2.089243in}{1.270576in}}%
\pgfpathlineto{\pgfqpoint{2.091113in}{1.281996in}}%
\pgfpathlineto{\pgfqpoint{2.092044in}{1.256979in}}%
\pgfpathlineto{\pgfqpoint{2.092972in}{1.269676in}}%
\pgfpathlineto{\pgfqpoint{2.093898in}{1.251600in}}%
\pgfpathlineto{\pgfqpoint{2.094821in}{1.280341in}}%
\pgfpathlineto{\pgfqpoint{2.095741in}{1.278589in}}%
\pgfpathlineto{\pgfqpoint{2.096658in}{1.277625in}}%
\pgfpathlineto{\pgfqpoint{2.097573in}{1.265935in}}%
\pgfpathlineto{\pgfqpoint{2.098485in}{1.271579in}}%
\pgfpathlineto{\pgfqpoint{2.099395in}{1.289217in}}%
\pgfpathlineto{\pgfqpoint{2.100302in}{1.262348in}}%
\pgfpathlineto{\pgfqpoint{2.102108in}{1.277498in}}%
\pgfpathlineto{\pgfqpoint{2.103007in}{1.255012in}}%
\pgfpathlineto{\pgfqpoint{2.104798in}{1.274607in}}%
\pgfpathlineto{\pgfqpoint{2.105689in}{1.253917in}}%
\pgfpathlineto{\pgfqpoint{2.106579in}{1.269382in}}%
\pgfpathlineto{\pgfqpoint{2.107465in}{1.240502in}}%
\pgfpathlineto{\pgfqpoint{2.109231in}{1.257902in}}%
\pgfpathlineto{\pgfqpoint{2.110111in}{1.238758in}}%
\pgfpathlineto{\pgfqpoint{2.110987in}{1.239092in}}%
\pgfpathlineto{\pgfqpoint{2.111862in}{1.262364in}}%
\pgfpathlineto{\pgfqpoint{2.112734in}{1.247886in}}%
\pgfpathlineto{\pgfqpoint{2.113604in}{1.264251in}}%
\pgfpathlineto{\pgfqpoint{2.114471in}{1.246893in}}%
\pgfpathlineto{\pgfqpoint{2.115336in}{1.267201in}}%
\pgfpathlineto{\pgfqpoint{2.116198in}{1.265829in}}%
\pgfpathlineto{\pgfqpoint{2.118772in}{1.241624in}}%
\pgfpathlineto{\pgfqpoint{2.119625in}{1.254660in}}%
\pgfpathlineto{\pgfqpoint{2.120476in}{1.254364in}}%
\pgfpathlineto{\pgfqpoint{2.122171in}{1.243388in}}%
\pgfpathlineto{\pgfqpoint{2.123016in}{1.254214in}}%
\pgfpathlineto{\pgfqpoint{2.123858in}{1.241641in}}%
\pgfpathlineto{\pgfqpoint{2.124697in}{1.262419in}}%
\pgfpathlineto{\pgfqpoint{2.125535in}{1.242952in}}%
\pgfpathlineto{\pgfqpoint{2.126370in}{1.243647in}}%
\pgfpathlineto{\pgfqpoint{2.127203in}{1.257489in}}%
\pgfpathlineto{\pgfqpoint{2.128034in}{1.246853in}}%
\pgfpathlineto{\pgfqpoint{2.129690in}{1.261916in}}%
\pgfpathlineto{\pgfqpoint{2.130514in}{1.222065in}}%
\pgfpathlineto{\pgfqpoint{2.131336in}{1.247257in}}%
\pgfpathlineto{\pgfqpoint{2.132156in}{1.244632in}}%
\pgfpathlineto{\pgfqpoint{2.132975in}{1.261133in}}%
\pgfpathlineto{\pgfqpoint{2.134604in}{1.241334in}}%
\pgfpathlineto{\pgfqpoint{2.135416in}{1.242851in}}%
\pgfpathlineto{\pgfqpoint{2.136226in}{1.256507in}}%
\pgfpathlineto{\pgfqpoint{2.137034in}{1.236425in}}%
\pgfpathlineto{\pgfqpoint{2.138643in}{1.256362in}}%
\pgfpathlineto{\pgfqpoint{2.139444in}{1.226470in}}%
\pgfpathlineto{\pgfqpoint{2.141041in}{1.257334in}}%
\pgfpathlineto{\pgfqpoint{2.142630in}{1.224516in}}%
\pgfpathlineto{\pgfqpoint{2.144212in}{1.258814in}}%
\pgfpathlineto{\pgfqpoint{2.144999in}{1.244081in}}%
\pgfpathlineto{\pgfqpoint{2.145785in}{1.247053in}}%
\pgfpathlineto{\pgfqpoint{2.146569in}{1.253160in}}%
\pgfpathlineto{\pgfqpoint{2.147350in}{1.243728in}}%
\pgfpathlineto{\pgfqpoint{2.148908in}{1.252127in}}%
\pgfpathlineto{\pgfqpoint{2.149684in}{1.250188in}}%
\pgfpathlineto{\pgfqpoint{2.150458in}{1.237878in}}%
\pgfpathlineto{\pgfqpoint{2.151231in}{1.259137in}}%
\pgfpathlineto{\pgfqpoint{2.152001in}{1.237880in}}%
\pgfpathlineto{\pgfqpoint{2.152770in}{1.245830in}}%
\pgfpathlineto{\pgfqpoint{2.153536in}{1.232731in}}%
\pgfpathlineto{\pgfqpoint{2.154301in}{1.239202in}}%
\pgfpathlineto{\pgfqpoint{2.155064in}{1.231230in}}%
\pgfpathlineto{\pgfqpoint{2.156585in}{1.243158in}}%
\pgfpathlineto{\pgfqpoint{2.157342in}{1.240861in}}%
\pgfpathlineto{\pgfqpoint{2.158852in}{1.227094in}}%
\pgfpathlineto{\pgfqpoint{2.159604in}{1.244172in}}%
\pgfpathlineto{\pgfqpoint{2.160354in}{1.225518in}}%
\pgfpathlineto{\pgfqpoint{2.161103in}{1.229160in}}%
\pgfpathlineto{\pgfqpoint{2.161850in}{1.225432in}}%
\pgfpathlineto{\pgfqpoint{2.162595in}{1.227667in}}%
\pgfpathlineto{\pgfqpoint{2.163338in}{1.213886in}}%
\pgfpathlineto{\pgfqpoint{2.164080in}{1.247330in}}%
\pgfpathlineto{\pgfqpoint{2.164820in}{1.241214in}}%
\pgfpathlineto{\pgfqpoint{2.165558in}{1.227978in}}%
\pgfpathlineto{\pgfqpoint{2.167029in}{1.254016in}}%
\pgfpathlineto{\pgfqpoint{2.167762in}{1.235199in}}%
\pgfpathlineto{\pgfqpoint{2.169223in}{1.252622in}}%
\pgfpathlineto{\pgfqpoint{2.169951in}{1.236679in}}%
\pgfpathlineto{\pgfqpoint{2.170677in}{1.251040in}}%
\pgfpathlineto{\pgfqpoint{2.171402in}{1.239882in}}%
\pgfpathlineto{\pgfqpoint{2.172125in}{1.241260in}}%
\pgfpathlineto{\pgfqpoint{2.173566in}{1.232744in}}%
\pgfpathlineto{\pgfqpoint{2.175001in}{1.250069in}}%
\pgfpathlineto{\pgfqpoint{2.175715in}{1.212313in}}%
\pgfpathlineto{\pgfqpoint{2.176429in}{1.251341in}}%
\pgfpathlineto{\pgfqpoint{2.177140in}{1.250887in}}%
\pgfpathlineto{\pgfqpoint{2.177850in}{1.241912in}}%
\pgfpathlineto{\pgfqpoint{2.178559in}{1.244854in}}%
\pgfpathlineto{\pgfqpoint{2.179266in}{1.243917in}}%
\pgfpathlineto{\pgfqpoint{2.179971in}{1.235982in}}%
\pgfpathlineto{\pgfqpoint{2.180675in}{1.238087in}}%
\pgfpathlineto{\pgfqpoint{2.181377in}{1.200312in}}%
\pgfpathlineto{\pgfqpoint{2.183474in}{1.248106in}}%
\pgfpathlineto{\pgfqpoint{2.186250in}{1.234088in}}%
\pgfpathlineto{\pgfqpoint{2.187628in}{1.260147in}}%
\pgfpathlineto{\pgfqpoint{2.188315in}{1.247451in}}%
\pgfpathlineto{\pgfqpoint{2.189685in}{1.259010in}}%
\pgfpathlineto{\pgfqpoint{2.191728in}{1.231301in}}%
\pgfpathlineto{\pgfqpoint{2.192406in}{1.255786in}}%
\pgfpathlineto{\pgfqpoint{2.194432in}{1.214798in}}%
\pgfpathlineto{\pgfqpoint{2.195104in}{1.247710in}}%
\pgfpathlineto{\pgfqpoint{2.195775in}{1.247309in}}%
\pgfpathlineto{\pgfqpoint{2.197113in}{1.267753in}}%
\pgfpathlineto{\pgfqpoint{2.197780in}{1.251239in}}%
\pgfpathlineto{\pgfqpoint{2.198445in}{1.274200in}}%
\pgfpathlineto{\pgfqpoint{2.199109in}{1.244515in}}%
\pgfpathlineto{\pgfqpoint{2.199772in}{1.252105in}}%
\pgfpathlineto{\pgfqpoint{2.201093in}{1.235769in}}%
\pgfpathlineto{\pgfqpoint{2.201752in}{1.273796in}}%
\pgfpathlineto{\pgfqpoint{2.202409in}{1.259174in}}%
\pgfpathlineto{\pgfqpoint{2.203064in}{1.262745in}}%
\pgfpathlineto{\pgfqpoint{2.203719in}{1.259793in}}%
\pgfpathlineto{\pgfqpoint{2.204372in}{1.232508in}}%
\pgfpathlineto{\pgfqpoint{2.205024in}{1.248640in}}%
\pgfpathlineto{\pgfqpoint{2.205674in}{1.233112in}}%
\pgfpathlineto{\pgfqpoint{2.206323in}{1.254637in}}%
\pgfpathlineto{\pgfqpoint{2.206971in}{1.228965in}}%
\pgfpathlineto{\pgfqpoint{2.207617in}{1.266931in}}%
\pgfpathlineto{\pgfqpoint{2.208262in}{1.261788in}}%
\pgfpathlineto{\pgfqpoint{2.208906in}{1.243680in}}%
\pgfpathlineto{\pgfqpoint{2.209549in}{1.258125in}}%
\pgfpathlineto{\pgfqpoint{2.210190in}{1.255949in}}%
\pgfpathlineto{\pgfqpoint{2.211468in}{1.239885in}}%
\pgfpathlineto{\pgfqpoint{2.212106in}{1.254918in}}%
\pgfpathlineto{\pgfqpoint{2.212742in}{1.234527in}}%
\pgfpathlineto{\pgfqpoint{2.213376in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{2.214010in}{1.238211in}}%
\pgfpathlineto{\pgfqpoint{2.214642in}{1.268379in}}%
\pgfpathlineto{\pgfqpoint{2.215273in}{1.228860in}}%
\pgfpathlineto{\pgfqpoint{2.215903in}{1.246507in}}%
\pgfpathlineto{\pgfqpoint{2.217159in}{1.270453in}}%
\pgfpathlineto{\pgfqpoint{2.217785in}{1.245880in}}%
\pgfpathlineto{\pgfqpoint{2.218409in}{1.262596in}}%
\pgfpathlineto{\pgfqpoint{2.219033in}{1.268209in}}%
\pgfpathlineto{\pgfqpoint{2.219655in}{1.242795in}}%
\pgfpathlineto{\pgfqpoint{2.220276in}{1.260181in}}%
\pgfpathlineto{\pgfqpoint{2.220896in}{1.260338in}}%
\pgfpathlineto{\pgfqpoint{2.222132in}{1.243343in}}%
\pgfpathlineto{\pgfqpoint{2.222749in}{1.248964in}}%
\pgfpathlineto{\pgfqpoint{2.223364in}{1.255883in}}%
\pgfpathlineto{\pgfqpoint{2.223978in}{1.240523in}}%
\pgfpathlineto{\pgfqpoint{2.224590in}{1.244684in}}%
\pgfpathlineto{\pgfqpoint{2.225812in}{1.273557in}}%
\pgfpathlineto{\pgfqpoint{2.226421in}{1.252457in}}%
\pgfpathlineto{\pgfqpoint{2.227029in}{1.259198in}}%
\pgfpathlineto{\pgfqpoint{2.227636in}{1.266105in}}%
\pgfpathlineto{\pgfqpoint{2.228242in}{1.261489in}}%
\pgfpathlineto{\pgfqpoint{2.228847in}{1.243370in}}%
\pgfpathlineto{\pgfqpoint{2.229450in}{1.263707in}}%
\pgfpathlineto{\pgfqpoint{2.230052in}{1.253769in}}%
\pgfpathlineto{\pgfqpoint{2.230653in}{1.260866in}}%
\pgfpathlineto{\pgfqpoint{2.231253in}{1.248738in}}%
\pgfpathlineto{\pgfqpoint{2.231852in}{1.251566in}}%
\pgfpathlineto{\pgfqpoint{2.232450in}{1.277605in}}%
\pgfpathlineto{\pgfqpoint{2.233046in}{1.264183in}}%
\pgfpathlineto{\pgfqpoint{2.233642in}{1.279912in}}%
\pgfpathlineto{\pgfqpoint{2.234236in}{1.266866in}}%
\pgfpathlineto{\pgfqpoint{2.234829in}{1.255826in}}%
\pgfpathlineto{\pgfqpoint{2.235421in}{1.274674in}}%
\pgfpathlineto{\pgfqpoint{2.236012in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{2.236602in}{1.249774in}}%
\pgfpathlineto{\pgfqpoint{2.237191in}{1.256149in}}%
\pgfpathlineto{\pgfqpoint{2.237779in}{1.252494in}}%
\pgfpathlineto{\pgfqpoint{2.239536in}{1.262109in}}%
\pgfpathlineto{\pgfqpoint{2.240119in}{1.242224in}}%
\pgfpathlineto{\pgfqpoint{2.240701in}{1.264871in}}%
\pgfpathlineto{\pgfqpoint{2.241283in}{1.258650in}}%
\pgfpathlineto{\pgfqpoint{2.241863in}{1.240880in}}%
\pgfpathlineto{\pgfqpoint{2.242442in}{1.252556in}}%
\pgfpathlineto{\pgfqpoint{2.243597in}{1.263615in}}%
\pgfpathlineto{\pgfqpoint{2.245322in}{1.225326in}}%
\pgfpathlineto{\pgfqpoint{2.245895in}{1.249308in}}%
\pgfpathlineto{\pgfqpoint{2.246467in}{1.247714in}}%
\pgfpathlineto{\pgfqpoint{2.247038in}{1.243595in}}%
\pgfpathlineto{\pgfqpoint{2.247607in}{1.218823in}}%
\pgfpathlineto{\pgfqpoint{2.248176in}{1.250901in}}%
\pgfpathlineto{\pgfqpoint{2.248744in}{1.243340in}}%
\pgfpathlineto{\pgfqpoint{2.249876in}{1.257797in}}%
\pgfpathlineto{\pgfqpoint{2.250441in}{1.213707in}}%
\pgfpathlineto{\pgfqpoint{2.251005in}{1.254238in}}%
\pgfpathlineto{\pgfqpoint{2.251568in}{1.247409in}}%
\pgfpathlineto{\pgfqpoint{2.252690in}{1.255168in}}%
\pgfpathlineto{\pgfqpoint{2.253250in}{1.238792in}}%
\pgfpathlineto{\pgfqpoint{2.253809in}{1.239063in}}%
\pgfpathlineto{\pgfqpoint{2.254366in}{1.246540in}}%
\pgfpathlineto{\pgfqpoint{2.254923in}{1.239338in}}%
\pgfpathlineto{\pgfqpoint{2.255479in}{1.231140in}}%
\pgfpathlineto{\pgfqpoint{2.256588in}{1.259860in}}%
\pgfpathlineto{\pgfqpoint{2.258244in}{1.221804in}}%
\pgfpathlineto{\pgfqpoint{2.259891in}{1.248501in}}%
\pgfpathlineto{\pgfqpoint{2.260984in}{1.225576in}}%
\pgfpathlineto{\pgfqpoint{2.261530in}{1.261017in}}%
\pgfpathlineto{\pgfqpoint{2.262074in}{1.249123in}}%
\pgfpathlineto{\pgfqpoint{2.262617in}{1.230656in}}%
\pgfpathlineto{\pgfqpoint{2.263702in}{1.261326in}}%
\pgfpathlineto{\pgfqpoint{2.264782in}{1.212478in}}%
\pgfpathlineto{\pgfqpoint{2.265321in}{1.234185in}}%
\pgfpathlineto{\pgfqpoint{2.266932in}{1.212282in}}%
\pgfpathlineto{\pgfqpoint{2.267467in}{1.212425in}}%
\pgfpathlineto{\pgfqpoint{2.268001in}{1.223366in}}%
\pgfpathlineto{\pgfqpoint{2.268535in}{1.219088in}}%
\pgfpathlineto{\pgfqpoint{2.269067in}{1.214309in}}%
\pgfpathlineto{\pgfqpoint{2.269599in}{1.227565in}}%
\pgfpathlineto{\pgfqpoint{2.270130in}{1.226412in}}%
\pgfpathlineto{\pgfqpoint{2.273295in}{1.189142in}}%
\pgfpathlineto{\pgfqpoint{2.273820in}{1.229889in}}%
\pgfpathlineto{\pgfqpoint{2.274344in}{1.175063in}}%
\pgfpathlineto{\pgfqpoint{2.274866in}{1.223121in}}%
\pgfpathlineto{\pgfqpoint{2.276949in}{1.187626in}}%
\pgfpathlineto{\pgfqpoint{2.278502in}{1.208682in}}%
\pgfpathlineto{\pgfqpoint{2.279018in}{1.176629in}}%
\pgfpathlineto{\pgfqpoint{2.279534in}{1.207642in}}%
\pgfpathlineto{\pgfqpoint{2.280048in}{1.209469in}}%
\pgfpathlineto{\pgfqpoint{2.280562in}{1.220369in}}%
\pgfpathlineto{\pgfqpoint{2.282608in}{1.179123in}}%
\pgfpathlineto{\pgfqpoint{2.283117in}{1.176494in}}%
\pgfpathlineto{\pgfqpoint{2.283626in}{1.199212in}}%
\pgfpathlineto{\pgfqpoint{2.284133in}{1.176835in}}%
\pgfpathlineto{\pgfqpoint{2.284640in}{1.176458in}}%
\pgfpathlineto{\pgfqpoint{2.286156in}{1.182118in}}%
\pgfpathlineto{\pgfqpoint{2.286660in}{1.165821in}}%
\pgfpathlineto{\pgfqpoint{2.287163in}{1.176793in}}%
\pgfpathlineto{\pgfqpoint{2.288167in}{1.173559in}}%
\pgfpathlineto{\pgfqpoint{2.289167in}{1.184889in}}%
\pgfpathlineto{\pgfqpoint{2.290164in}{1.161736in}}%
\pgfpathlineto{\pgfqpoint{2.290662in}{1.189362in}}%
\pgfpathlineto{\pgfqpoint{2.291158in}{1.182047in}}%
\pgfpathlineto{\pgfqpoint{2.293137in}{1.154892in}}%
\pgfpathlineto{\pgfqpoint{2.294122in}{1.164495in}}%
\pgfpathlineto{\pgfqpoint{2.294613in}{1.149256in}}%
\pgfpathlineto{\pgfqpoint{2.295104in}{1.159652in}}%
\pgfpathlineto{\pgfqpoint{2.295594in}{1.164904in}}%
\pgfpathlineto{\pgfqpoint{2.296083in}{1.182544in}}%
\pgfpathlineto{\pgfqpoint{2.296571in}{1.131567in}}%
\pgfpathlineto{\pgfqpoint{2.297058in}{1.172016in}}%
\pgfpathlineto{\pgfqpoint{2.297545in}{1.171802in}}%
\pgfpathlineto{\pgfqpoint{2.298031in}{1.169979in}}%
\pgfpathlineto{\pgfqpoint{2.299001in}{1.151105in}}%
\pgfpathlineto{\pgfqpoint{2.299485in}{1.152905in}}%
\pgfpathlineto{\pgfqpoint{2.299968in}{1.165242in}}%
\pgfpathlineto{\pgfqpoint{2.300450in}{1.163717in}}%
\pgfpathlineto{\pgfqpoint{2.300932in}{1.144012in}}%
\pgfpathlineto{\pgfqpoint{2.301412in}{1.164431in}}%
\pgfpathlineto{\pgfqpoint{2.301893in}{1.161217in}}%
\pgfpathlineto{\pgfqpoint{2.302372in}{1.161735in}}%
\pgfpathlineto{\pgfqpoint{2.302851in}{1.145889in}}%
\pgfpathlineto{\pgfqpoint{2.304282in}{1.216097in}}%
\pgfpathlineto{\pgfqpoint{2.304758in}{1.245848in}}%
\pgfpathlineto{\pgfqpoint{2.305233in}{1.224522in}}%
\pgfpathlineto{\pgfqpoint{2.305708in}{1.153653in}}%
\pgfpathlineto{\pgfqpoint{2.306654in}{1.158988in}}%
\pgfpathlineto{\pgfqpoint{2.307127in}{1.130278in}}%
\pgfpathlineto{\pgfqpoint{2.308069in}{1.140519in}}%
\pgfpathlineto{\pgfqpoint{2.309009in}{1.149613in}}%
\pgfpathlineto{\pgfqpoint{2.309945in}{1.135978in}}%
\pgfpathlineto{\pgfqpoint{2.310880in}{1.159496in}}%
\pgfpathlineto{\pgfqpoint{2.311346in}{1.133781in}}%
\pgfpathlineto{\pgfqpoint{2.311811in}{1.142204in}}%
\pgfpathlineto{\pgfqpoint{2.312276in}{1.154081in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.151671in}}%
\pgfpathlineto{\pgfqpoint{2.314589in}{1.104356in}}%
\pgfpathlineto{\pgfqpoint{2.316427in}{1.138211in}}%
\pgfpathlineto{\pgfqpoint{2.318255in}{1.080344in}}%
\pgfpathlineto{\pgfqpoint{2.318710in}{1.120031in}}%
\pgfpathlineto{\pgfqpoint{2.319165in}{1.077742in}}%
\pgfpathlineto{\pgfqpoint{2.319619in}{1.116353in}}%
\pgfpathlineto{\pgfqpoint{2.320072in}{1.092511in}}%
\pgfpathlineto{\pgfqpoint{2.320977in}{1.098384in}}%
\pgfpathlineto{\pgfqpoint{2.321879in}{1.102393in}}%
\pgfpathlineto{\pgfqpoint{2.322329in}{1.096769in}}%
\pgfpathlineto{\pgfqpoint{2.322779in}{1.096910in}}%
\pgfpathlineto{\pgfqpoint{2.323676in}{1.113122in}}%
\pgfpathlineto{\pgfqpoint{2.324124in}{1.065251in}}%
\pgfpathlineto{\pgfqpoint{2.324571in}{1.102296in}}%
\pgfpathlineto{\pgfqpoint{2.326352in}{1.077918in}}%
\pgfpathlineto{\pgfqpoint{2.326796in}{1.107518in}}%
\pgfpathlineto{\pgfqpoint{2.327239in}{1.082906in}}%
\pgfpathlineto{\pgfqpoint{2.327682in}{1.077627in}}%
\pgfpathlineto{\pgfqpoint{2.328565in}{1.100236in}}%
\pgfpathlineto{\pgfqpoint{2.329006in}{1.074296in}}%
\pgfpathlineto{\pgfqpoint{2.329446in}{1.076434in}}%
\pgfpathlineto{\pgfqpoint{2.329886in}{1.097402in}}%
\pgfpathlineto{\pgfqpoint{2.330325in}{1.091707in}}%
\pgfpathlineto{\pgfqpoint{2.330763in}{1.059449in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{1.079887in}}%
\pgfpathlineto{\pgfqpoint{2.331638in}{1.084231in}}%
\pgfpathlineto{\pgfqpoint{2.332511in}{1.068387in}}%
\pgfpathlineto{\pgfqpoint{2.333815in}{1.094695in}}%
\pgfpathlineto{\pgfqpoint{2.335114in}{1.066913in}}%
\pgfpathlineto{\pgfqpoint{2.335545in}{1.065856in}}%
\pgfpathlineto{\pgfqpoint{2.336407in}{1.080194in}}%
\pgfpathlineto{\pgfqpoint{2.337267in}{1.083375in}}%
\pgfpathlineto{\pgfqpoint{2.338124in}{1.036201in}}%
\pgfpathlineto{\pgfqpoint{2.338551in}{1.072396in}}%
\pgfpathlineto{\pgfqpoint{2.339405in}{1.072066in}}%
\pgfpathlineto{\pgfqpoint{2.339831in}{1.055351in}}%
\pgfpathlineto{\pgfqpoint{2.340681in}{1.064306in}}%
\pgfpathlineto{\pgfqpoint{2.341106in}{1.050731in}}%
\pgfpathlineto{\pgfqpoint{2.341529in}{1.063328in}}%
\pgfpathlineto{\pgfqpoint{2.341952in}{1.065621in}}%
\pgfpathlineto{\pgfqpoint{2.343639in}{1.042870in}}%
\pgfpathlineto{\pgfqpoint{2.344899in}{1.059644in}}%
\pgfpathlineto{\pgfqpoint{2.346570in}{1.019379in}}%
\pgfpathlineto{\pgfqpoint{2.347403in}{1.041142in}}%
\pgfpathlineto{\pgfqpoint{2.347818in}{1.034795in}}%
\pgfpathlineto{\pgfqpoint{2.349474in}{0.990271in}}%
\pgfpathlineto{\pgfqpoint{2.349887in}{1.005801in}}%
\pgfpathlineto{\pgfqpoint{2.350299in}{1.014620in}}%
\pgfpathlineto{\pgfqpoint{2.350710in}{0.997095in}}%
\pgfpathlineto{\pgfqpoint{2.351122in}{1.007604in}}%
\pgfpathlineto{\pgfqpoint{2.351942in}{1.018923in}}%
\pgfpathlineto{\pgfqpoint{2.352352in}{0.999295in}}%
\pgfpathlineto{\pgfqpoint{2.352761in}{1.012598in}}%
\pgfpathlineto{\pgfqpoint{2.353169in}{1.016512in}}%
\pgfpathlineto{\pgfqpoint{2.353577in}{1.013305in}}%
\pgfpathlineto{\pgfqpoint{2.353984in}{0.998022in}}%
\pgfpathlineto{\pgfqpoint{2.354391in}{1.021309in}}%
\pgfpathlineto{\pgfqpoint{2.355203in}{1.023312in}}%
\pgfpathlineto{\pgfqpoint{2.355609in}{1.020425in}}%
\pgfpathlineto{\pgfqpoint{2.356821in}{1.003314in}}%
\pgfpathlineto{\pgfqpoint{2.357225in}{1.004351in}}%
\pgfpathlineto{\pgfqpoint{2.358030in}{1.009549in}}%
\pgfpathlineto{\pgfqpoint{2.359633in}{0.986338in}}%
\pgfpathlineto{\pgfqpoint{2.360033in}{1.006919in}}%
\pgfpathlineto{\pgfqpoint{2.360831in}{1.003248in}}%
\pgfpathlineto{\pgfqpoint{2.361229in}{0.989280in}}%
\pgfpathlineto{\pgfqpoint{2.361627in}{1.004585in}}%
\pgfpathlineto{\pgfqpoint{2.362817in}{0.980855in}}%
\pgfpathlineto{\pgfqpoint{2.363608in}{1.006812in}}%
\pgfpathlineto{\pgfqpoint{2.364002in}{0.990953in}}%
\pgfpathlineto{\pgfqpoint{2.364397in}{0.992945in}}%
\pgfpathlineto{\pgfqpoint{2.365184in}{1.007362in}}%
\pgfpathlineto{\pgfqpoint{2.365576in}{0.976982in}}%
\pgfpathlineto{\pgfqpoint{2.366360in}{0.983638in}}%
\pgfpathlineto{\pgfqpoint{2.366752in}{0.982864in}}%
\pgfpathlineto{\pgfqpoint{2.367143in}{0.975316in}}%
\pgfpathlineto{\pgfqpoint{2.367533in}{0.985521in}}%
\pgfpathlineto{\pgfqpoint{2.368701in}{0.999120in}}%
\pgfpathlineto{\pgfqpoint{2.369477in}{0.992210in}}%
\pgfpathlineto{\pgfqpoint{2.369865in}{1.012242in}}%
\pgfpathlineto{\pgfqpoint{2.370638in}{0.999677in}}%
\pgfpathlineto{\pgfqpoint{2.371410in}{1.003815in}}%
\pgfpathlineto{\pgfqpoint{2.371795in}{0.984308in}}%
\pgfpathlineto{\pgfqpoint{2.372180in}{0.987069in}}%
\pgfpathlineto{\pgfqpoint{2.372564in}{0.983822in}}%
\pgfpathlineto{\pgfqpoint{2.372948in}{0.958027in}}%
\pgfpathlineto{\pgfqpoint{2.373331in}{0.990175in}}%
\pgfpathlineto{\pgfqpoint{2.373714in}{1.003258in}}%
\pgfpathlineto{\pgfqpoint{2.374096in}{0.981959in}}%
\pgfpathlineto{\pgfqpoint{2.374860in}{0.996260in}}%
\pgfpathlineto{\pgfqpoint{2.375241in}{0.992412in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{0.980570in}}%
\pgfpathlineto{\pgfqpoint{2.376760in}{0.997479in}}%
\pgfpathlineto{\pgfqpoint{2.377139in}{0.983506in}}%
\pgfpathlineto{\pgfqpoint{2.377517in}{0.971303in}}%
\pgfpathlineto{\pgfqpoint{2.377895in}{1.004182in}}%
\pgfpathlineto{\pgfqpoint{2.378649in}{0.975319in}}%
\pgfpathlineto{\pgfqpoint{2.379025in}{0.992006in}}%
\pgfpathlineto{\pgfqpoint{2.379777in}{0.984228in}}%
\pgfpathlineto{\pgfqpoint{2.380527in}{0.997508in}}%
\pgfpathlineto{\pgfqpoint{2.381275in}{0.992626in}}%
\pgfpathlineto{\pgfqpoint{2.381648in}{0.992148in}}%
\pgfpathlineto{\pgfqpoint{2.382393in}{1.006819in}}%
\pgfpathlineto{\pgfqpoint{2.383508in}{0.957565in}}%
\pgfpathlineto{\pgfqpoint{2.384249in}{1.009877in}}%
\pgfpathlineto{\pgfqpoint{2.384619in}{0.995179in}}%
\pgfpathlineto{\pgfqpoint{2.385357in}{0.974595in}}%
\pgfpathlineto{\pgfqpoint{2.385726in}{1.008977in}}%
\pgfpathlineto{\pgfqpoint{2.386462in}{0.980701in}}%
\pgfpathlineto{\pgfqpoint{2.386829in}{0.974575in}}%
\pgfpathlineto{\pgfqpoint{2.387196in}{0.986348in}}%
\pgfpathlineto{\pgfqpoint{2.387563in}{1.018773in}}%
\pgfpathlineto{\pgfqpoint{2.387929in}{0.985957in}}%
\pgfpathlineto{\pgfqpoint{2.388294in}{1.006303in}}%
\pgfpathlineto{\pgfqpoint{2.389024in}{0.991886in}}%
\pgfpathlineto{\pgfqpoint{2.389388in}{0.975212in}}%
\pgfpathlineto{\pgfqpoint{2.389752in}{0.995326in}}%
\pgfpathlineto{\pgfqpoint{2.390116in}{0.999810in}}%
\pgfpathlineto{\pgfqpoint{2.390479in}{0.971203in}}%
\pgfpathlineto{\pgfqpoint{2.391204in}{0.972705in}}%
\pgfpathlineto{\pgfqpoint{2.391927in}{0.999304in}}%
\pgfpathlineto{\pgfqpoint{2.392649in}{0.996900in}}%
\pgfpathlineto{\pgfqpoint{2.393009in}{0.972332in}}%
\pgfpathlineto{\pgfqpoint{2.393728in}{0.980428in}}%
\pgfpathlineto{\pgfqpoint{2.394087in}{0.995075in}}%
\pgfpathlineto{\pgfqpoint{2.394446in}{0.979010in}}%
\pgfpathlineto{\pgfqpoint{2.394804in}{0.980775in}}%
\pgfpathlineto{\pgfqpoint{2.395876in}{1.015975in}}%
\pgfpathlineto{\pgfqpoint{2.396233in}{0.990685in}}%
\pgfpathlineto{\pgfqpoint{2.396589in}{0.989417in}}%
\pgfpathlineto{\pgfqpoint{2.396945in}{0.976571in}}%
\pgfpathlineto{\pgfqpoint{2.397300in}{0.997694in}}%
\pgfpathlineto{\pgfqpoint{2.398010in}{0.975794in}}%
\pgfpathlineto{\pgfqpoint{2.398364in}{0.999163in}}%
\pgfpathlineto{\pgfqpoint{2.399071in}{0.990928in}}%
\pgfpathlineto{\pgfqpoint{2.399424in}{0.985740in}}%
\pgfpathlineto{\pgfqpoint{2.399776in}{1.000850in}}%
\pgfpathlineto{\pgfqpoint{2.400481in}{0.987407in}}%
\pgfpathlineto{\pgfqpoint{2.400832in}{0.984675in}}%
\pgfpathlineto{\pgfqpoint{2.401183in}{0.970406in}}%
\pgfpathlineto{\pgfqpoint{2.401534in}{0.986131in}}%
\pgfpathlineto{\pgfqpoint{2.402583in}{0.996663in}}%
\pgfpathlineto{\pgfqpoint{2.402932in}{0.996039in}}%
\pgfpathlineto{\pgfqpoint{2.403281in}{0.992811in}}%
\pgfpathlineto{\pgfqpoint{2.403629in}{0.998066in}}%
\pgfpathlineto{\pgfqpoint{2.404325in}{0.994689in}}%
\pgfpathlineto{\pgfqpoint{2.404672in}{1.011352in}}%
\pgfpathlineto{\pgfqpoint{2.405019in}{0.961595in}}%
\pgfpathlineto{\pgfqpoint{2.405712in}{0.995978in}}%
\pgfpathlineto{\pgfqpoint{2.406057in}{1.013593in}}%
\pgfpathlineto{\pgfqpoint{2.406403in}{0.980527in}}%
\pgfpathlineto{\pgfqpoint{2.406747in}{0.976054in}}%
\pgfpathlineto{\pgfqpoint{2.407092in}{1.006652in}}%
\pgfpathlineto{\pgfqpoint{2.407780in}{1.000065in}}%
\pgfpathlineto{\pgfqpoint{2.408809in}{0.987389in}}%
\pgfpathlineto{\pgfqpoint{2.409152in}{0.976098in}}%
\pgfpathlineto{\pgfqpoint{2.409494in}{0.999055in}}%
\pgfpathlineto{\pgfqpoint{2.409835in}{1.008564in}}%
\pgfpathlineto{\pgfqpoint{2.410176in}{0.987231in}}%
\pgfpathlineto{\pgfqpoint{2.410517in}{0.997151in}}%
\pgfpathlineto{\pgfqpoint{2.411198in}{0.996098in}}%
\pgfpathlineto{\pgfqpoint{2.411538in}{1.009820in}}%
\pgfpathlineto{\pgfqpoint{2.412216in}{0.999600in}}%
\pgfpathlineto{\pgfqpoint{2.412893in}{0.988784in}}%
\pgfpathlineto{\pgfqpoint{2.413569in}{0.992052in}}%
\pgfpathlineto{\pgfqpoint{2.414915in}{1.007660in}}%
\pgfpathlineto{\pgfqpoint{2.416591in}{0.976825in}}%
\pgfpathlineto{\pgfqpoint{2.417259in}{0.988575in}}%
\pgfpathlineto{\pgfqpoint{2.417592in}{1.001164in}}%
\pgfpathlineto{\pgfqpoint{2.418258in}{0.996884in}}%
\pgfpathlineto{\pgfqpoint{2.419585in}{0.979104in}}%
\pgfpathlineto{\pgfqpoint{2.420906in}{0.990724in}}%
\pgfpathlineto{\pgfqpoint{2.421565in}{0.996283in}}%
\pgfpathlineto{\pgfqpoint{2.421894in}{0.981605in}}%
\pgfpathlineto{\pgfqpoint{2.422550in}{0.975821in}}%
\pgfpathlineto{\pgfqpoint{2.423206in}{1.009110in}}%
\pgfpathlineto{\pgfqpoint{2.424838in}{0.971274in}}%
\pgfpathlineto{\pgfqpoint{2.426138in}{1.006815in}}%
\pgfpathlineto{\pgfqpoint{2.427110in}{0.957541in}}%
\pgfpathlineto{\pgfqpoint{2.427433in}{1.000605in}}%
\pgfpathlineto{\pgfqpoint{2.428400in}{0.985844in}}%
\pgfpathlineto{\pgfqpoint{2.428722in}{0.980649in}}%
\pgfpathlineto{\pgfqpoint{2.429044in}{0.991388in}}%
\pgfpathlineto{\pgfqpoint{2.429365in}{0.990299in}}%
\pgfpathlineto{\pgfqpoint{2.429686in}{0.959046in}}%
\pgfpathlineto{\pgfqpoint{2.430006in}{0.997373in}}%
\pgfpathlineto{\pgfqpoint{2.430326in}{1.005309in}}%
\pgfpathlineto{\pgfqpoint{2.430966in}{0.999489in}}%
\pgfpathlineto{\pgfqpoint{2.431285in}{1.000239in}}%
\pgfpathlineto{\pgfqpoint{2.431923in}{0.982071in}}%
\pgfpathlineto{\pgfqpoint{2.432559in}{0.984956in}}%
\pgfpathlineto{\pgfqpoint{2.432877in}{0.988235in}}%
\pgfpathlineto{\pgfqpoint{2.433194in}{1.003193in}}%
\pgfpathlineto{\pgfqpoint{2.433511in}{0.975334in}}%
\pgfpathlineto{\pgfqpoint{2.433828in}{0.997571in}}%
\pgfpathlineto{\pgfqpoint{2.434144in}{0.983308in}}%
\pgfpathlineto{\pgfqpoint{2.434144in}{0.983308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{1.990711in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624407in}{1.761051in}}%
\pgfpathlineto{\pgfqpoint{0.707408in}{1.782905in}}%
\pgfpathlineto{\pgfqpoint{0.773136in}{1.759955in}}%
\pgfpathlineto{\pgfqpoint{0.827558in}{1.753247in}}%
\pgfpathlineto{\pgfqpoint{0.873997in}{1.755052in}}%
\pgfpathlineto{\pgfqpoint{0.914499in}{1.779045in}}%
\pgfpathlineto{\pgfqpoint{0.950411in}{1.775980in}}%
\pgfpathlineto{\pgfqpoint{0.982669in}{1.744788in}}%
\pgfpathlineto{\pgfqpoint{1.011948in}{1.746077in}}%
\pgfpathlineto{\pgfqpoint{1.038751in}{1.745988in}}%
\pgfpathlineto{\pgfqpoint{1.063466in}{1.742509in}}%
\pgfpathlineto{\pgfqpoint{1.086394in}{1.773053in}}%
\pgfpathlineto{\pgfqpoint{1.107776in}{1.754594in}}%
\pgfpathlineto{\pgfqpoint{1.127808in}{1.757248in}}%
\pgfpathlineto{\pgfqpoint{1.146650in}{1.726095in}}%
\pgfpathlineto{\pgfqpoint{1.164435in}{1.743088in}}%
\pgfpathlineto{\pgfqpoint{1.181276in}{1.749549in}}%
\pgfpathlineto{\pgfqpoint{1.197268in}{1.748438in}}%
\pgfpathlineto{\pgfqpoint{1.212493in}{1.752901in}}%
\pgfpathlineto{\pgfqpoint{1.227020in}{1.717833in}}%
\pgfpathlineto{\pgfqpoint{1.240911in}{1.740491in}}%
\pgfpathlineto{\pgfqpoint{1.254220in}{1.740553in}}%
\pgfpathlineto{\pgfqpoint{1.266993in}{1.744374in}}%
\pgfpathlineto{\pgfqpoint{1.279271in}{1.719986in}}%
\pgfpathlineto{\pgfqpoint{1.291092in}{1.745397in}}%
\pgfpathlineto{\pgfqpoint{1.302488in}{1.748281in}}%
\pgfpathlineto{\pgfqpoint{1.313489in}{1.734315in}}%
\pgfpathlineto{\pgfqpoint{1.324121in}{1.735922in}}%
\pgfpathlineto{\pgfqpoint{1.334409in}{1.731445in}}%
\pgfpathlineto{\pgfqpoint{1.344373in}{1.707536in}}%
\pgfpathlineto{\pgfqpoint{1.354034in}{1.724256in}}%
\pgfpathlineto{\pgfqpoint{1.363410in}{1.723543in}}%
\pgfpathlineto{\pgfqpoint{1.372516in}{1.740808in}}%
\pgfpathlineto{\pgfqpoint{1.381369in}{1.728736in}}%
\pgfpathlineto{\pgfqpoint{1.389981in}{1.747024in}}%
\pgfpathlineto{\pgfqpoint{1.398365in}{1.729971in}}%
\pgfpathlineto{\pgfqpoint{1.406534in}{1.733263in}}%
\pgfpathlineto{\pgfqpoint{1.414497in}{1.710371in}}%
\pgfpathlineto{\pgfqpoint{1.422266in}{1.730147in}}%
\pgfpathlineto{\pgfqpoint{1.429849in}{1.718234in}}%
\pgfpathlineto{\pgfqpoint{1.437255in}{1.733590in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{1.723375in}}%
\pgfpathlineto{\pgfqpoint{1.451567in}{1.727663in}}%
\pgfpathlineto{\pgfqpoint{1.458488in}{1.726365in}}%
\pgfpathlineto{\pgfqpoint{1.465262in}{1.715734in}}%
\pgfpathlineto{\pgfqpoint{1.471894in}{1.715137in}}%
\pgfpathlineto{\pgfqpoint{1.478390in}{1.704915in}}%
\pgfpathlineto{\pgfqpoint{1.484756in}{1.709143in}}%
\pgfpathlineto{\pgfqpoint{1.490996in}{1.716205in}}%
\pgfpathlineto{\pgfqpoint{1.497116in}{1.718685in}}%
\pgfpathlineto{\pgfqpoint{1.503121in}{1.713623in}}%
\pgfpathlineto{\pgfqpoint{1.509014in}{1.691695in}}%
\pgfpathlineto{\pgfqpoint{1.514799in}{1.709884in}}%
\pgfpathlineto{\pgfqpoint{1.520481in}{1.706793in}}%
\pgfpathlineto{\pgfqpoint{1.526063in}{1.706263in}}%
\pgfpathlineto{\pgfqpoint{1.531548in}{1.715573in}}%
\pgfpathlineto{\pgfqpoint{1.536940in}{1.696887in}}%
\pgfpathlineto{\pgfqpoint{1.542242in}{1.701014in}}%
\pgfpathlineto{\pgfqpoint{1.547457in}{1.695491in}}%
\pgfpathlineto{\pgfqpoint{1.552587in}{1.702963in}}%
\pgfpathlineto{\pgfqpoint{1.557636in}{1.708267in}}%
\pgfpathlineto{\pgfqpoint{1.562606in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{1.567499in}{1.674462in}}%
\pgfpathlineto{\pgfqpoint{1.572318in}{1.711737in}}%
\pgfpathlineto{\pgfqpoint{1.577065in}{1.669067in}}%
\pgfpathlineto{\pgfqpoint{1.581741in}{1.687949in}}%
\pgfpathlineto{\pgfqpoint{1.586350in}{1.691316in}}%
\pgfpathlineto{\pgfqpoint{1.590893in}{1.674358in}}%
\pgfpathlineto{\pgfqpoint{1.595372in}{1.668412in}}%
\pgfpathlineto{\pgfqpoint{1.599788in}{1.673647in}}%
\pgfpathlineto{\pgfqpoint{1.604144in}{1.687188in}}%
\pgfpathlineto{\pgfqpoint{1.608441in}{1.680932in}}%
\pgfpathlineto{\pgfqpoint{1.612680in}{1.660581in}}%
\pgfpathlineto{\pgfqpoint{1.616864in}{1.651216in}}%
\pgfpathlineto{\pgfqpoint{1.620993in}{1.673275in}}%
\pgfpathlineto{\pgfqpoint{1.625068in}{1.659277in}}%
\pgfpathlineto{\pgfqpoint{1.629093in}{1.667832in}}%
\pgfpathlineto{\pgfqpoint{1.633067in}{1.642588in}}%
\pgfpathlineto{\pgfqpoint{1.636991in}{1.665361in}}%
\pgfpathlineto{\pgfqpoint{1.640868in}{1.646795in}}%
\pgfpathlineto{\pgfqpoint{1.644698in}{1.677783in}}%
\pgfpathlineto{\pgfqpoint{1.648482in}{1.669685in}}%
\pgfpathlineto{\pgfqpoint{1.652222in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{1.655918in}{1.654369in}}%
\pgfpathlineto{\pgfqpoint{1.659572in}{1.670527in}}%
\pgfpathlineto{\pgfqpoint{1.663184in}{1.636777in}}%
\pgfpathlineto{\pgfqpoint{1.666755in}{1.648269in}}%
\pgfpathlineto{\pgfqpoint{1.670286in}{1.663389in}}%
\pgfpathlineto{\pgfqpoint{1.673779in}{1.618024in}}%
\pgfpathlineto{\pgfqpoint{1.677234in}{1.626610in}}%
\pgfpathlineto{\pgfqpoint{1.680651in}{1.627428in}}%
\pgfpathlineto{\pgfqpoint{1.684032in}{1.661535in}}%
\pgfpathlineto{\pgfqpoint{1.690688in}{1.647345in}}%
\pgfpathlineto{\pgfqpoint{1.693964in}{1.663859in}}%
\pgfpathlineto{\pgfqpoint{1.697207in}{1.638970in}}%
\pgfpathlineto{\pgfqpoint{1.700417in}{1.633921in}}%
\pgfpathlineto{\pgfqpoint{1.703595in}{1.641256in}}%
\pgfpathlineto{\pgfqpoint{1.706741in}{1.638730in}}%
\pgfpathlineto{\pgfqpoint{1.709857in}{1.646303in}}%
\pgfpathlineto{\pgfqpoint{1.712942in}{1.620434in}}%
\pgfpathlineto{\pgfqpoint{1.715997in}{1.627662in}}%
\pgfpathlineto{\pgfqpoint{1.719024in}{1.620909in}}%
\pgfpathlineto{\pgfqpoint{1.722021in}{1.630731in}}%
\pgfpathlineto{\pgfqpoint{1.724991in}{1.610520in}}%
\pgfpathlineto{\pgfqpoint{1.727933in}{1.634677in}}%
\pgfpathlineto{\pgfqpoint{1.733737in}{1.614958in}}%
\pgfpathlineto{\pgfqpoint{1.736599in}{1.612587in}}%
\pgfpathlineto{\pgfqpoint{1.739436in}{1.642638in}}%
\pgfpathlineto{\pgfqpoint{1.742248in}{1.606224in}}%
\pgfpathlineto{\pgfqpoint{1.747798in}{1.635431in}}%
\pgfpathlineto{\pgfqpoint{1.750536in}{1.615196in}}%
\pgfpathlineto{\pgfqpoint{1.753252in}{1.610296in}}%
\pgfpathlineto{\pgfqpoint{1.758614in}{1.614800in}}%
\pgfpathlineto{\pgfqpoint{1.761262in}{1.595273in}}%
\pgfpathlineto{\pgfqpoint{1.763887in}{1.593096in}}%
\pgfpathlineto{\pgfqpoint{1.766491in}{1.596251in}}%
\pgfpathlineto{\pgfqpoint{1.769074in}{1.587547in}}%
\pgfpathlineto{\pgfqpoint{1.774178in}{1.604963in}}%
\pgfpathlineto{\pgfqpoint{1.776699in}{1.605381in}}%
\pgfpathlineto{\pgfqpoint{1.781682in}{1.586712in}}%
\pgfpathlineto{\pgfqpoint{1.784145in}{1.589386in}}%
\pgfpathlineto{\pgfqpoint{1.786588in}{1.584547in}}%
\pgfpathlineto{\pgfqpoint{1.789013in}{1.589042in}}%
\pgfpathlineto{\pgfqpoint{1.793808in}{1.576766in}}%
\pgfpathlineto{\pgfqpoint{1.796179in}{1.582383in}}%
\pgfpathlineto{\pgfqpoint{1.798532in}{1.554647in}}%
\pgfpathlineto{\pgfqpoint{1.803186in}{1.594815in}}%
\pgfpathlineto{\pgfqpoint{1.805488in}{1.573396in}}%
\pgfpathlineto{\pgfqpoint{1.807773in}{1.583698in}}%
\pgfpathlineto{\pgfqpoint{1.810042in}{1.578593in}}%
\pgfpathlineto{\pgfqpoint{1.812295in}{1.583233in}}%
\pgfpathlineto{\pgfqpoint{1.814532in}{1.565106in}}%
\pgfpathlineto{\pgfqpoint{1.816753in}{1.576889in}}%
\pgfpathlineto{\pgfqpoint{1.818959in}{1.558744in}}%
\pgfpathlineto{\pgfqpoint{1.821149in}{1.571952in}}%
\pgfpathlineto{\pgfqpoint{1.823325in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{1.825485in}{1.566408in}}%
\pgfpathlineto{\pgfqpoint{1.827631in}{1.564851in}}%
\pgfpathlineto{\pgfqpoint{1.829763in}{1.559917in}}%
\pgfpathlineto{\pgfqpoint{1.833984in}{1.538749in}}%
\pgfpathlineto{\pgfqpoint{1.836074in}{1.538316in}}%
\pgfpathlineto{\pgfqpoint{1.838149in}{1.555250in}}%
\pgfpathlineto{\pgfqpoint{1.840212in}{1.536417in}}%
\pgfpathlineto{\pgfqpoint{1.842261in}{1.552435in}}%
\pgfpathlineto{\pgfqpoint{1.844297in}{1.532544in}}%
\pgfpathlineto{\pgfqpoint{1.846320in}{1.540489in}}%
\pgfpathlineto{\pgfqpoint{1.848330in}{1.562163in}}%
\pgfpathlineto{\pgfqpoint{1.850327in}{1.526786in}}%
\pgfpathlineto{\pgfqpoint{1.852312in}{1.538266in}}%
\pgfpathlineto{\pgfqpoint{1.854285in}{1.539939in}}%
\pgfpathlineto{\pgfqpoint{1.856245in}{1.534238in}}%
\pgfpathlineto{\pgfqpoint{1.858194in}{1.533563in}}%
\pgfpathlineto{\pgfqpoint{1.860130in}{1.538203in}}%
\pgfpathlineto{\pgfqpoint{1.862055in}{1.535857in}}%
\pgfpathlineto{\pgfqpoint{1.863968in}{1.544913in}}%
\pgfpathlineto{\pgfqpoint{1.865870in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.867760in}{1.524227in}}%
\pgfpathlineto{\pgfqpoint{1.869640in}{1.517703in}}%
\pgfpathlineto{\pgfqpoint{1.871508in}{1.515311in}}%
\pgfpathlineto{\pgfqpoint{1.873365in}{1.504867in}}%
\pgfpathlineto{\pgfqpoint{1.875211in}{1.510214in}}%
\pgfpathlineto{\pgfqpoint{1.877047in}{1.528338in}}%
\pgfpathlineto{\pgfqpoint{1.878872in}{1.498078in}}%
\pgfpathlineto{\pgfqpoint{1.880687in}{1.522477in}}%
\pgfpathlineto{\pgfqpoint{1.884285in}{1.502235in}}%
\pgfpathlineto{\pgfqpoint{1.886069in}{1.513397in}}%
\pgfpathlineto{\pgfqpoint{1.887843in}{1.476628in}}%
\pgfpathlineto{\pgfqpoint{1.889608in}{1.509406in}}%
\pgfpathlineto{\pgfqpoint{1.891362in}{1.511278in}}%
\pgfpathlineto{\pgfqpoint{1.893107in}{1.517992in}}%
\pgfpathlineto{\pgfqpoint{1.894842in}{1.498283in}}%
\pgfpathlineto{\pgfqpoint{1.898285in}{1.511838in}}%
\pgfpathlineto{\pgfqpoint{1.899992in}{1.506500in}}%
\pgfpathlineto{\pgfqpoint{1.901690in}{1.512901in}}%
\pgfpathlineto{\pgfqpoint{1.903379in}{1.512471in}}%
\pgfpathlineto{\pgfqpoint{1.905059in}{1.481187in}}%
\pgfpathlineto{\pgfqpoint{1.906731in}{1.503507in}}%
\pgfpathlineto{\pgfqpoint{1.908393in}{1.489000in}}%
\pgfpathlineto{\pgfqpoint{1.910047in}{1.492088in}}%
\pgfpathlineto{\pgfqpoint{1.911692in}{1.505370in}}%
\pgfpathlineto{\pgfqpoint{1.913329in}{1.449446in}}%
\pgfpathlineto{\pgfqpoint{1.914958in}{1.488723in}}%
\pgfpathlineto{\pgfqpoint{1.916578in}{1.489111in}}%
\pgfpathlineto{\pgfqpoint{1.918190in}{1.491089in}}%
\pgfpathlineto{\pgfqpoint{1.919793in}{1.485234in}}%
\pgfpathlineto{\pgfqpoint{1.921389in}{1.489964in}}%
\pgfpathlineto{\pgfqpoint{1.922977in}{1.490233in}}%
\pgfpathlineto{\pgfqpoint{1.924556in}{1.476339in}}%
\pgfpathlineto{\pgfqpoint{1.926128in}{1.481149in}}%
\pgfpathlineto{\pgfqpoint{1.927693in}{1.478571in}}%
\pgfpathlineto{\pgfqpoint{1.929249in}{1.478590in}}%
\pgfpathlineto{\pgfqpoint{1.932339in}{1.462170in}}%
\pgfpathlineto{\pgfqpoint{1.935400in}{1.483478in}}%
\pgfpathlineto{\pgfqpoint{1.938431in}{1.473081in}}%
\pgfpathlineto{\pgfqpoint{1.941434in}{1.456559in}}%
\pgfpathlineto{\pgfqpoint{1.944408in}{1.471624in}}%
\pgfpathlineto{\pgfqpoint{1.945885in}{1.450460in}}%
\pgfpathlineto{\pgfqpoint{1.947355in}{1.467268in}}%
\pgfpathlineto{\pgfqpoint{1.948818in}{1.454887in}}%
\pgfpathlineto{\pgfqpoint{1.950275in}{1.453519in}}%
\pgfpathlineto{\pgfqpoint{1.951724in}{1.454292in}}%
\pgfpathlineto{\pgfqpoint{1.954604in}{1.465205in}}%
\pgfpathlineto{\pgfqpoint{1.956035in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{1.957458in}{1.448117in}}%
\pgfpathlineto{\pgfqpoint{1.958876in}{1.454837in}}%
\pgfpathlineto{\pgfqpoint{1.960287in}{1.434676in}}%
\pgfpathlineto{\pgfqpoint{1.961692in}{1.455360in}}%
\pgfpathlineto{\pgfqpoint{1.963091in}{1.439969in}}%
\pgfpathlineto{\pgfqpoint{1.964483in}{1.449621in}}%
\pgfpathlineto{\pgfqpoint{1.965870in}{1.434894in}}%
\pgfpathlineto{\pgfqpoint{1.967250in}{1.443816in}}%
\pgfpathlineto{\pgfqpoint{1.968625in}{1.431988in}}%
\pgfpathlineto{\pgfqpoint{1.969993in}{1.451363in}}%
\pgfpathlineto{\pgfqpoint{1.971356in}{1.454178in}}%
\pgfpathlineto{\pgfqpoint{1.972713in}{1.444361in}}%
\pgfpathlineto{\pgfqpoint{1.974064in}{1.448666in}}%
\pgfpathlineto{\pgfqpoint{1.976749in}{1.426730in}}%
\pgfpathlineto{\pgfqpoint{1.978083in}{1.402967in}}%
\pgfpathlineto{\pgfqpoint{1.980734in}{1.464971in}}%
\pgfpathlineto{\pgfqpoint{1.982051in}{1.441982in}}%
\pgfpathlineto{\pgfqpoint{1.983363in}{1.444439in}}%
\pgfpathlineto{\pgfqpoint{1.984670in}{1.408295in}}%
\pgfpathlineto{\pgfqpoint{1.985971in}{1.436299in}}%
\pgfpathlineto{\pgfqpoint{1.987267in}{1.432141in}}%
\pgfpathlineto{\pgfqpoint{1.988558in}{1.422726in}}%
\pgfpathlineto{\pgfqpoint{1.989843in}{1.421943in}}%
\pgfpathlineto{\pgfqpoint{1.991123in}{1.427667in}}%
\pgfpathlineto{\pgfqpoint{1.992398in}{1.407764in}}%
\pgfpathlineto{\pgfqpoint{1.993668in}{1.424826in}}%
\pgfpathlineto{\pgfqpoint{1.994933in}{1.424860in}}%
\pgfpathlineto{\pgfqpoint{1.996193in}{1.437177in}}%
\pgfpathlineto{\pgfqpoint{1.997448in}{1.399150in}}%
\pgfpathlineto{\pgfqpoint{1.998698in}{1.406968in}}%
\pgfpathlineto{\pgfqpoint{2.001183in}{1.430868in}}%
\pgfpathlineto{\pgfqpoint{2.002418in}{1.428912in}}%
\pgfpathlineto{\pgfqpoint{2.006096in}{1.407857in}}%
\pgfpathlineto{\pgfqpoint{2.008524in}{1.425518in}}%
\pgfpathlineto{\pgfqpoint{2.009731in}{1.399306in}}%
\pgfpathlineto{\pgfqpoint{2.010933in}{1.399670in}}%
\pgfpathlineto{\pgfqpoint{2.012131in}{1.431833in}}%
\pgfpathlineto{\pgfqpoint{2.014514in}{1.403976in}}%
\pgfpathlineto{\pgfqpoint{2.015698in}{1.416932in}}%
\pgfpathlineto{\pgfqpoint{2.018054in}{1.402958in}}%
\pgfpathlineto{\pgfqpoint{2.019226in}{1.406221in}}%
\pgfpathlineto{\pgfqpoint{2.020393in}{1.390932in}}%
\pgfpathlineto{\pgfqpoint{2.021556in}{1.414328in}}%
\pgfpathlineto{\pgfqpoint{2.023869in}{1.406843in}}%
\pgfpathlineto{\pgfqpoint{2.025019in}{1.412224in}}%
\pgfpathlineto{\pgfqpoint{2.026165in}{1.407839in}}%
\pgfpathlineto{\pgfqpoint{2.027307in}{1.396562in}}%
\pgfpathlineto{\pgfqpoint{2.028445in}{1.404280in}}%
\pgfpathlineto{\pgfqpoint{2.029579in}{1.389906in}}%
\pgfpathlineto{\pgfqpoint{2.030709in}{1.409305in}}%
\pgfpathlineto{\pgfqpoint{2.031835in}{1.373202in}}%
\pgfpathlineto{\pgfqpoint{2.032956in}{1.404510in}}%
\pgfpathlineto{\pgfqpoint{2.034074in}{1.398414in}}%
\pgfpathlineto{\pgfqpoint{2.035188in}{1.379989in}}%
\pgfpathlineto{\pgfqpoint{2.037404in}{1.398466in}}%
\pgfpathlineto{\pgfqpoint{2.038506in}{1.376853in}}%
\pgfpathlineto{\pgfqpoint{2.039605in}{1.389640in}}%
\pgfpathlineto{\pgfqpoint{2.040700in}{1.385829in}}%
\pgfpathlineto{\pgfqpoint{2.041791in}{1.363484in}}%
\pgfpathlineto{\pgfqpoint{2.042878in}{1.389434in}}%
\pgfpathlineto{\pgfqpoint{2.043961in}{1.375337in}}%
\pgfpathlineto{\pgfqpoint{2.046117in}{1.390354in}}%
\pgfpathlineto{\pgfqpoint{2.048258in}{1.343412in}}%
\pgfpathlineto{\pgfqpoint{2.050385in}{1.387155in}}%
\pgfpathlineto{\pgfqpoint{2.051444in}{1.372091in}}%
\pgfpathlineto{\pgfqpoint{2.052498in}{1.373784in}}%
\pgfpathlineto{\pgfqpoint{2.054597in}{1.352566in}}%
\pgfpathlineto{\pgfqpoint{2.055641in}{1.387061in}}%
\pgfpathlineto{\pgfqpoint{2.056682in}{1.343333in}}%
\pgfpathlineto{\pgfqpoint{2.059784in}{1.372771in}}%
\pgfpathlineto{\pgfqpoint{2.062856in}{1.362972in}}%
\pgfpathlineto{\pgfqpoint{2.063874in}{1.362714in}}%
\pgfpathlineto{\pgfqpoint{2.064888in}{1.376967in}}%
\pgfpathlineto{\pgfqpoint{2.065899in}{1.374509in}}%
\pgfpathlineto{\pgfqpoint{2.066907in}{1.360011in}}%
\pgfpathlineto{\pgfqpoint{2.067911in}{1.368221in}}%
\pgfpathlineto{\pgfqpoint{2.069911in}{1.353391in}}%
\pgfpathlineto{\pgfqpoint{2.070906in}{1.343774in}}%
\pgfpathlineto{\pgfqpoint{2.072887in}{1.366518in}}%
\pgfpathlineto{\pgfqpoint{2.073873in}{1.364185in}}%
\pgfpathlineto{\pgfqpoint{2.074856in}{1.348152in}}%
\pgfpathlineto{\pgfqpoint{2.075835in}{1.348950in}}%
\pgfpathlineto{\pgfqpoint{2.076812in}{1.368926in}}%
\pgfpathlineto{\pgfqpoint{2.077786in}{1.352900in}}%
\pgfpathlineto{\pgfqpoint{2.078757in}{1.372010in}}%
\pgfpathlineto{\pgfqpoint{2.080689in}{1.362493in}}%
\pgfpathlineto{\pgfqpoint{2.081651in}{1.360067in}}%
\pgfpathlineto{\pgfqpoint{2.082610in}{1.361069in}}%
\pgfpathlineto{\pgfqpoint{2.083566in}{1.336749in}}%
\pgfpathlineto{\pgfqpoint{2.085470in}{1.366425in}}%
\pgfpathlineto{\pgfqpoint{2.088304in}{1.347283in}}%
\pgfpathlineto{\pgfqpoint{2.090180in}{1.360006in}}%
\pgfpathlineto{\pgfqpoint{2.091113in}{1.363163in}}%
\pgfpathlineto{\pgfqpoint{2.092044in}{1.326991in}}%
\pgfpathlineto{\pgfqpoint{2.095741in}{1.360193in}}%
\pgfpathlineto{\pgfqpoint{2.097573in}{1.342518in}}%
\pgfpathlineto{\pgfqpoint{2.098485in}{1.361587in}}%
\pgfpathlineto{\pgfqpoint{2.099395in}{1.354269in}}%
\pgfpathlineto{\pgfqpoint{2.100302in}{1.367626in}}%
\pgfpathlineto{\pgfqpoint{2.101206in}{1.337096in}}%
\pgfpathlineto{\pgfqpoint{2.102108in}{1.359693in}}%
\pgfpathlineto{\pgfqpoint{2.103904in}{1.347925in}}%
\pgfpathlineto{\pgfqpoint{2.105689in}{1.324805in}}%
\pgfpathlineto{\pgfqpoint{2.106579in}{1.333174in}}%
\pgfpathlineto{\pgfqpoint{2.107465in}{1.323854in}}%
\pgfpathlineto{\pgfqpoint{2.108349in}{1.339713in}}%
\pgfpathlineto{\pgfqpoint{2.109231in}{1.318175in}}%
\pgfpathlineto{\pgfqpoint{2.110987in}{1.340156in}}%
\pgfpathlineto{\pgfqpoint{2.111862in}{1.328584in}}%
\pgfpathlineto{\pgfqpoint{2.112734in}{1.328903in}}%
\pgfpathlineto{\pgfqpoint{2.113604in}{1.347579in}}%
\pgfpathlineto{\pgfqpoint{2.114471in}{1.338082in}}%
\pgfpathlineto{\pgfqpoint{2.115336in}{1.314641in}}%
\pgfpathlineto{\pgfqpoint{2.116198in}{1.336359in}}%
\pgfpathlineto{\pgfqpoint{2.117916in}{1.314863in}}%
\pgfpathlineto{\pgfqpoint{2.119625in}{1.332837in}}%
\pgfpathlineto{\pgfqpoint{2.120476in}{1.344635in}}%
\pgfpathlineto{\pgfqpoint{2.121325in}{1.306453in}}%
\pgfpathlineto{\pgfqpoint{2.123016in}{1.342831in}}%
\pgfpathlineto{\pgfqpoint{2.125535in}{1.321440in}}%
\pgfpathlineto{\pgfqpoint{2.126370in}{1.342303in}}%
\pgfpathlineto{\pgfqpoint{2.127203in}{1.325897in}}%
\pgfpathlineto{\pgfqpoint{2.128863in}{1.336078in}}%
\pgfpathlineto{\pgfqpoint{2.130514in}{1.295973in}}%
\pgfpathlineto{\pgfqpoint{2.131336in}{1.342695in}}%
\pgfpathlineto{\pgfqpoint{2.132156in}{1.317534in}}%
\pgfpathlineto{\pgfqpoint{2.132975in}{1.329993in}}%
\pgfpathlineto{\pgfqpoint{2.133791in}{1.310426in}}%
\pgfpathlineto{\pgfqpoint{2.134604in}{1.321386in}}%
\pgfpathlineto{\pgfqpoint{2.135416in}{1.311546in}}%
\pgfpathlineto{\pgfqpoint{2.138643in}{1.329142in}}%
\pgfpathlineto{\pgfqpoint{2.140244in}{1.302352in}}%
\pgfpathlineto{\pgfqpoint{2.141041in}{1.302634in}}%
\pgfpathlineto{\pgfqpoint{2.141837in}{1.324974in}}%
\pgfpathlineto{\pgfqpoint{2.142630in}{1.294007in}}%
\pgfpathlineto{\pgfqpoint{2.143422in}{1.331974in}}%
\pgfpathlineto{\pgfqpoint{2.144212in}{1.322151in}}%
\pgfpathlineto{\pgfqpoint{2.144999in}{1.303305in}}%
\pgfpathlineto{\pgfqpoint{2.145785in}{1.332125in}}%
\pgfpathlineto{\pgfqpoint{2.146569in}{1.314345in}}%
\pgfpathlineto{\pgfqpoint{2.147350in}{1.334333in}}%
\pgfpathlineto{\pgfqpoint{2.148130in}{1.316584in}}%
\pgfpathlineto{\pgfqpoint{2.148908in}{1.319217in}}%
\pgfpathlineto{\pgfqpoint{2.149684in}{1.313212in}}%
\pgfpathlineto{\pgfqpoint{2.150458in}{1.313703in}}%
\pgfpathlineto{\pgfqpoint{2.151231in}{1.328318in}}%
\pgfpathlineto{\pgfqpoint{2.152001in}{1.313178in}}%
\pgfpathlineto{\pgfqpoint{2.153536in}{1.325210in}}%
\pgfpathlineto{\pgfqpoint{2.154301in}{1.304412in}}%
\pgfpathlineto{\pgfqpoint{2.155064in}{1.306674in}}%
\pgfpathlineto{\pgfqpoint{2.155825in}{1.322940in}}%
\pgfpathlineto{\pgfqpoint{2.156585in}{1.321673in}}%
\pgfpathlineto{\pgfqpoint{2.157342in}{1.320035in}}%
\pgfpathlineto{\pgfqpoint{2.158098in}{1.290703in}}%
\pgfpathlineto{\pgfqpoint{2.158852in}{1.293753in}}%
\pgfpathlineto{\pgfqpoint{2.160354in}{1.307338in}}%
\pgfpathlineto{\pgfqpoint{2.161103in}{1.309155in}}%
\pgfpathlineto{\pgfqpoint{2.161850in}{1.298833in}}%
\pgfpathlineto{\pgfqpoint{2.162595in}{1.319426in}}%
\pgfpathlineto{\pgfqpoint{2.163338in}{1.312466in}}%
\pgfpathlineto{\pgfqpoint{2.164080in}{1.299873in}}%
\pgfpathlineto{\pgfqpoint{2.164820in}{1.310027in}}%
\pgfpathlineto{\pgfqpoint{2.166294in}{1.302432in}}%
\pgfpathlineto{\pgfqpoint{2.167029in}{1.317086in}}%
\pgfpathlineto{\pgfqpoint{2.168493in}{1.294068in}}%
\pgfpathlineto{\pgfqpoint{2.169223in}{1.316878in}}%
\pgfpathlineto{\pgfqpoint{2.169951in}{1.305496in}}%
\pgfpathlineto{\pgfqpoint{2.170677in}{1.321899in}}%
\pgfpathlineto{\pgfqpoint{2.171402in}{1.300513in}}%
\pgfpathlineto{\pgfqpoint{2.172125in}{1.318987in}}%
\pgfpathlineto{\pgfqpoint{2.172846in}{1.301888in}}%
\pgfpathlineto{\pgfqpoint{2.173566in}{1.306031in}}%
\pgfpathlineto{\pgfqpoint{2.174284in}{1.296935in}}%
\pgfpathlineto{\pgfqpoint{2.175001in}{1.320245in}}%
\pgfpathlineto{\pgfqpoint{2.175715in}{1.295651in}}%
\pgfpathlineto{\pgfqpoint{2.176429in}{1.296706in}}%
\pgfpathlineto{\pgfqpoint{2.177140in}{1.298238in}}%
\pgfpathlineto{\pgfqpoint{2.177850in}{1.320364in}}%
\pgfpathlineto{\pgfqpoint{2.178559in}{1.309028in}}%
\pgfpathlineto{\pgfqpoint{2.180675in}{1.314909in}}%
\pgfpathlineto{\pgfqpoint{2.181377in}{1.301863in}}%
\pgfpathlineto{\pgfqpoint{2.182078in}{1.311809in}}%
\pgfpathlineto{\pgfqpoint{2.182777in}{1.292608in}}%
\pgfpathlineto{\pgfqpoint{2.184170in}{1.323634in}}%
\pgfpathlineto{\pgfqpoint{2.186250in}{1.290685in}}%
\pgfpathlineto{\pgfqpoint{2.186939in}{1.318184in}}%
\pgfpathlineto{\pgfqpoint{2.187628in}{1.304706in}}%
\pgfpathlineto{\pgfqpoint{2.188315in}{1.313613in}}%
\pgfpathlineto{\pgfqpoint{2.189000in}{1.297072in}}%
\pgfpathlineto{\pgfqpoint{2.189685in}{1.323195in}}%
\pgfpathlineto{\pgfqpoint{2.190367in}{1.302333in}}%
\pgfpathlineto{\pgfqpoint{2.191048in}{1.305818in}}%
\pgfpathlineto{\pgfqpoint{2.191728in}{1.331819in}}%
\pgfpathlineto{\pgfqpoint{2.192406in}{1.306367in}}%
\pgfpathlineto{\pgfqpoint{2.193083in}{1.320871in}}%
\pgfpathlineto{\pgfqpoint{2.194432in}{1.312290in}}%
\pgfpathlineto{\pgfqpoint{2.195104in}{1.317051in}}%
\pgfpathlineto{\pgfqpoint{2.195775in}{1.298968in}}%
\pgfpathlineto{\pgfqpoint{2.196445in}{1.327055in}}%
\pgfpathlineto{\pgfqpoint{2.197113in}{1.320322in}}%
\pgfpathlineto{\pgfqpoint{2.197780in}{1.296750in}}%
\pgfpathlineto{\pgfqpoint{2.198445in}{1.333737in}}%
\pgfpathlineto{\pgfqpoint{2.199109in}{1.315825in}}%
\pgfpathlineto{\pgfqpoint{2.199772in}{1.319671in}}%
\pgfpathlineto{\pgfqpoint{2.200433in}{1.312329in}}%
\pgfpathlineto{\pgfqpoint{2.201093in}{1.327745in}}%
\pgfpathlineto{\pgfqpoint{2.201752in}{1.317968in}}%
\pgfpathlineto{\pgfqpoint{2.203064in}{1.337634in}}%
\pgfpathlineto{\pgfqpoint{2.205024in}{1.294525in}}%
\pgfpathlineto{\pgfqpoint{2.205674in}{1.314923in}}%
\pgfpathlineto{\pgfqpoint{2.206323in}{1.307608in}}%
\pgfpathlineto{\pgfqpoint{2.208262in}{1.318163in}}%
\pgfpathlineto{\pgfqpoint{2.209549in}{1.304727in}}%
\pgfpathlineto{\pgfqpoint{2.210190in}{1.322136in}}%
\pgfpathlineto{\pgfqpoint{2.210830in}{1.313701in}}%
\pgfpathlineto{\pgfqpoint{2.211468in}{1.305299in}}%
\pgfpathlineto{\pgfqpoint{2.212106in}{1.319817in}}%
\pgfpathlineto{\pgfqpoint{2.212742in}{1.311000in}}%
\pgfpathlineto{\pgfqpoint{2.213376in}{1.308632in}}%
\pgfpathlineto{\pgfqpoint{2.214010in}{1.320542in}}%
\pgfpathlineto{\pgfqpoint{2.215273in}{1.288741in}}%
\pgfpathlineto{\pgfqpoint{2.215903in}{1.323395in}}%
\pgfpathlineto{\pgfqpoint{2.216531in}{1.311164in}}%
\pgfpathlineto{\pgfqpoint{2.217159in}{1.326655in}}%
\pgfpathlineto{\pgfqpoint{2.217785in}{1.324713in}}%
\pgfpathlineto{\pgfqpoint{2.219033in}{1.333181in}}%
\pgfpathlineto{\pgfqpoint{2.220896in}{1.310969in}}%
\pgfpathlineto{\pgfqpoint{2.221515in}{1.310525in}}%
\pgfpathlineto{\pgfqpoint{2.222132in}{1.299582in}}%
\pgfpathlineto{\pgfqpoint{2.222749in}{1.321780in}}%
\pgfpathlineto{\pgfqpoint{2.223364in}{1.320616in}}%
\pgfpathlineto{\pgfqpoint{2.223978in}{1.314488in}}%
\pgfpathlineto{\pgfqpoint{2.224590in}{1.297199in}}%
\pgfpathlineto{\pgfqpoint{2.225202in}{1.330976in}}%
\pgfpathlineto{\pgfqpoint{2.225812in}{1.308673in}}%
\pgfpathlineto{\pgfqpoint{2.226421in}{1.307828in}}%
\pgfpathlineto{\pgfqpoint{2.227029in}{1.299494in}}%
\pgfpathlineto{\pgfqpoint{2.227636in}{1.302613in}}%
\pgfpathlineto{\pgfqpoint{2.228847in}{1.331212in}}%
\pgfpathlineto{\pgfqpoint{2.230653in}{1.304869in}}%
\pgfpathlineto{\pgfqpoint{2.231852in}{1.340586in}}%
\pgfpathlineto{\pgfqpoint{2.232450in}{1.304314in}}%
\pgfpathlineto{\pgfqpoint{2.233046in}{1.309302in}}%
\pgfpathlineto{\pgfqpoint{2.233642in}{1.299759in}}%
\pgfpathlineto{\pgfqpoint{2.234829in}{1.326668in}}%
\pgfpathlineto{\pgfqpoint{2.235421in}{1.316621in}}%
\pgfpathlineto{\pgfqpoint{2.236012in}{1.322645in}}%
\pgfpathlineto{\pgfqpoint{2.236602in}{1.327977in}}%
\pgfpathlineto{\pgfqpoint{2.237191in}{1.325627in}}%
\pgfpathlineto{\pgfqpoint{2.237779in}{1.314989in}}%
\pgfpathlineto{\pgfqpoint{2.238366in}{1.326920in}}%
\pgfpathlineto{\pgfqpoint{2.238951in}{1.307490in}}%
\pgfpathlineto{\pgfqpoint{2.239536in}{1.329931in}}%
\pgfpathlineto{\pgfqpoint{2.240119in}{1.308868in}}%
\pgfpathlineto{\pgfqpoint{2.240701in}{1.332666in}}%
\pgfpathlineto{\pgfqpoint{2.241283in}{1.325327in}}%
\pgfpathlineto{\pgfqpoint{2.241863in}{1.283638in}}%
\pgfpathlineto{\pgfqpoint{2.242442in}{1.297749in}}%
\pgfpathlineto{\pgfqpoint{2.243020in}{1.280789in}}%
\pgfpathlineto{\pgfqpoint{2.243597in}{1.326755in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{1.315162in}}%
\pgfpathlineto{\pgfqpoint{2.244748in}{1.287324in}}%
\pgfpathlineto{\pgfqpoint{2.245322in}{1.309886in}}%
\pgfpathlineto{\pgfqpoint{2.245895in}{1.318230in}}%
\pgfpathlineto{\pgfqpoint{2.246467in}{1.312806in}}%
\pgfpathlineto{\pgfqpoint{2.247038in}{1.315318in}}%
\pgfpathlineto{\pgfqpoint{2.248176in}{1.292311in}}%
\pgfpathlineto{\pgfqpoint{2.249876in}{1.312483in}}%
\pgfpathlineto{\pgfqpoint{2.250441in}{1.270236in}}%
\pgfpathlineto{\pgfqpoint{2.251005in}{1.302605in}}%
\pgfpathlineto{\pgfqpoint{2.251568in}{1.303491in}}%
\pgfpathlineto{\pgfqpoint{2.252129in}{1.319600in}}%
\pgfpathlineto{\pgfqpoint{2.253250in}{1.280187in}}%
\pgfpathlineto{\pgfqpoint{2.254366in}{1.309294in}}%
\pgfpathlineto{\pgfqpoint{2.254923in}{1.297143in}}%
\pgfpathlineto{\pgfqpoint{2.256034in}{1.278545in}}%
\pgfpathlineto{\pgfqpoint{2.257693in}{1.301432in}}%
\pgfpathlineto{\pgfqpoint{2.260984in}{1.275723in}}%
\pgfpathlineto{\pgfqpoint{2.262617in}{1.309346in}}%
\pgfpathlineto{\pgfqpoint{2.263160in}{1.301483in}}%
\pgfpathlineto{\pgfqpoint{2.263702in}{1.319862in}}%
\pgfpathlineto{\pgfqpoint{2.265321in}{1.271845in}}%
\pgfpathlineto{\pgfqpoint{2.265859in}{1.259137in}}%
\pgfpathlineto{\pgfqpoint{2.266932in}{1.279319in}}%
\pgfpathlineto{\pgfqpoint{2.268001in}{1.250013in}}%
\pgfpathlineto{\pgfqpoint{2.268535in}{1.268846in}}%
\pgfpathlineto{\pgfqpoint{2.269067in}{1.255981in}}%
\pgfpathlineto{\pgfqpoint{2.271188in}{1.266155in}}%
\pgfpathlineto{\pgfqpoint{2.271716in}{1.256362in}}%
\pgfpathlineto{\pgfqpoint{2.272244in}{1.257598in}}%
\pgfpathlineto{\pgfqpoint{2.272770in}{1.264278in}}%
\pgfpathlineto{\pgfqpoint{2.273820in}{1.265068in}}%
\pgfpathlineto{\pgfqpoint{2.274344in}{1.228850in}}%
\pgfpathlineto{\pgfqpoint{2.274866in}{1.262778in}}%
\pgfpathlineto{\pgfqpoint{2.275388in}{1.252192in}}%
\pgfpathlineto{\pgfqpoint{2.276430in}{1.258254in}}%
\pgfpathlineto{\pgfqpoint{2.277468in}{1.231098in}}%
\pgfpathlineto{\pgfqpoint{2.277986in}{1.241595in}}%
\pgfpathlineto{\pgfqpoint{2.279018in}{1.247375in}}%
\pgfpathlineto{\pgfqpoint{2.279534in}{1.245080in}}%
\pgfpathlineto{\pgfqpoint{2.280562in}{1.264012in}}%
\pgfpathlineto{\pgfqpoint{2.282097in}{1.236662in}}%
\pgfpathlineto{\pgfqpoint{2.282608in}{1.237373in}}%
\pgfpathlineto{\pgfqpoint{2.284133in}{1.225299in}}%
\pgfpathlineto{\pgfqpoint{2.285146in}{1.236951in}}%
\pgfpathlineto{\pgfqpoint{2.286660in}{1.214349in}}%
\pgfpathlineto{\pgfqpoint{2.287163in}{1.226962in}}%
\pgfpathlineto{\pgfqpoint{2.287665in}{1.198316in}}%
\pgfpathlineto{\pgfqpoint{2.288167in}{1.243011in}}%
\pgfpathlineto{\pgfqpoint{2.288667in}{1.218602in}}%
\pgfpathlineto{\pgfqpoint{2.289167in}{1.222649in}}%
\pgfpathlineto{\pgfqpoint{2.289666in}{1.237018in}}%
\pgfpathlineto{\pgfqpoint{2.290164in}{1.229431in}}%
\pgfpathlineto{\pgfqpoint{2.292644in}{1.217380in}}%
\pgfpathlineto{\pgfqpoint{2.293630in}{1.196198in}}%
\pgfpathlineto{\pgfqpoint{2.294122in}{1.205879in}}%
\pgfpathlineto{\pgfqpoint{2.294613in}{1.224970in}}%
\pgfpathlineto{\pgfqpoint{2.295104in}{1.220084in}}%
\pgfpathlineto{\pgfqpoint{2.295594in}{1.216200in}}%
\pgfpathlineto{\pgfqpoint{2.296083in}{1.230434in}}%
\pgfpathlineto{\pgfqpoint{2.296571in}{1.171822in}}%
\pgfpathlineto{\pgfqpoint{2.297058in}{1.216448in}}%
\pgfpathlineto{\pgfqpoint{2.297545in}{1.230285in}}%
\pgfpathlineto{\pgfqpoint{2.298516in}{1.206654in}}%
\pgfpathlineto{\pgfqpoint{2.299001in}{1.229280in}}%
\pgfpathlineto{\pgfqpoint{2.299485in}{1.200691in}}%
\pgfpathlineto{\pgfqpoint{2.299968in}{1.199329in}}%
\pgfpathlineto{\pgfqpoint{2.300932in}{1.217348in}}%
\pgfpathlineto{\pgfqpoint{2.301412in}{1.193469in}}%
\pgfpathlineto{\pgfqpoint{2.301893in}{1.215317in}}%
\pgfpathlineto{\pgfqpoint{2.302851in}{1.202997in}}%
\pgfpathlineto{\pgfqpoint{2.304758in}{1.317018in}}%
\pgfpathlineto{\pgfqpoint{2.306181in}{1.204537in}}%
\pgfpathlineto{\pgfqpoint{2.306654in}{1.207500in}}%
\pgfpathlineto{\pgfqpoint{2.307127in}{1.185046in}}%
\pgfpathlineto{\pgfqpoint{2.307598in}{1.189914in}}%
\pgfpathlineto{\pgfqpoint{2.308069in}{1.193686in}}%
\pgfpathlineto{\pgfqpoint{2.308539in}{1.192190in}}%
\pgfpathlineto{\pgfqpoint{2.309009in}{1.190880in}}%
\pgfpathlineto{\pgfqpoint{2.310413in}{1.209817in}}%
\pgfpathlineto{\pgfqpoint{2.311811in}{1.175434in}}%
\pgfpathlineto{\pgfqpoint{2.312276in}{1.204057in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.170464in}}%
\pgfpathlineto{\pgfqpoint{2.313203in}{1.172050in}}%
\pgfpathlineto{\pgfqpoint{2.313665in}{1.179435in}}%
\pgfpathlineto{\pgfqpoint{2.314127in}{1.158756in}}%
\pgfpathlineto{\pgfqpoint{2.315049in}{1.160823in}}%
\pgfpathlineto{\pgfqpoint{2.315509in}{1.180784in}}%
\pgfpathlineto{\pgfqpoint{2.315968in}{1.170816in}}%
\pgfpathlineto{\pgfqpoint{2.316885in}{1.152446in}}%
\pgfpathlineto{\pgfqpoint{2.317342in}{1.163970in}}%
\pgfpathlineto{\pgfqpoint{2.319619in}{1.137467in}}%
\pgfpathlineto{\pgfqpoint{2.320072in}{1.146618in}}%
\pgfpathlineto{\pgfqpoint{2.320525in}{1.130254in}}%
\pgfpathlineto{\pgfqpoint{2.320977in}{1.149401in}}%
\pgfpathlineto{\pgfqpoint{2.321429in}{1.144615in}}%
\pgfpathlineto{\pgfqpoint{2.321879in}{1.157874in}}%
\pgfpathlineto{\pgfqpoint{2.322329in}{1.150915in}}%
\pgfpathlineto{\pgfqpoint{2.323228in}{1.154706in}}%
\pgfpathlineto{\pgfqpoint{2.324124in}{1.119659in}}%
\pgfpathlineto{\pgfqpoint{2.324571in}{1.147176in}}%
\pgfpathlineto{\pgfqpoint{2.325463in}{1.145510in}}%
\pgfpathlineto{\pgfqpoint{2.326796in}{1.111030in}}%
\pgfpathlineto{\pgfqpoint{2.327239in}{1.149831in}}%
\pgfpathlineto{\pgfqpoint{2.328124in}{1.132239in}}%
\pgfpathlineto{\pgfqpoint{2.329006in}{1.108387in}}%
\pgfpathlineto{\pgfqpoint{2.330325in}{1.126244in}}%
\pgfpathlineto{\pgfqpoint{2.330763in}{1.096073in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{1.125637in}}%
\pgfpathlineto{\pgfqpoint{2.331638in}{1.126737in}}%
\pgfpathlineto{\pgfqpoint{2.332075in}{1.131416in}}%
\pgfpathlineto{\pgfqpoint{2.332511in}{1.104204in}}%
\pgfpathlineto{\pgfqpoint{2.333381in}{1.117767in}}%
\pgfpathlineto{\pgfqpoint{2.333815in}{1.119374in}}%
\pgfpathlineto{\pgfqpoint{2.334681in}{1.120772in}}%
\pgfpathlineto{\pgfqpoint{2.335114in}{1.111008in}}%
\pgfpathlineto{\pgfqpoint{2.335545in}{1.115917in}}%
\pgfpathlineto{\pgfqpoint{2.336407in}{1.087687in}}%
\pgfpathlineto{\pgfqpoint{2.336837in}{1.109778in}}%
\pgfpathlineto{\pgfqpoint{2.337267in}{1.108114in}}%
\pgfpathlineto{\pgfqpoint{2.337695in}{1.100059in}}%
\pgfpathlineto{\pgfqpoint{2.338124in}{1.101195in}}%
\pgfpathlineto{\pgfqpoint{2.338551in}{1.118502in}}%
\pgfpathlineto{\pgfqpoint{2.338979in}{1.101279in}}%
\pgfpathlineto{\pgfqpoint{2.339405in}{1.095843in}}%
\pgfpathlineto{\pgfqpoint{2.340257in}{1.110115in}}%
\pgfpathlineto{\pgfqpoint{2.340681in}{1.107909in}}%
\pgfpathlineto{\pgfqpoint{2.341106in}{1.073817in}}%
\pgfpathlineto{\pgfqpoint{2.341529in}{1.087700in}}%
\pgfpathlineto{\pgfqpoint{2.341952in}{1.095565in}}%
\pgfpathlineto{\pgfqpoint{2.343218in}{1.069434in}}%
\pgfpathlineto{\pgfqpoint{2.343639in}{1.084495in}}%
\pgfpathlineto{\pgfqpoint{2.344060in}{1.059995in}}%
\pgfpathlineto{\pgfqpoint{2.344899in}{1.087711in}}%
\pgfpathlineto{\pgfqpoint{2.345317in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{2.345736in}{1.067877in}}%
\pgfpathlineto{\pgfqpoint{2.346570in}{1.071190in}}%
\pgfpathlineto{\pgfqpoint{2.347818in}{1.055619in}}%
\pgfpathlineto{\pgfqpoint{2.348233in}{1.058888in}}%
\pgfpathlineto{\pgfqpoint{2.349061in}{1.081363in}}%
\pgfpathlineto{\pgfqpoint{2.349474in}{1.020127in}}%
\pgfpathlineto{\pgfqpoint{2.350299in}{1.062087in}}%
\pgfpathlineto{\pgfqpoint{2.351532in}{1.043173in}}%
\pgfpathlineto{\pgfqpoint{2.351942in}{1.065469in}}%
\pgfpathlineto{\pgfqpoint{2.352352in}{1.062368in}}%
\pgfpathlineto{\pgfqpoint{2.352761in}{1.040091in}}%
\pgfpathlineto{\pgfqpoint{2.353169in}{1.047073in}}%
\pgfpathlineto{\pgfqpoint{2.353577in}{1.067264in}}%
\pgfpathlineto{\pgfqpoint{2.354391in}{1.052615in}}%
\pgfpathlineto{\pgfqpoint{2.354797in}{1.038940in}}%
\pgfpathlineto{\pgfqpoint{2.355609in}{1.044266in}}%
\pgfpathlineto{\pgfqpoint{2.356013in}{1.045907in}}%
\pgfpathlineto{\pgfqpoint{2.356418in}{1.044604in}}%
\pgfpathlineto{\pgfqpoint{2.356821in}{1.030155in}}%
\pgfpathlineto{\pgfqpoint{2.357225in}{1.045444in}}%
\pgfpathlineto{\pgfqpoint{2.357627in}{1.055411in}}%
\pgfpathlineto{\pgfqpoint{2.358030in}{1.026822in}}%
\pgfpathlineto{\pgfqpoint{2.358832in}{1.029326in}}%
\pgfpathlineto{\pgfqpoint{2.360432in}{1.052466in}}%
\pgfpathlineto{\pgfqpoint{2.362024in}{1.016600in}}%
\pgfpathlineto{\pgfqpoint{2.362817in}{1.039478in}}%
\pgfpathlineto{\pgfqpoint{2.363608in}{1.034678in}}%
\pgfpathlineto{\pgfqpoint{2.364002in}{1.017115in}}%
\pgfpathlineto{\pgfqpoint{2.364790in}{1.030956in}}%
\pgfpathlineto{\pgfqpoint{2.365576in}{1.014088in}}%
\pgfpathlineto{\pgfqpoint{2.365969in}{1.045037in}}%
\pgfpathlineto{\pgfqpoint{2.366752in}{1.031062in}}%
\pgfpathlineto{\pgfqpoint{2.367143in}{0.998008in}}%
\pgfpathlineto{\pgfqpoint{2.367923in}{1.019079in}}%
\pgfpathlineto{\pgfqpoint{2.368701in}{1.018505in}}%
\pgfpathlineto{\pgfqpoint{2.369089in}{1.034268in}}%
\pgfpathlineto{\pgfqpoint{2.370252in}{1.006538in}}%
\pgfpathlineto{\pgfqpoint{2.371410in}{1.029568in}}%
\pgfpathlineto{\pgfqpoint{2.371795in}{1.024064in}}%
\pgfpathlineto{\pgfqpoint{2.372180in}{1.025651in}}%
\pgfpathlineto{\pgfqpoint{2.372948in}{1.005850in}}%
\pgfpathlineto{\pgfqpoint{2.373331in}{1.024070in}}%
\pgfpathlineto{\pgfqpoint{2.374478in}{1.044863in}}%
\pgfpathlineto{\pgfqpoint{2.374860in}{1.034950in}}%
\pgfpathlineto{\pgfqpoint{2.377139in}{1.012823in}}%
\pgfpathlineto{\pgfqpoint{2.377517in}{1.038312in}}%
\pgfpathlineto{\pgfqpoint{2.377895in}{1.021980in}}%
\pgfpathlineto{\pgfqpoint{2.378272in}{1.014118in}}%
\pgfpathlineto{\pgfqpoint{2.378649in}{1.019974in}}%
\pgfpathlineto{\pgfqpoint{2.379025in}{1.022515in}}%
\pgfpathlineto{\pgfqpoint{2.380152in}{1.009352in}}%
\pgfpathlineto{\pgfqpoint{2.381648in}{1.031532in}}%
\pgfpathlineto{\pgfqpoint{2.382021in}{1.022202in}}%
\pgfpathlineto{\pgfqpoint{2.382393in}{1.030354in}}%
\pgfpathlineto{\pgfqpoint{2.382765in}{1.036847in}}%
\pgfpathlineto{\pgfqpoint{2.383879in}{1.015997in}}%
\pgfpathlineto{\pgfqpoint{2.384988in}{1.028476in}}%
\pgfpathlineto{\pgfqpoint{2.385357in}{1.011433in}}%
\pgfpathlineto{\pgfqpoint{2.385726in}{1.028971in}}%
\pgfpathlineto{\pgfqpoint{2.386094in}{1.023153in}}%
\pgfpathlineto{\pgfqpoint{2.386462in}{1.042689in}}%
\pgfpathlineto{\pgfqpoint{2.386829in}{1.009088in}}%
\pgfpathlineto{\pgfqpoint{2.387196in}{1.022697in}}%
\pgfpathlineto{\pgfqpoint{2.387563in}{1.006227in}}%
\pgfpathlineto{\pgfqpoint{2.387929in}{1.026839in}}%
\pgfpathlineto{\pgfqpoint{2.388294in}{1.014766in}}%
\pgfpathlineto{\pgfqpoint{2.388659in}{1.031543in}}%
\pgfpathlineto{\pgfqpoint{2.389024in}{1.025899in}}%
\pgfpathlineto{\pgfqpoint{2.389388in}{0.992136in}}%
\pgfpathlineto{\pgfqpoint{2.389752in}{1.030352in}}%
\pgfpathlineto{\pgfqpoint{2.390116in}{1.031832in}}%
\pgfpathlineto{\pgfqpoint{2.391566in}{0.997670in}}%
\pgfpathlineto{\pgfqpoint{2.392649in}{1.025161in}}%
\pgfpathlineto{\pgfqpoint{2.393369in}{1.025892in}}%
\pgfpathlineto{\pgfqpoint{2.394087in}{1.006998in}}%
\pgfpathlineto{\pgfqpoint{2.395519in}{1.035131in}}%
\pgfpathlineto{\pgfqpoint{2.395876in}{0.988636in}}%
\pgfpathlineto{\pgfqpoint{2.396589in}{1.020962in}}%
\pgfpathlineto{\pgfqpoint{2.396945in}{1.034645in}}%
\pgfpathlineto{\pgfqpoint{2.397300in}{1.014429in}}%
\pgfpathlineto{\pgfqpoint{2.397655in}{1.007720in}}%
\pgfpathlineto{\pgfqpoint{2.399071in}{1.026852in}}%
\pgfpathlineto{\pgfqpoint{2.399776in}{1.017879in}}%
\pgfpathlineto{\pgfqpoint{2.400129in}{1.020391in}}%
\pgfpathlineto{\pgfqpoint{2.400832in}{1.032503in}}%
\pgfpathlineto{\pgfqpoint{2.401183in}{1.007303in}}%
\pgfpathlineto{\pgfqpoint{2.402234in}{1.009191in}}%
\pgfpathlineto{\pgfqpoint{2.403977in}{1.033566in}}%
\pgfpathlineto{\pgfqpoint{2.402932in}{1.005482in}}%
\pgfpathlineto{\pgfqpoint{2.404672in}{1.031240in}}%
\pgfpathlineto{\pgfqpoint{2.406057in}{0.996749in}}%
\pgfpathlineto{\pgfqpoint{2.406747in}{1.046989in}}%
\pgfpathlineto{\pgfqpoint{2.407092in}{1.044212in}}%
\pgfpathlineto{\pgfqpoint{2.407780in}{1.006418in}}%
\pgfpathlineto{\pgfqpoint{2.408123in}{1.039447in}}%
\pgfpathlineto{\pgfqpoint{2.408467in}{1.036419in}}%
\pgfpathlineto{\pgfqpoint{2.408809in}{1.006885in}}%
\pgfpathlineto{\pgfqpoint{2.409494in}{1.031151in}}%
\pgfpathlineto{\pgfqpoint{2.410176in}{1.009394in}}%
\pgfpathlineto{\pgfqpoint{2.410517in}{1.033699in}}%
\pgfpathlineto{\pgfqpoint{2.410858in}{1.043423in}}%
\pgfpathlineto{\pgfqpoint{2.411198in}{1.027143in}}%
\pgfpathlineto{\pgfqpoint{2.411538in}{1.027991in}}%
\pgfpathlineto{\pgfqpoint{2.412216in}{1.004299in}}%
\pgfpathlineto{\pgfqpoint{2.412555in}{1.026073in}}%
\pgfpathlineto{\pgfqpoint{2.412893in}{1.036739in}}%
\pgfpathlineto{\pgfqpoint{2.413231in}{1.003478in}}%
\pgfpathlineto{\pgfqpoint{2.413906in}{1.015873in}}%
\pgfpathlineto{\pgfqpoint{2.414915in}{1.040010in}}%
\pgfpathlineto{\pgfqpoint{2.415922in}{1.001775in}}%
\pgfpathlineto{\pgfqpoint{2.416256in}{1.015398in}}%
\pgfpathlineto{\pgfqpoint{2.416591in}{1.013733in}}%
\pgfpathlineto{\pgfqpoint{2.416925in}{1.031876in}}%
\pgfpathlineto{\pgfqpoint{2.417592in}{1.012983in}}%
\pgfpathlineto{\pgfqpoint{2.417925in}{1.001167in}}%
\pgfpathlineto{\pgfqpoint{2.418590in}{1.016757in}}%
\pgfpathlineto{\pgfqpoint{2.418922in}{1.006240in}}%
\pgfpathlineto{\pgfqpoint{2.419253in}{1.020306in}}%
\pgfpathlineto{\pgfqpoint{2.420246in}{1.031986in}}%
\pgfpathlineto{\pgfqpoint{2.420576in}{1.005762in}}%
\pgfpathlineto{\pgfqpoint{2.421565in}{1.013182in}}%
\pgfpathlineto{\pgfqpoint{2.421894in}{0.999979in}}%
\pgfpathlineto{\pgfqpoint{2.422222in}{1.011334in}}%
\pgfpathlineto{\pgfqpoint{2.422550in}{1.030109in}}%
\pgfpathlineto{\pgfqpoint{2.423206in}{1.020720in}}%
\pgfpathlineto{\pgfqpoint{2.423860in}{1.007231in}}%
\pgfpathlineto{\pgfqpoint{2.424186in}{1.009793in}}%
\pgfpathlineto{\pgfqpoint{2.424512in}{1.033035in}}%
\pgfpathlineto{\pgfqpoint{2.424838in}{0.998737in}}%
\pgfpathlineto{\pgfqpoint{2.425164in}{1.024947in}}%
\pgfpathlineto{\pgfqpoint{2.426138in}{1.010142in}}%
\pgfpathlineto{\pgfqpoint{2.426462in}{1.037312in}}%
\pgfpathlineto{\pgfqpoint{2.427110in}{1.029786in}}%
\pgfpathlineto{\pgfqpoint{2.427756in}{1.036035in}}%
\pgfpathlineto{\pgfqpoint{2.428400in}{0.997196in}}%
\pgfpathlineto{\pgfqpoint{2.429044in}{1.023386in}}%
\pgfpathlineto{\pgfqpoint{2.429365in}{1.008723in}}%
\pgfpathlineto{\pgfqpoint{2.429686in}{0.988049in}}%
\pgfpathlineto{\pgfqpoint{2.430006in}{1.015141in}}%
\pgfpathlineto{\pgfqpoint{2.430326in}{0.998737in}}%
\pgfpathlineto{\pgfqpoint{2.431285in}{1.030346in}}%
\pgfpathlineto{\pgfqpoint{2.431604in}{1.009168in}}%
\pgfpathlineto{\pgfqpoint{2.433194in}{1.035951in}}%
\pgfpathlineto{\pgfqpoint{2.433511in}{1.014229in}}%
\pgfpathlineto{\pgfqpoint{2.434144in}{1.021604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{1.990711in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624407in}{1.838957in}}%
\pgfpathlineto{\pgfqpoint{0.707408in}{1.835260in}}%
\pgfpathlineto{\pgfqpoint{0.773136in}{1.828924in}}%
\pgfpathlineto{\pgfqpoint{0.827558in}{1.848021in}}%
\pgfpathlineto{\pgfqpoint{0.873997in}{1.841978in}}%
\pgfpathlineto{\pgfqpoint{0.914499in}{1.842723in}}%
\pgfpathlineto{\pgfqpoint{0.950411in}{1.846179in}}%
\pgfpathlineto{\pgfqpoint{0.982669in}{1.847919in}}%
\pgfpathlineto{\pgfqpoint{1.011948in}{1.834175in}}%
\pgfpathlineto{\pgfqpoint{1.038751in}{1.831243in}}%
\pgfpathlineto{\pgfqpoint{1.063466in}{1.814328in}}%
\pgfpathlineto{\pgfqpoint{1.086394in}{1.840246in}}%
\pgfpathlineto{\pgfqpoint{1.107776in}{1.839638in}}%
\pgfpathlineto{\pgfqpoint{1.127808in}{1.831916in}}%
\pgfpathlineto{\pgfqpoint{1.146650in}{1.814253in}}%
\pgfpathlineto{\pgfqpoint{1.164435in}{1.833561in}}%
\pgfpathlineto{\pgfqpoint{1.181276in}{1.814682in}}%
\pgfpathlineto{\pgfqpoint{1.197268in}{1.838460in}}%
\pgfpathlineto{\pgfqpoint{1.212493in}{1.821775in}}%
\pgfpathlineto{\pgfqpoint{1.227020in}{1.828139in}}%
\pgfpathlineto{\pgfqpoint{1.240911in}{1.804387in}}%
\pgfpathlineto{\pgfqpoint{1.254220in}{1.841302in}}%
\pgfpathlineto{\pgfqpoint{1.266993in}{1.835287in}}%
\pgfpathlineto{\pgfqpoint{1.279271in}{1.815042in}}%
\pgfpathlineto{\pgfqpoint{1.291092in}{1.804709in}}%
\pgfpathlineto{\pgfqpoint{1.302488in}{1.811726in}}%
\pgfpathlineto{\pgfqpoint{1.313489in}{1.800939in}}%
\pgfpathlineto{\pgfqpoint{1.324121in}{1.827591in}}%
\pgfpathlineto{\pgfqpoint{1.334409in}{1.800016in}}%
\pgfpathlineto{\pgfqpoint{1.344373in}{1.793859in}}%
\pgfpathlineto{\pgfqpoint{1.354034in}{1.820873in}}%
\pgfpathlineto{\pgfqpoint{1.363410in}{1.809421in}}%
\pgfpathlineto{\pgfqpoint{1.372516in}{1.808094in}}%
\pgfpathlineto{\pgfqpoint{1.381369in}{1.818726in}}%
\pgfpathlineto{\pgfqpoint{1.389981in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{1.398365in}{1.814759in}}%
\pgfpathlineto{\pgfqpoint{1.406534in}{1.799668in}}%
\pgfpathlineto{\pgfqpoint{1.414497in}{1.792053in}}%
\pgfpathlineto{\pgfqpoint{1.422266in}{1.814034in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{1.811979in}}%
\pgfpathlineto{\pgfqpoint{1.458488in}{1.791911in}}%
\pgfpathlineto{\pgfqpoint{1.465262in}{1.800347in}}%
\pgfpathlineto{\pgfqpoint{1.471894in}{1.800703in}}%
\pgfpathlineto{\pgfqpoint{1.478390in}{1.793944in}}%
\pgfpathlineto{\pgfqpoint{1.484756in}{1.793493in}}%
\pgfpathlineto{\pgfqpoint{1.490996in}{1.797047in}}%
\pgfpathlineto{\pgfqpoint{1.497116in}{1.771199in}}%
\pgfpathlineto{\pgfqpoint{1.503121in}{1.779274in}}%
\pgfpathlineto{\pgfqpoint{1.514799in}{1.785037in}}%
\pgfpathlineto{\pgfqpoint{1.520481in}{1.781891in}}%
\pgfpathlineto{\pgfqpoint{1.526063in}{1.786500in}}%
\pgfpathlineto{\pgfqpoint{1.531548in}{1.793653in}}%
\pgfpathlineto{\pgfqpoint{1.536940in}{1.778129in}}%
\pgfpathlineto{\pgfqpoint{1.542242in}{1.784042in}}%
\pgfpathlineto{\pgfqpoint{1.547457in}{1.764888in}}%
\pgfpathlineto{\pgfqpoint{1.552587in}{1.778288in}}%
\pgfpathlineto{\pgfqpoint{1.557636in}{1.802192in}}%
\pgfpathlineto{\pgfqpoint{1.562606in}{1.762605in}}%
\pgfpathlineto{\pgfqpoint{1.567499in}{1.764908in}}%
\pgfpathlineto{\pgfqpoint{1.572318in}{1.771916in}}%
\pgfpathlineto{\pgfqpoint{1.577065in}{1.781847in}}%
\pgfpathlineto{\pgfqpoint{1.581741in}{1.779382in}}%
\pgfpathlineto{\pgfqpoint{1.586350in}{1.757575in}}%
\pgfpathlineto{\pgfqpoint{1.590893in}{1.749550in}}%
\pgfpathlineto{\pgfqpoint{1.595372in}{1.759378in}}%
\pgfpathlineto{\pgfqpoint{1.599788in}{1.748032in}}%
\pgfpathlineto{\pgfqpoint{1.604144in}{1.761989in}}%
\pgfpathlineto{\pgfqpoint{1.608441in}{1.763798in}}%
\pgfpathlineto{\pgfqpoint{1.612680in}{1.767127in}}%
\pgfpathlineto{\pgfqpoint{1.616864in}{1.714681in}}%
\pgfpathlineto{\pgfqpoint{1.620993in}{1.760748in}}%
\pgfpathlineto{\pgfqpoint{1.625068in}{1.738543in}}%
\pgfpathlineto{\pgfqpoint{1.629093in}{1.747495in}}%
\pgfpathlineto{\pgfqpoint{1.633067in}{1.744399in}}%
\pgfpathlineto{\pgfqpoint{1.636991in}{1.746970in}}%
\pgfpathlineto{\pgfqpoint{1.640868in}{1.742943in}}%
\pgfpathlineto{\pgfqpoint{1.644698in}{1.732271in}}%
\pgfpathlineto{\pgfqpoint{1.648482in}{1.727076in}}%
\pgfpathlineto{\pgfqpoint{1.652222in}{1.743147in}}%
\pgfpathlineto{\pgfqpoint{1.655918in}{1.726440in}}%
\pgfpathlineto{\pgfqpoint{1.659572in}{1.746722in}}%
\pgfpathlineto{\pgfqpoint{1.663184in}{1.744122in}}%
\pgfpathlineto{\pgfqpoint{1.670286in}{1.716828in}}%
\pgfpathlineto{\pgfqpoint{1.673779in}{1.693528in}}%
\pgfpathlineto{\pgfqpoint{1.677234in}{1.726918in}}%
\pgfpathlineto{\pgfqpoint{1.680651in}{1.728202in}}%
\pgfpathlineto{\pgfqpoint{1.684032in}{1.708024in}}%
\pgfpathlineto{\pgfqpoint{1.687378in}{1.706633in}}%
\pgfpathlineto{\pgfqpoint{1.690688in}{1.707723in}}%
\pgfpathlineto{\pgfqpoint{1.693964in}{1.723152in}}%
\pgfpathlineto{\pgfqpoint{1.697207in}{1.702995in}}%
\pgfpathlineto{\pgfqpoint{1.700417in}{1.702633in}}%
\pgfpathlineto{\pgfqpoint{1.703595in}{1.709066in}}%
\pgfpathlineto{\pgfqpoint{1.706741in}{1.705436in}}%
\pgfpathlineto{\pgfqpoint{1.709857in}{1.704354in}}%
\pgfpathlineto{\pgfqpoint{1.712942in}{1.691812in}}%
\pgfpathlineto{\pgfqpoint{1.715997in}{1.690283in}}%
\pgfpathlineto{\pgfqpoint{1.719024in}{1.718882in}}%
\pgfpathlineto{\pgfqpoint{1.724991in}{1.692729in}}%
\pgfpathlineto{\pgfqpoint{1.727933in}{1.698575in}}%
\pgfpathlineto{\pgfqpoint{1.730848in}{1.694279in}}%
\pgfpathlineto{\pgfqpoint{1.733737in}{1.703269in}}%
\pgfpathlineto{\pgfqpoint{1.736599in}{1.695352in}}%
\pgfpathlineto{\pgfqpoint{1.739436in}{1.695448in}}%
\pgfpathlineto{\pgfqpoint{1.742248in}{1.688346in}}%
\pgfpathlineto{\pgfqpoint{1.745035in}{1.701025in}}%
\pgfpathlineto{\pgfqpoint{1.747798in}{1.700719in}}%
\pgfpathlineto{\pgfqpoint{1.758614in}{1.670032in}}%
\pgfpathlineto{\pgfqpoint{1.761262in}{1.688691in}}%
\pgfpathlineto{\pgfqpoint{1.763887in}{1.665427in}}%
\pgfpathlineto{\pgfqpoint{1.766491in}{1.674677in}}%
\pgfpathlineto{\pgfqpoint{1.774178in}{1.676204in}}%
\pgfpathlineto{\pgfqpoint{1.776699in}{1.647836in}}%
\pgfpathlineto{\pgfqpoint{1.779200in}{1.666230in}}%
\pgfpathlineto{\pgfqpoint{1.781682in}{1.648691in}}%
\pgfpathlineto{\pgfqpoint{1.784145in}{1.678676in}}%
\pgfpathlineto{\pgfqpoint{1.786588in}{1.666531in}}%
\pgfpathlineto{\pgfqpoint{1.791420in}{1.663055in}}%
\pgfpathlineto{\pgfqpoint{1.793808in}{1.649562in}}%
\pgfpathlineto{\pgfqpoint{1.796179in}{1.647941in}}%
\pgfpathlineto{\pgfqpoint{1.798532in}{1.627228in}}%
\pgfpathlineto{\pgfqpoint{1.800867in}{1.651890in}}%
\pgfpathlineto{\pgfqpoint{1.803186in}{1.658089in}}%
\pgfpathlineto{\pgfqpoint{1.805488in}{1.660198in}}%
\pgfpathlineto{\pgfqpoint{1.807773in}{1.652292in}}%
\pgfpathlineto{\pgfqpoint{1.810042in}{1.639165in}}%
\pgfpathlineto{\pgfqpoint{1.812295in}{1.647477in}}%
\pgfpathlineto{\pgfqpoint{1.814532in}{1.640559in}}%
\pgfpathlineto{\pgfqpoint{1.816753in}{1.651579in}}%
\pgfpathlineto{\pgfqpoint{1.818959in}{1.628966in}}%
\pgfpathlineto{\pgfqpoint{1.821149in}{1.634162in}}%
\pgfpathlineto{\pgfqpoint{1.823325in}{1.621821in}}%
\pgfpathlineto{\pgfqpoint{1.825485in}{1.656869in}}%
\pgfpathlineto{\pgfqpoint{1.827631in}{1.651365in}}%
\pgfpathlineto{\pgfqpoint{1.829763in}{1.608538in}}%
\pgfpathlineto{\pgfqpoint{1.831881in}{1.623289in}}%
\pgfpathlineto{\pgfqpoint{1.836074in}{1.602162in}}%
\pgfpathlineto{\pgfqpoint{1.838149in}{1.615125in}}%
\pgfpathlineto{\pgfqpoint{1.840212in}{1.618620in}}%
\pgfpathlineto{\pgfqpoint{1.842261in}{1.635188in}}%
\pgfpathlineto{\pgfqpoint{1.844297in}{1.620045in}}%
\pgfpathlineto{\pgfqpoint{1.846320in}{1.629412in}}%
\pgfpathlineto{\pgfqpoint{1.848330in}{1.589788in}}%
\pgfpathlineto{\pgfqpoint{1.852312in}{1.609674in}}%
\pgfpathlineto{\pgfqpoint{1.854285in}{1.606190in}}%
\pgfpathlineto{\pgfqpoint{1.856245in}{1.608226in}}%
\pgfpathlineto{\pgfqpoint{1.858194in}{1.602546in}}%
\pgfpathlineto{\pgfqpoint{1.860130in}{1.584882in}}%
\pgfpathlineto{\pgfqpoint{1.863968in}{1.610644in}}%
\pgfpathlineto{\pgfqpoint{1.867760in}{1.593559in}}%
\pgfpathlineto{\pgfqpoint{1.871508in}{1.602912in}}%
\pgfpathlineto{\pgfqpoint{1.873365in}{1.599978in}}%
\pgfpathlineto{\pgfqpoint{1.875211in}{1.606514in}}%
\pgfpathlineto{\pgfqpoint{1.878872in}{1.574423in}}%
\pgfpathlineto{\pgfqpoint{1.882491in}{1.579482in}}%
\pgfpathlineto{\pgfqpoint{1.884285in}{1.590597in}}%
\pgfpathlineto{\pgfqpoint{1.886069in}{1.576802in}}%
\pgfpathlineto{\pgfqpoint{1.887843in}{1.552132in}}%
\pgfpathlineto{\pgfqpoint{1.891362in}{1.584710in}}%
\pgfpathlineto{\pgfqpoint{1.893107in}{1.587991in}}%
\pgfpathlineto{\pgfqpoint{1.894842in}{1.585245in}}%
\pgfpathlineto{\pgfqpoint{1.896568in}{1.573998in}}%
\pgfpathlineto{\pgfqpoint{1.898285in}{1.573771in}}%
\pgfpathlineto{\pgfqpoint{1.899992in}{1.556977in}}%
\pgfpathlineto{\pgfqpoint{1.901690in}{1.587752in}}%
\pgfpathlineto{\pgfqpoint{1.903379in}{1.565121in}}%
\pgfpathlineto{\pgfqpoint{1.905059in}{1.568764in}}%
\pgfpathlineto{\pgfqpoint{1.906731in}{1.566568in}}%
\pgfpathlineto{\pgfqpoint{1.908393in}{1.553306in}}%
\pgfpathlineto{\pgfqpoint{1.910047in}{1.580867in}}%
\pgfpathlineto{\pgfqpoint{1.911692in}{1.569803in}}%
\pgfpathlineto{\pgfqpoint{1.913329in}{1.539043in}}%
\pgfpathlineto{\pgfqpoint{1.914958in}{1.594056in}}%
\pgfpathlineto{\pgfqpoint{1.918190in}{1.551808in}}%
\pgfpathlineto{\pgfqpoint{1.919793in}{1.568433in}}%
\pgfpathlineto{\pgfqpoint{1.921389in}{1.565742in}}%
\pgfpathlineto{\pgfqpoint{1.924556in}{1.541601in}}%
\pgfpathlineto{\pgfqpoint{1.926128in}{1.570950in}}%
\pgfpathlineto{\pgfqpoint{1.929249in}{1.540396in}}%
\pgfpathlineto{\pgfqpoint{1.930798in}{1.551254in}}%
\pgfpathlineto{\pgfqpoint{1.932339in}{1.529256in}}%
\pgfpathlineto{\pgfqpoint{1.933873in}{1.547505in}}%
\pgfpathlineto{\pgfqpoint{1.935400in}{1.530361in}}%
\pgfpathlineto{\pgfqpoint{1.936919in}{1.548926in}}%
\pgfpathlineto{\pgfqpoint{1.939936in}{1.536221in}}%
\pgfpathlineto{\pgfqpoint{1.941434in}{1.552736in}}%
\pgfpathlineto{\pgfqpoint{1.942924in}{1.542811in}}%
\pgfpathlineto{\pgfqpoint{1.944408in}{1.553801in}}%
\pgfpathlineto{\pgfqpoint{1.945885in}{1.530954in}}%
\pgfpathlineto{\pgfqpoint{1.947355in}{1.537277in}}%
\pgfpathlineto{\pgfqpoint{1.948818in}{1.536485in}}%
\pgfpathlineto{\pgfqpoint{1.950275in}{1.517082in}}%
\pgfpathlineto{\pgfqpoint{1.951724in}{1.540986in}}%
\pgfpathlineto{\pgfqpoint{1.953168in}{1.541434in}}%
\pgfpathlineto{\pgfqpoint{1.954604in}{1.508621in}}%
\pgfpathlineto{\pgfqpoint{1.956035in}{1.539636in}}%
\pgfpathlineto{\pgfqpoint{1.958876in}{1.515082in}}%
\pgfpathlineto{\pgfqpoint{1.960287in}{1.527161in}}%
\pgfpathlineto{\pgfqpoint{1.963091in}{1.494485in}}%
\pgfpathlineto{\pgfqpoint{1.967250in}{1.519846in}}%
\pgfpathlineto{\pgfqpoint{1.969993in}{1.500455in}}%
\pgfpathlineto{\pgfqpoint{1.971356in}{1.508797in}}%
\pgfpathlineto{\pgfqpoint{1.972713in}{1.499710in}}%
\pgfpathlineto{\pgfqpoint{1.974064in}{1.514303in}}%
\pgfpathlineto{\pgfqpoint{1.975409in}{1.513926in}}%
\pgfpathlineto{\pgfqpoint{1.976749in}{1.516010in}}%
\pgfpathlineto{\pgfqpoint{1.978083in}{1.476206in}}%
\pgfpathlineto{\pgfqpoint{1.979411in}{1.521391in}}%
\pgfpathlineto{\pgfqpoint{1.980734in}{1.518327in}}%
\pgfpathlineto{\pgfqpoint{1.982051in}{1.506382in}}%
\pgfpathlineto{\pgfqpoint{1.984670in}{1.510336in}}%
\pgfpathlineto{\pgfqpoint{1.985971in}{1.508290in}}%
\pgfpathlineto{\pgfqpoint{1.987267in}{1.482578in}}%
\pgfpathlineto{\pgfqpoint{1.988558in}{1.512985in}}%
\pgfpathlineto{\pgfqpoint{1.989843in}{1.505732in}}%
\pgfpathlineto{\pgfqpoint{1.991123in}{1.492017in}}%
\pgfpathlineto{\pgfqpoint{1.992398in}{1.497962in}}%
\pgfpathlineto{\pgfqpoint{1.993668in}{1.494439in}}%
\pgfpathlineto{\pgfqpoint{1.996193in}{1.507884in}}%
\pgfpathlineto{\pgfqpoint{1.997448in}{1.480442in}}%
\pgfpathlineto{\pgfqpoint{1.998698in}{1.497968in}}%
\pgfpathlineto{\pgfqpoint{2.001183in}{1.491600in}}%
\pgfpathlineto{\pgfqpoint{2.002418in}{1.474201in}}%
\pgfpathlineto{\pgfqpoint{2.003649in}{1.493063in}}%
\pgfpathlineto{\pgfqpoint{2.006096in}{1.478741in}}%
\pgfpathlineto{\pgfqpoint{2.007312in}{1.498701in}}%
\pgfpathlineto{\pgfqpoint{2.008524in}{1.492327in}}%
\pgfpathlineto{\pgfqpoint{2.009731in}{1.475851in}}%
\pgfpathlineto{\pgfqpoint{2.010933in}{1.477712in}}%
\pgfpathlineto{\pgfqpoint{2.012131in}{1.462575in}}%
\pgfpathlineto{\pgfqpoint{2.015698in}{1.479217in}}%
\pgfpathlineto{\pgfqpoint{2.016879in}{1.454909in}}%
\pgfpathlineto{\pgfqpoint{2.018054in}{1.487178in}}%
\pgfpathlineto{\pgfqpoint{2.020393in}{1.468903in}}%
\pgfpathlineto{\pgfqpoint{2.022715in}{1.481542in}}%
\pgfpathlineto{\pgfqpoint{2.023869in}{1.465173in}}%
\pgfpathlineto{\pgfqpoint{2.025019in}{1.484966in}}%
\pgfpathlineto{\pgfqpoint{2.026165in}{1.448753in}}%
\pgfpathlineto{\pgfqpoint{2.028445in}{1.481111in}}%
\pgfpathlineto{\pgfqpoint{2.029579in}{1.454810in}}%
\pgfpathlineto{\pgfqpoint{2.030709in}{1.459696in}}%
\pgfpathlineto{\pgfqpoint{2.031835in}{1.435609in}}%
\pgfpathlineto{\pgfqpoint{2.032956in}{1.465263in}}%
\pgfpathlineto{\pgfqpoint{2.035188in}{1.446345in}}%
\pgfpathlineto{\pgfqpoint{2.037404in}{1.442489in}}%
\pgfpathlineto{\pgfqpoint{2.038506in}{1.449934in}}%
\pgfpathlineto{\pgfqpoint{2.039605in}{1.438361in}}%
\pgfpathlineto{\pgfqpoint{2.040700in}{1.452220in}}%
\pgfpathlineto{\pgfqpoint{2.041791in}{1.432751in}}%
\pgfpathlineto{\pgfqpoint{2.042878in}{1.450215in}}%
\pgfpathlineto{\pgfqpoint{2.043961in}{1.444736in}}%
\pgfpathlineto{\pgfqpoint{2.045041in}{1.451947in}}%
\pgfpathlineto{\pgfqpoint{2.048258in}{1.423910in}}%
\pgfpathlineto{\pgfqpoint{2.049324in}{1.441862in}}%
\pgfpathlineto{\pgfqpoint{2.050385in}{1.421897in}}%
\pgfpathlineto{\pgfqpoint{2.051444in}{1.456746in}}%
\pgfpathlineto{\pgfqpoint{2.053549in}{1.422446in}}%
\pgfpathlineto{\pgfqpoint{2.054597in}{1.442890in}}%
\pgfpathlineto{\pgfqpoint{2.056682in}{1.414483in}}%
\pgfpathlineto{\pgfqpoint{2.057720in}{1.437136in}}%
\pgfpathlineto{\pgfqpoint{2.058754in}{1.432698in}}%
\pgfpathlineto{\pgfqpoint{2.059784in}{1.412381in}}%
\pgfpathlineto{\pgfqpoint{2.060812in}{1.431679in}}%
\pgfpathlineto{\pgfqpoint{2.061836in}{1.422950in}}%
\pgfpathlineto{\pgfqpoint{2.062856in}{1.429552in}}%
\pgfpathlineto{\pgfqpoint{2.063874in}{1.418821in}}%
\pgfpathlineto{\pgfqpoint{2.064888in}{1.429938in}}%
\pgfpathlineto{\pgfqpoint{2.066907in}{1.403229in}}%
\pgfpathlineto{\pgfqpoint{2.068913in}{1.426633in}}%
\pgfpathlineto{\pgfqpoint{2.069911in}{1.408573in}}%
\pgfpathlineto{\pgfqpoint{2.070906in}{1.420466in}}%
\pgfpathlineto{\pgfqpoint{2.071898in}{1.416789in}}%
\pgfpathlineto{\pgfqpoint{2.072887in}{1.420599in}}%
\pgfpathlineto{\pgfqpoint{2.073873in}{1.430343in}}%
\pgfpathlineto{\pgfqpoint{2.074856in}{1.422620in}}%
\pgfpathlineto{\pgfqpoint{2.075835in}{1.404437in}}%
\pgfpathlineto{\pgfqpoint{2.076812in}{1.418423in}}%
\pgfpathlineto{\pgfqpoint{2.077786in}{1.411549in}}%
\pgfpathlineto{\pgfqpoint{2.078757in}{1.444756in}}%
\pgfpathlineto{\pgfqpoint{2.080689in}{1.422852in}}%
\pgfpathlineto{\pgfqpoint{2.081651in}{1.421235in}}%
\pgfpathlineto{\pgfqpoint{2.082610in}{1.412627in}}%
\pgfpathlineto{\pgfqpoint{2.083566in}{1.413305in}}%
\pgfpathlineto{\pgfqpoint{2.084520in}{1.416131in}}%
\pgfpathlineto{\pgfqpoint{2.085470in}{1.434177in}}%
\pgfpathlineto{\pgfqpoint{2.086418in}{1.432949in}}%
\pgfpathlineto{\pgfqpoint{2.088304in}{1.408962in}}%
\pgfpathlineto{\pgfqpoint{2.089243in}{1.420154in}}%
\pgfpathlineto{\pgfqpoint{2.090180in}{1.413610in}}%
\pgfpathlineto{\pgfqpoint{2.091113in}{1.421033in}}%
\pgfpathlineto{\pgfqpoint{2.092044in}{1.387948in}}%
\pgfpathlineto{\pgfqpoint{2.093898in}{1.426077in}}%
\pgfpathlineto{\pgfqpoint{2.094821in}{1.413696in}}%
\pgfpathlineto{\pgfqpoint{2.095741in}{1.435424in}}%
\pgfpathlineto{\pgfqpoint{2.096658in}{1.390902in}}%
\pgfpathlineto{\pgfqpoint{2.097573in}{1.415747in}}%
\pgfpathlineto{\pgfqpoint{2.098485in}{1.406607in}}%
\pgfpathlineto{\pgfqpoint{2.099395in}{1.419775in}}%
\pgfpathlineto{\pgfqpoint{2.100302in}{1.416406in}}%
\pgfpathlineto{\pgfqpoint{2.101206in}{1.397960in}}%
\pgfpathlineto{\pgfqpoint{2.102108in}{1.416489in}}%
\pgfpathlineto{\pgfqpoint{2.103007in}{1.395199in}}%
\pgfpathlineto{\pgfqpoint{2.103904in}{1.416655in}}%
\pgfpathlineto{\pgfqpoint{2.105689in}{1.388534in}}%
\pgfpathlineto{\pgfqpoint{2.106579in}{1.393600in}}%
\pgfpathlineto{\pgfqpoint{2.108349in}{1.389033in}}%
\pgfpathlineto{\pgfqpoint{2.109231in}{1.394651in}}%
\pgfpathlineto{\pgfqpoint{2.110111in}{1.372334in}}%
\pgfpathlineto{\pgfqpoint{2.110987in}{1.391676in}}%
\pgfpathlineto{\pgfqpoint{2.112734in}{1.379653in}}%
\pgfpathlineto{\pgfqpoint{2.113604in}{1.384662in}}%
\pgfpathlineto{\pgfqpoint{2.114471in}{1.383614in}}%
\pgfpathlineto{\pgfqpoint{2.116198in}{1.376774in}}%
\pgfpathlineto{\pgfqpoint{2.117058in}{1.377064in}}%
\pgfpathlineto{\pgfqpoint{2.117916in}{1.399741in}}%
\pgfpathlineto{\pgfqpoint{2.118772in}{1.391124in}}%
\pgfpathlineto{\pgfqpoint{2.119625in}{1.406204in}}%
\pgfpathlineto{\pgfqpoint{2.121325in}{1.379435in}}%
\pgfpathlineto{\pgfqpoint{2.122171in}{1.396988in}}%
\pgfpathlineto{\pgfqpoint{2.123858in}{1.383740in}}%
\pgfpathlineto{\pgfqpoint{2.124697in}{1.386416in}}%
\pgfpathlineto{\pgfqpoint{2.125535in}{1.361033in}}%
\pgfpathlineto{\pgfqpoint{2.126370in}{1.396594in}}%
\pgfpathlineto{\pgfqpoint{2.127203in}{1.383334in}}%
\pgfpathlineto{\pgfqpoint{2.128034in}{1.391839in}}%
\pgfpathlineto{\pgfqpoint{2.130514in}{1.347852in}}%
\pgfpathlineto{\pgfqpoint{2.131336in}{1.381477in}}%
\pgfpathlineto{\pgfqpoint{2.132156in}{1.381289in}}%
\pgfpathlineto{\pgfqpoint{2.132975in}{1.379133in}}%
\pgfpathlineto{\pgfqpoint{2.133791in}{1.384068in}}%
\pgfpathlineto{\pgfqpoint{2.134604in}{1.382325in}}%
\pgfpathlineto{\pgfqpoint{2.135416in}{1.383934in}}%
\pgfpathlineto{\pgfqpoint{2.136226in}{1.391918in}}%
\pgfpathlineto{\pgfqpoint{2.137034in}{1.361763in}}%
\pgfpathlineto{\pgfqpoint{2.137839in}{1.362646in}}%
\pgfpathlineto{\pgfqpoint{2.138643in}{1.366948in}}%
\pgfpathlineto{\pgfqpoint{2.140244in}{1.359387in}}%
\pgfpathlineto{\pgfqpoint{2.141837in}{1.376396in}}%
\pgfpathlineto{\pgfqpoint{2.142630in}{1.354101in}}%
\pgfpathlineto{\pgfqpoint{2.143422in}{1.373390in}}%
\pgfpathlineto{\pgfqpoint{2.144212in}{1.371362in}}%
\pgfpathlineto{\pgfqpoint{2.144999in}{1.344976in}}%
\pgfpathlineto{\pgfqpoint{2.145785in}{1.378148in}}%
\pgfpathlineto{\pgfqpoint{2.146569in}{1.371127in}}%
\pgfpathlineto{\pgfqpoint{2.147350in}{1.377271in}}%
\pgfpathlineto{\pgfqpoint{2.148130in}{1.371907in}}%
\pgfpathlineto{\pgfqpoint{2.148908in}{1.383293in}}%
\pgfpathlineto{\pgfqpoint{2.150458in}{1.351560in}}%
\pgfpathlineto{\pgfqpoint{2.151231in}{1.368111in}}%
\pgfpathlineto{\pgfqpoint{2.152001in}{1.357022in}}%
\pgfpathlineto{\pgfqpoint{2.153536in}{1.371359in}}%
\pgfpathlineto{\pgfqpoint{2.154301in}{1.357206in}}%
\pgfpathlineto{\pgfqpoint{2.155064in}{1.371272in}}%
\pgfpathlineto{\pgfqpoint{2.156585in}{1.360879in}}%
\pgfpathlineto{\pgfqpoint{2.157342in}{1.373893in}}%
\pgfpathlineto{\pgfqpoint{2.158098in}{1.356313in}}%
\pgfpathlineto{\pgfqpoint{2.159604in}{1.381365in}}%
\pgfpathlineto{\pgfqpoint{2.161850in}{1.344254in}}%
\pgfpathlineto{\pgfqpoint{2.162595in}{1.373504in}}%
\pgfpathlineto{\pgfqpoint{2.163338in}{1.365233in}}%
\pgfpathlineto{\pgfqpoint{2.164820in}{1.362509in}}%
\pgfpathlineto{\pgfqpoint{2.165558in}{1.365920in}}%
\pgfpathlineto{\pgfqpoint{2.167029in}{1.360416in}}%
\pgfpathlineto{\pgfqpoint{2.168493in}{1.373661in}}%
\pgfpathlineto{\pgfqpoint{2.169951in}{1.351490in}}%
\pgfpathlineto{\pgfqpoint{2.171402in}{1.374004in}}%
\pgfpathlineto{\pgfqpoint{2.172846in}{1.370707in}}%
\pgfpathlineto{\pgfqpoint{2.173566in}{1.388208in}}%
\pgfpathlineto{\pgfqpoint{2.174284in}{1.355251in}}%
\pgfpathlineto{\pgfqpoint{2.175001in}{1.364427in}}%
\pgfpathlineto{\pgfqpoint{2.176429in}{1.340907in}}%
\pgfpathlineto{\pgfqpoint{2.177850in}{1.362534in}}%
\pgfpathlineto{\pgfqpoint{2.178559in}{1.358822in}}%
\pgfpathlineto{\pgfqpoint{2.179971in}{1.370959in}}%
\pgfpathlineto{\pgfqpoint{2.181377in}{1.348544in}}%
\pgfpathlineto{\pgfqpoint{2.182078in}{1.375522in}}%
\pgfpathlineto{\pgfqpoint{2.183474in}{1.353198in}}%
\pgfpathlineto{\pgfqpoint{2.184170in}{1.361228in}}%
\pgfpathlineto{\pgfqpoint{2.184865in}{1.355143in}}%
\pgfpathlineto{\pgfqpoint{2.185558in}{1.371895in}}%
\pgfpathlineto{\pgfqpoint{2.186250in}{1.342725in}}%
\pgfpathlineto{\pgfqpoint{2.186939in}{1.352181in}}%
\pgfpathlineto{\pgfqpoint{2.187628in}{1.376158in}}%
\pgfpathlineto{\pgfqpoint{2.188315in}{1.353844in}}%
\pgfpathlineto{\pgfqpoint{2.189685in}{1.389593in}}%
\pgfpathlineto{\pgfqpoint{2.190367in}{1.359185in}}%
\pgfpathlineto{\pgfqpoint{2.191048in}{1.360751in}}%
\pgfpathlineto{\pgfqpoint{2.191728in}{1.377498in}}%
\pgfpathlineto{\pgfqpoint{2.192406in}{1.360477in}}%
\pgfpathlineto{\pgfqpoint{2.193083in}{1.368800in}}%
\pgfpathlineto{\pgfqpoint{2.193758in}{1.359074in}}%
\pgfpathlineto{\pgfqpoint{2.194432in}{1.376654in}}%
\pgfpathlineto{\pgfqpoint{2.195104in}{1.356483in}}%
\pgfpathlineto{\pgfqpoint{2.195775in}{1.366828in}}%
\pgfpathlineto{\pgfqpoint{2.197113in}{1.380620in}}%
\pgfpathlineto{\pgfqpoint{2.197780in}{1.366836in}}%
\pgfpathlineto{\pgfqpoint{2.198445in}{1.373612in}}%
\pgfpathlineto{\pgfqpoint{2.199109in}{1.376854in}}%
\pgfpathlineto{\pgfqpoint{2.199772in}{1.375465in}}%
\pgfpathlineto{\pgfqpoint{2.200433in}{1.358017in}}%
\pgfpathlineto{\pgfqpoint{2.201093in}{1.367339in}}%
\pgfpathlineto{\pgfqpoint{2.202409in}{1.358438in}}%
\pgfpathlineto{\pgfqpoint{2.203064in}{1.362481in}}%
\pgfpathlineto{\pgfqpoint{2.203719in}{1.348916in}}%
\pgfpathlineto{\pgfqpoint{2.205674in}{1.375063in}}%
\pgfpathlineto{\pgfqpoint{2.206971in}{1.346806in}}%
\pgfpathlineto{\pgfqpoint{2.207617in}{1.372499in}}%
\pgfpathlineto{\pgfqpoint{2.208262in}{1.369040in}}%
\pgfpathlineto{\pgfqpoint{2.209549in}{1.343892in}}%
\pgfpathlineto{\pgfqpoint{2.210190in}{1.380242in}}%
\pgfpathlineto{\pgfqpoint{2.210830in}{1.349873in}}%
\pgfpathlineto{\pgfqpoint{2.211468in}{1.352519in}}%
\pgfpathlineto{\pgfqpoint{2.212106in}{1.369534in}}%
\pgfpathlineto{\pgfqpoint{2.212742in}{1.361508in}}%
\pgfpathlineto{\pgfqpoint{2.213376in}{1.343148in}}%
\pgfpathlineto{\pgfqpoint{2.214010in}{1.351380in}}%
\pgfpathlineto{\pgfqpoint{2.214642in}{1.376073in}}%
\pgfpathlineto{\pgfqpoint{2.215273in}{1.334377in}}%
\pgfpathlineto{\pgfqpoint{2.215903in}{1.374019in}}%
\pgfpathlineto{\pgfqpoint{2.216531in}{1.372390in}}%
\pgfpathlineto{\pgfqpoint{2.217159in}{1.381148in}}%
\pgfpathlineto{\pgfqpoint{2.217785in}{1.379979in}}%
\pgfpathlineto{\pgfqpoint{2.218409in}{1.363033in}}%
\pgfpathlineto{\pgfqpoint{2.219033in}{1.383043in}}%
\pgfpathlineto{\pgfqpoint{2.219655in}{1.372278in}}%
\pgfpathlineto{\pgfqpoint{2.220276in}{1.360530in}}%
\pgfpathlineto{\pgfqpoint{2.220896in}{1.368506in}}%
\pgfpathlineto{\pgfqpoint{2.221515in}{1.362669in}}%
\pgfpathlineto{\pgfqpoint{2.222132in}{1.363817in}}%
\pgfpathlineto{\pgfqpoint{2.222749in}{1.367638in}}%
\pgfpathlineto{\pgfqpoint{2.223364in}{1.361922in}}%
\pgfpathlineto{\pgfqpoint{2.223978in}{1.375361in}}%
\pgfpathlineto{\pgfqpoint{2.224590in}{1.364190in}}%
\pgfpathlineto{\pgfqpoint{2.225202in}{1.374988in}}%
\pgfpathlineto{\pgfqpoint{2.225812in}{1.368732in}}%
\pgfpathlineto{\pgfqpoint{2.227029in}{1.364885in}}%
\pgfpathlineto{\pgfqpoint{2.227636in}{1.359729in}}%
\pgfpathlineto{\pgfqpoint{2.228242in}{1.375926in}}%
\pgfpathlineto{\pgfqpoint{2.228847in}{1.369645in}}%
\pgfpathlineto{\pgfqpoint{2.230653in}{1.384850in}}%
\pgfpathlineto{\pgfqpoint{2.231852in}{1.347745in}}%
\pgfpathlineto{\pgfqpoint{2.233046in}{1.371493in}}%
\pgfpathlineto{\pgfqpoint{2.233642in}{1.358919in}}%
\pgfpathlineto{\pgfqpoint{2.234236in}{1.376461in}}%
\pgfpathlineto{\pgfqpoint{2.234829in}{1.361485in}}%
\pgfpathlineto{\pgfqpoint{2.236012in}{1.378835in}}%
\pgfpathlineto{\pgfqpoint{2.236602in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{2.237191in}{1.375668in}}%
\pgfpathlineto{\pgfqpoint{2.237779in}{1.359898in}}%
\pgfpathlineto{\pgfqpoint{2.238366in}{1.374224in}}%
\pgfpathlineto{\pgfqpoint{2.238951in}{1.357569in}}%
\pgfpathlineto{\pgfqpoint{2.239536in}{1.367927in}}%
\pgfpathlineto{\pgfqpoint{2.240119in}{1.366047in}}%
\pgfpathlineto{\pgfqpoint{2.240701in}{1.355503in}}%
\pgfpathlineto{\pgfqpoint{2.241283in}{1.365888in}}%
\pgfpathlineto{\pgfqpoint{2.241863in}{1.330136in}}%
\pgfpathlineto{\pgfqpoint{2.242442in}{1.354792in}}%
\pgfpathlineto{\pgfqpoint{2.243020in}{1.368962in}}%
\pgfpathlineto{\pgfqpoint{2.243597in}{1.357969in}}%
\pgfpathlineto{\pgfqpoint{2.244748in}{1.347683in}}%
\pgfpathlineto{\pgfqpoint{2.245322in}{1.354611in}}%
\pgfpathlineto{\pgfqpoint{2.245895in}{1.350770in}}%
\pgfpathlineto{\pgfqpoint{2.247607in}{1.334261in}}%
\pgfpathlineto{\pgfqpoint{2.248176in}{1.355638in}}%
\pgfpathlineto{\pgfqpoint{2.248744in}{1.340618in}}%
\pgfpathlineto{\pgfqpoint{2.249311in}{1.322605in}}%
\pgfpathlineto{\pgfqpoint{2.249876in}{1.355224in}}%
\pgfpathlineto{\pgfqpoint{2.250441in}{1.324675in}}%
\pgfpathlineto{\pgfqpoint{2.252129in}{1.354465in}}%
\pgfpathlineto{\pgfqpoint{2.252690in}{1.349671in}}%
\pgfpathlineto{\pgfqpoint{2.253250in}{1.331769in}}%
\pgfpathlineto{\pgfqpoint{2.253809in}{1.356448in}}%
\pgfpathlineto{\pgfqpoint{2.254366in}{1.344585in}}%
\pgfpathlineto{\pgfqpoint{2.255479in}{1.333417in}}%
\pgfpathlineto{\pgfqpoint{2.256588in}{1.315189in}}%
\pgfpathlineto{\pgfqpoint{2.257693in}{1.349086in}}%
\pgfpathlineto{\pgfqpoint{2.258244in}{1.342444in}}%
\pgfpathlineto{\pgfqpoint{2.258794in}{1.344075in}}%
\pgfpathlineto{\pgfqpoint{2.259343in}{1.339219in}}%
\pgfpathlineto{\pgfqpoint{2.259891in}{1.354343in}}%
\pgfpathlineto{\pgfqpoint{2.260984in}{1.331142in}}%
\pgfpathlineto{\pgfqpoint{2.262074in}{1.357712in}}%
\pgfpathlineto{\pgfqpoint{2.264242in}{1.315065in}}%
\pgfpathlineto{\pgfqpoint{2.265321in}{1.321644in}}%
\pgfpathlineto{\pgfqpoint{2.265859in}{1.307726in}}%
\pgfpathlineto{\pgfqpoint{2.266396in}{1.312544in}}%
\pgfpathlineto{\pgfqpoint{2.266932in}{1.318880in}}%
\pgfpathlineto{\pgfqpoint{2.267467in}{1.288283in}}%
\pgfpathlineto{\pgfqpoint{2.268001in}{1.324468in}}%
\pgfpathlineto{\pgfqpoint{2.268535in}{1.312713in}}%
\pgfpathlineto{\pgfqpoint{2.269067in}{1.306298in}}%
\pgfpathlineto{\pgfqpoint{2.269599in}{1.318283in}}%
\pgfpathlineto{\pgfqpoint{2.270130in}{1.312406in}}%
\pgfpathlineto{\pgfqpoint{2.270659in}{1.311530in}}%
\pgfpathlineto{\pgfqpoint{2.271188in}{1.316981in}}%
\pgfpathlineto{\pgfqpoint{2.271716in}{1.291792in}}%
\pgfpathlineto{\pgfqpoint{2.272770in}{1.292743in}}%
\pgfpathlineto{\pgfqpoint{2.273295in}{1.308949in}}%
\pgfpathlineto{\pgfqpoint{2.274344in}{1.270262in}}%
\pgfpathlineto{\pgfqpoint{2.274866in}{1.314495in}}%
\pgfpathlineto{\pgfqpoint{2.275388in}{1.306617in}}%
\pgfpathlineto{\pgfqpoint{2.275910in}{1.276342in}}%
\pgfpathlineto{\pgfqpoint{2.276430in}{1.298368in}}%
\pgfpathlineto{\pgfqpoint{2.276949in}{1.283398in}}%
\pgfpathlineto{\pgfqpoint{2.277468in}{1.303574in}}%
\pgfpathlineto{\pgfqpoint{2.277986in}{1.298865in}}%
\pgfpathlineto{\pgfqpoint{2.279018in}{1.295635in}}%
\pgfpathlineto{\pgfqpoint{2.279534in}{1.274579in}}%
\pgfpathlineto{\pgfqpoint{2.280048in}{1.294082in}}%
\pgfpathlineto{\pgfqpoint{2.280562in}{1.298388in}}%
\pgfpathlineto{\pgfqpoint{2.282097in}{1.257129in}}%
\pgfpathlineto{\pgfqpoint{2.282608in}{1.274705in}}%
\pgfpathlineto{\pgfqpoint{2.283117in}{1.268132in}}%
\pgfpathlineto{\pgfqpoint{2.284133in}{1.268858in}}%
\pgfpathlineto{\pgfqpoint{2.284640in}{1.243977in}}%
\pgfpathlineto{\pgfqpoint{2.285652in}{1.277280in}}%
\pgfpathlineto{\pgfqpoint{2.286156in}{1.267864in}}%
\pgfpathlineto{\pgfqpoint{2.286660in}{1.253565in}}%
\pgfpathlineto{\pgfqpoint{2.287163in}{1.270565in}}%
\pgfpathlineto{\pgfqpoint{2.288667in}{1.253994in}}%
\pgfpathlineto{\pgfqpoint{2.289167in}{1.251451in}}%
\pgfpathlineto{\pgfqpoint{2.289666in}{1.272764in}}%
\pgfpathlineto{\pgfqpoint{2.290164in}{1.255442in}}%
\pgfpathlineto{\pgfqpoint{2.290662in}{1.256799in}}%
\pgfpathlineto{\pgfqpoint{2.291158in}{1.256455in}}%
\pgfpathlineto{\pgfqpoint{2.291654in}{1.256007in}}%
\pgfpathlineto{\pgfqpoint{2.292149in}{1.270108in}}%
\pgfpathlineto{\pgfqpoint{2.292644in}{1.259031in}}%
\pgfpathlineto{\pgfqpoint{2.293137in}{1.258839in}}%
\pgfpathlineto{\pgfqpoint{2.295104in}{1.246472in}}%
\pgfpathlineto{\pgfqpoint{2.296083in}{1.257812in}}%
\pgfpathlineto{\pgfqpoint{2.296571in}{1.226336in}}%
\pgfpathlineto{\pgfqpoint{2.297058in}{1.257331in}}%
\pgfpathlineto{\pgfqpoint{2.297545in}{1.255793in}}%
\pgfpathlineto{\pgfqpoint{2.298031in}{1.269961in}}%
\pgfpathlineto{\pgfqpoint{2.298516in}{1.252788in}}%
\pgfpathlineto{\pgfqpoint{2.299001in}{1.248174in}}%
\pgfpathlineto{\pgfqpoint{2.299485in}{1.254794in}}%
\pgfpathlineto{\pgfqpoint{2.299968in}{1.234871in}}%
\pgfpathlineto{\pgfqpoint{2.300932in}{1.237202in}}%
\pgfpathlineto{\pgfqpoint{2.301412in}{1.249440in}}%
\pgfpathlineto{\pgfqpoint{2.301893in}{1.232795in}}%
\pgfpathlineto{\pgfqpoint{2.302372in}{1.252954in}}%
\pgfpathlineto{\pgfqpoint{2.302851in}{1.237889in}}%
\pgfpathlineto{\pgfqpoint{2.304758in}{1.361406in}}%
\pgfpathlineto{\pgfqpoint{2.307127in}{1.225835in}}%
\pgfpathlineto{\pgfqpoint{2.307598in}{1.231632in}}%
\pgfpathlineto{\pgfqpoint{2.308539in}{1.218934in}}%
\pgfpathlineto{\pgfqpoint{2.309009in}{1.241566in}}%
\pgfpathlineto{\pgfqpoint{2.309477in}{1.225326in}}%
\pgfpathlineto{\pgfqpoint{2.309945in}{1.224221in}}%
\pgfpathlineto{\pgfqpoint{2.310413in}{1.243859in}}%
\pgfpathlineto{\pgfqpoint{2.310880in}{1.240308in}}%
\pgfpathlineto{\pgfqpoint{2.311346in}{1.203406in}}%
\pgfpathlineto{\pgfqpoint{2.311811in}{1.211134in}}%
\pgfpathlineto{\pgfqpoint{2.312276in}{1.231348in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.223660in}}%
\pgfpathlineto{\pgfqpoint{2.314127in}{1.192234in}}%
\pgfpathlineto{\pgfqpoint{2.314589in}{1.198195in}}%
\pgfpathlineto{\pgfqpoint{2.315509in}{1.205158in}}%
\pgfpathlineto{\pgfqpoint{2.315968in}{1.209232in}}%
\pgfpathlineto{\pgfqpoint{2.316427in}{1.205664in}}%
\pgfpathlineto{\pgfqpoint{2.317342in}{1.190989in}}%
\pgfpathlineto{\pgfqpoint{2.317799in}{1.193302in}}%
\pgfpathlineto{\pgfqpoint{2.318255in}{1.174338in}}%
\pgfpathlineto{\pgfqpoint{2.318710in}{1.201677in}}%
\pgfpathlineto{\pgfqpoint{2.319165in}{1.201332in}}%
\pgfpathlineto{\pgfqpoint{2.319619in}{1.172247in}}%
\pgfpathlineto{\pgfqpoint{2.320072in}{1.183353in}}%
\pgfpathlineto{\pgfqpoint{2.320525in}{1.203068in}}%
\pgfpathlineto{\pgfqpoint{2.320977in}{1.188086in}}%
\pgfpathlineto{\pgfqpoint{2.322329in}{1.161712in}}%
\pgfpathlineto{\pgfqpoint{2.322779in}{1.165896in}}%
\pgfpathlineto{\pgfqpoint{2.323676in}{1.185089in}}%
\pgfpathlineto{\pgfqpoint{2.324124in}{1.157369in}}%
\pgfpathlineto{\pgfqpoint{2.324571in}{1.166942in}}%
\pgfpathlineto{\pgfqpoint{2.325017in}{1.192788in}}%
\pgfpathlineto{\pgfqpoint{2.325463in}{1.191672in}}%
\pgfpathlineto{\pgfqpoint{2.326352in}{1.152071in}}%
\pgfpathlineto{\pgfqpoint{2.326796in}{1.179215in}}%
\pgfpathlineto{\pgfqpoint{2.327239in}{1.163123in}}%
\pgfpathlineto{\pgfqpoint{2.327682in}{1.161448in}}%
\pgfpathlineto{\pgfqpoint{2.328124in}{1.173825in}}%
\pgfpathlineto{\pgfqpoint{2.329006in}{1.179077in}}%
\pgfpathlineto{\pgfqpoint{2.329446in}{1.134694in}}%
\pgfpathlineto{\pgfqpoint{2.329886in}{1.168272in}}%
\pgfpathlineto{\pgfqpoint{2.330325in}{1.150611in}}%
\pgfpathlineto{\pgfqpoint{2.330763in}{1.116356in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{1.174746in}}%
\pgfpathlineto{\pgfqpoint{2.332075in}{1.164448in}}%
\pgfpathlineto{\pgfqpoint{2.332946in}{1.148694in}}%
\pgfpathlineto{\pgfqpoint{2.333381in}{1.158087in}}%
\pgfpathlineto{\pgfqpoint{2.333815in}{1.139358in}}%
\pgfpathlineto{\pgfqpoint{2.334248in}{1.152845in}}%
\pgfpathlineto{\pgfqpoint{2.334681in}{1.165811in}}%
\pgfpathlineto{\pgfqpoint{2.335114in}{1.150068in}}%
\pgfpathlineto{\pgfqpoint{2.335545in}{1.146873in}}%
\pgfpathlineto{\pgfqpoint{2.335977in}{1.152310in}}%
\pgfpathlineto{\pgfqpoint{2.336407in}{1.120831in}}%
\pgfpathlineto{\pgfqpoint{2.337267in}{1.134820in}}%
\pgfpathlineto{\pgfqpoint{2.338124in}{1.123663in}}%
\pgfpathlineto{\pgfqpoint{2.338979in}{1.141947in}}%
\pgfpathlineto{\pgfqpoint{2.339831in}{1.112583in}}%
\pgfpathlineto{\pgfqpoint{2.340257in}{1.122890in}}%
\pgfpathlineto{\pgfqpoint{2.340681in}{1.113728in}}%
\pgfpathlineto{\pgfqpoint{2.341106in}{1.127009in}}%
\pgfpathlineto{\pgfqpoint{2.341529in}{1.115463in}}%
\pgfpathlineto{\pgfqpoint{2.341952in}{1.111419in}}%
\pgfpathlineto{\pgfqpoint{2.342797in}{1.124683in}}%
\pgfpathlineto{\pgfqpoint{2.343218in}{1.121161in}}%
\pgfpathlineto{\pgfqpoint{2.344480in}{1.099892in}}%
\pgfpathlineto{\pgfqpoint{2.344899in}{1.122662in}}%
\pgfpathlineto{\pgfqpoint{2.345317in}{1.102482in}}%
\pgfpathlineto{\pgfqpoint{2.345736in}{1.077612in}}%
\pgfpathlineto{\pgfqpoint{2.346153in}{1.105534in}}%
\pgfpathlineto{\pgfqpoint{2.346570in}{1.088489in}}%
\pgfpathlineto{\pgfqpoint{2.346987in}{1.111961in}}%
\pgfpathlineto{\pgfqpoint{2.347403in}{1.092039in}}%
\pgfpathlineto{\pgfqpoint{2.348233in}{1.091647in}}%
\pgfpathlineto{\pgfqpoint{2.348647in}{1.098438in}}%
\pgfpathlineto{\pgfqpoint{2.349887in}{1.070116in}}%
\pgfpathlineto{\pgfqpoint{2.350299in}{1.102598in}}%
\pgfpathlineto{\pgfqpoint{2.351122in}{1.085885in}}%
\pgfpathlineto{\pgfqpoint{2.351532in}{1.099671in}}%
\pgfpathlineto{\pgfqpoint{2.351942in}{1.061261in}}%
\pgfpathlineto{\pgfqpoint{2.352352in}{1.107034in}}%
\pgfpathlineto{\pgfqpoint{2.352761in}{1.081633in}}%
\pgfpathlineto{\pgfqpoint{2.353577in}{1.096624in}}%
\pgfpathlineto{\pgfqpoint{2.353984in}{1.061478in}}%
\pgfpathlineto{\pgfqpoint{2.354797in}{1.078774in}}%
\pgfpathlineto{\pgfqpoint{2.355609in}{1.068234in}}%
\pgfpathlineto{\pgfqpoint{2.356013in}{1.075419in}}%
\pgfpathlineto{\pgfqpoint{2.357225in}{1.062322in}}%
\pgfpathlineto{\pgfqpoint{2.358431in}{1.079215in}}%
\pgfpathlineto{\pgfqpoint{2.358832in}{1.061895in}}%
\pgfpathlineto{\pgfqpoint{2.359633in}{1.067630in}}%
\pgfpathlineto{\pgfqpoint{2.360033in}{1.069378in}}%
\pgfpathlineto{\pgfqpoint{2.360432in}{1.066769in}}%
\pgfpathlineto{\pgfqpoint{2.360831in}{1.064925in}}%
\pgfpathlineto{\pgfqpoint{2.361229in}{1.079659in}}%
\pgfpathlineto{\pgfqpoint{2.362421in}{1.044923in}}%
\pgfpathlineto{\pgfqpoint{2.363212in}{1.058617in}}%
\pgfpathlineto{\pgfqpoint{2.363608in}{1.056520in}}%
\pgfpathlineto{\pgfqpoint{2.364002in}{1.049035in}}%
\pgfpathlineto{\pgfqpoint{2.364397in}{1.072621in}}%
\pgfpathlineto{\pgfqpoint{2.365184in}{1.059725in}}%
\pgfpathlineto{\pgfqpoint{2.365576in}{1.042794in}}%
\pgfpathlineto{\pgfqpoint{2.365969in}{1.055035in}}%
\pgfpathlineto{\pgfqpoint{2.366360in}{1.065526in}}%
\pgfpathlineto{\pgfqpoint{2.366752in}{1.054653in}}%
\pgfpathlineto{\pgfqpoint{2.367143in}{1.028178in}}%
\pgfpathlineto{\pgfqpoint{2.367533in}{1.048715in}}%
\pgfpathlineto{\pgfqpoint{2.367923in}{1.056245in}}%
\pgfpathlineto{\pgfqpoint{2.368701in}{1.051855in}}%
\pgfpathlineto{\pgfqpoint{2.369477in}{1.046084in}}%
\pgfpathlineto{\pgfqpoint{2.369865in}{1.064635in}}%
\pgfpathlineto{\pgfqpoint{2.370638in}{1.052207in}}%
\pgfpathlineto{\pgfqpoint{2.371795in}{1.058307in}}%
\pgfpathlineto{\pgfqpoint{2.372948in}{1.030177in}}%
\pgfpathlineto{\pgfqpoint{2.373331in}{1.062000in}}%
\pgfpathlineto{\pgfqpoint{2.374096in}{1.049690in}}%
\pgfpathlineto{\pgfqpoint{2.374478in}{1.048672in}}%
\pgfpathlineto{\pgfqpoint{2.374860in}{1.049512in}}%
\pgfpathlineto{\pgfqpoint{2.375241in}{1.051026in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.057607in}}%
\pgfpathlineto{\pgfqpoint{2.377139in}{1.053342in}}%
\pgfpathlineto{\pgfqpoint{2.377517in}{1.056910in}}%
\pgfpathlineto{\pgfqpoint{2.377895in}{1.056603in}}%
\pgfpathlineto{\pgfqpoint{2.379025in}{1.041473in}}%
\pgfpathlineto{\pgfqpoint{2.379401in}{1.062627in}}%
\pgfpathlineto{\pgfqpoint{2.379777in}{1.031141in}}%
\pgfpathlineto{\pgfqpoint{2.380152in}{1.046173in}}%
\pgfpathlineto{\pgfqpoint{2.380527in}{1.047705in}}%
\pgfpathlineto{\pgfqpoint{2.381648in}{1.036436in}}%
\pgfpathlineto{\pgfqpoint{2.382021in}{1.044807in}}%
\pgfpathlineto{\pgfqpoint{2.382393in}{1.028594in}}%
\pgfpathlineto{\pgfqpoint{2.383137in}{1.039171in}}%
\pgfpathlineto{\pgfqpoint{2.383879in}{1.058940in}}%
\pgfpathlineto{\pgfqpoint{2.384249in}{1.040242in}}%
\pgfpathlineto{\pgfqpoint{2.384619in}{1.038212in}}%
\pgfpathlineto{\pgfqpoint{2.384988in}{1.048498in}}%
\pgfpathlineto{\pgfqpoint{2.385357in}{1.023708in}}%
\pgfpathlineto{\pgfqpoint{2.386094in}{1.025376in}}%
\pgfpathlineto{\pgfqpoint{2.386462in}{1.056765in}}%
\pgfpathlineto{\pgfqpoint{2.387196in}{1.047620in}}%
\pgfpathlineto{\pgfqpoint{2.387929in}{1.056001in}}%
\pgfpathlineto{\pgfqpoint{2.388294in}{1.053134in}}%
\pgfpathlineto{\pgfqpoint{2.389388in}{1.020783in}}%
\pgfpathlineto{\pgfqpoint{2.390479in}{1.033732in}}%
\pgfpathlineto{\pgfqpoint{2.391204in}{1.026328in}}%
\pgfpathlineto{\pgfqpoint{2.391927in}{1.051029in}}%
\pgfpathlineto{\pgfqpoint{2.392288in}{1.044875in}}%
\pgfpathlineto{\pgfqpoint{2.392649in}{1.019738in}}%
\pgfpathlineto{\pgfqpoint{2.393009in}{1.031171in}}%
\pgfpathlineto{\pgfqpoint{2.393369in}{1.056324in}}%
\pgfpathlineto{\pgfqpoint{2.394087in}{1.042821in}}%
\pgfpathlineto{\pgfqpoint{2.394446in}{1.033957in}}%
\pgfpathlineto{\pgfqpoint{2.394804in}{1.034404in}}%
\pgfpathlineto{\pgfqpoint{2.395519in}{1.026328in}}%
\pgfpathlineto{\pgfqpoint{2.395876in}{1.052357in}}%
\pgfpathlineto{\pgfqpoint{2.396233in}{1.024220in}}%
\pgfpathlineto{\pgfqpoint{2.396945in}{1.039584in}}%
\pgfpathlineto{\pgfqpoint{2.397300in}{1.054820in}}%
\pgfpathlineto{\pgfqpoint{2.397655in}{1.049268in}}%
\pgfpathlineto{\pgfqpoint{2.398010in}{1.035569in}}%
\pgfpathlineto{\pgfqpoint{2.398364in}{1.054442in}}%
\pgfpathlineto{\pgfqpoint{2.398717in}{1.041739in}}%
\pgfpathlineto{\pgfqpoint{2.399424in}{1.045265in}}%
\pgfpathlineto{\pgfqpoint{2.399776in}{1.031401in}}%
\pgfpathlineto{\pgfqpoint{2.400129in}{1.046419in}}%
\pgfpathlineto{\pgfqpoint{2.400832in}{1.042016in}}%
\pgfpathlineto{\pgfqpoint{2.401183in}{1.034566in}}%
\pgfpathlineto{\pgfqpoint{2.401534in}{1.047093in}}%
\pgfpathlineto{\pgfqpoint{2.401884in}{1.051452in}}%
\pgfpathlineto{\pgfqpoint{2.402583in}{1.033911in}}%
\pgfpathlineto{\pgfqpoint{2.402932in}{1.041274in}}%
\pgfpathlineto{\pgfqpoint{2.403629in}{1.060151in}}%
\pgfpathlineto{\pgfqpoint{2.403977in}{1.040987in}}%
\pgfpathlineto{\pgfqpoint{2.404325in}{1.034381in}}%
\pgfpathlineto{\pgfqpoint{2.404672in}{1.068113in}}%
\pgfpathlineto{\pgfqpoint{2.405019in}{1.023494in}}%
\pgfpathlineto{\pgfqpoint{2.405365in}{1.042071in}}%
\pgfpathlineto{\pgfqpoint{2.406057in}{1.036602in}}%
\pgfpathlineto{\pgfqpoint{2.407092in}{1.059836in}}%
\pgfpathlineto{\pgfqpoint{2.407436in}{1.052202in}}%
\pgfpathlineto{\pgfqpoint{2.408123in}{1.038091in}}%
\pgfpathlineto{\pgfqpoint{2.408467in}{1.053686in}}%
\pgfpathlineto{\pgfqpoint{2.408809in}{1.040555in}}%
\pgfpathlineto{\pgfqpoint{2.409152in}{1.058219in}}%
\pgfpathlineto{\pgfqpoint{2.409835in}{1.040093in}}%
\pgfpathlineto{\pgfqpoint{2.410176in}{1.020303in}}%
\pgfpathlineto{\pgfqpoint{2.410517in}{1.054045in}}%
\pgfpathlineto{\pgfqpoint{2.410858in}{1.044934in}}%
\pgfpathlineto{\pgfqpoint{2.411198in}{1.048914in}}%
\pgfpathlineto{\pgfqpoint{2.411538in}{1.040001in}}%
\pgfpathlineto{\pgfqpoint{2.411877in}{1.048787in}}%
\pgfpathlineto{\pgfqpoint{2.412216in}{1.039938in}}%
\pgfpathlineto{\pgfqpoint{2.413231in}{1.041381in}}%
\pgfpathlineto{\pgfqpoint{2.413906in}{1.035641in}}%
\pgfpathlineto{\pgfqpoint{2.414579in}{1.058334in}}%
\pgfpathlineto{\pgfqpoint{2.415251in}{1.024953in}}%
\pgfpathlineto{\pgfqpoint{2.415922in}{1.026819in}}%
\pgfpathlineto{\pgfqpoint{2.417259in}{1.044622in}}%
\pgfpathlineto{\pgfqpoint{2.417592in}{1.030892in}}%
\pgfpathlineto{\pgfqpoint{2.418590in}{1.033603in}}%
\pgfpathlineto{\pgfqpoint{2.418922in}{1.027966in}}%
\pgfpathlineto{\pgfqpoint{2.419253in}{1.029392in}}%
\pgfpathlineto{\pgfqpoint{2.419916in}{1.052635in}}%
\pgfpathlineto{\pgfqpoint{2.420246in}{1.051938in}}%
\pgfpathlineto{\pgfqpoint{2.420576in}{1.020479in}}%
\pgfpathlineto{\pgfqpoint{2.421236in}{1.044539in}}%
\pgfpathlineto{\pgfqpoint{2.421894in}{1.024896in}}%
\pgfpathlineto{\pgfqpoint{2.422878in}{1.037129in}}%
\pgfpathlineto{\pgfqpoint{2.423533in}{1.042049in}}%
\pgfpathlineto{\pgfqpoint{2.423860in}{1.034442in}}%
\pgfpathlineto{\pgfqpoint{2.424186in}{1.034663in}}%
\pgfpathlineto{\pgfqpoint{2.424512in}{1.053943in}}%
\pgfpathlineto{\pgfqpoint{2.424838in}{1.009815in}}%
\pgfpathlineto{\pgfqpoint{2.426138in}{1.047705in}}%
\pgfpathlineto{\pgfqpoint{2.426462in}{1.022094in}}%
\pgfpathlineto{\pgfqpoint{2.426786in}{1.049389in}}%
\pgfpathlineto{\pgfqpoint{2.427110in}{1.028618in}}%
\pgfpathlineto{\pgfqpoint{2.427756in}{1.046923in}}%
\pgfpathlineto{\pgfqpoint{2.428078in}{1.041405in}}%
\pgfpathlineto{\pgfqpoint{2.428722in}{1.045902in}}%
\pgfpathlineto{\pgfqpoint{2.429686in}{1.010522in}}%
\pgfpathlineto{\pgfqpoint{2.430966in}{1.056526in}}%
\pgfpathlineto{\pgfqpoint{2.432241in}{1.026944in}}%
\pgfpathlineto{\pgfqpoint{2.432559in}{1.038303in}}%
\pgfpathlineto{\pgfqpoint{2.433511in}{1.037355in}}%
\pgfpathlineto{\pgfqpoint{2.433828in}{1.034535in}}%
\pgfpathlineto{\pgfqpoint{2.434144in}{1.037054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{1.990711in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624407in}{1.905522in}}%
\pgfpathlineto{\pgfqpoint{0.707408in}{1.905217in}}%
\pgfpathlineto{\pgfqpoint{0.773136in}{1.901865in}}%
\pgfpathlineto{\pgfqpoint{0.827558in}{1.918933in}}%
\pgfpathlineto{\pgfqpoint{0.873997in}{1.881727in}}%
\pgfpathlineto{\pgfqpoint{0.914499in}{1.913492in}}%
\pgfpathlineto{\pgfqpoint{0.950411in}{1.889803in}}%
\pgfpathlineto{\pgfqpoint{0.982669in}{1.909414in}}%
\pgfpathlineto{\pgfqpoint{1.011948in}{1.892274in}}%
\pgfpathlineto{\pgfqpoint{1.038751in}{1.888781in}}%
\pgfpathlineto{\pgfqpoint{1.063466in}{1.887465in}}%
\pgfpathlineto{\pgfqpoint{1.086394in}{1.883978in}}%
\pgfpathlineto{\pgfqpoint{1.107776in}{1.909017in}}%
\pgfpathlineto{\pgfqpoint{1.127808in}{1.885509in}}%
\pgfpathlineto{\pgfqpoint{1.146650in}{1.878681in}}%
\pgfpathlineto{\pgfqpoint{1.164435in}{1.899301in}}%
\pgfpathlineto{\pgfqpoint{1.181276in}{1.885701in}}%
\pgfpathlineto{\pgfqpoint{1.197268in}{1.876992in}}%
\pgfpathlineto{\pgfqpoint{1.212493in}{1.881453in}}%
\pgfpathlineto{\pgfqpoint{1.227020in}{1.887768in}}%
\pgfpathlineto{\pgfqpoint{1.240911in}{1.858272in}}%
\pgfpathlineto{\pgfqpoint{1.254220in}{1.889477in}}%
\pgfpathlineto{\pgfqpoint{1.266993in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{1.279271in}{1.880338in}}%
\pgfpathlineto{\pgfqpoint{1.291092in}{1.874352in}}%
\pgfpathlineto{\pgfqpoint{1.302488in}{1.837205in}}%
\pgfpathlineto{\pgfqpoint{1.313489in}{1.854833in}}%
\pgfpathlineto{\pgfqpoint{1.324121in}{1.876395in}}%
\pgfpathlineto{\pgfqpoint{1.334409in}{1.878619in}}%
\pgfpathlineto{\pgfqpoint{1.344373in}{1.856721in}}%
\pgfpathlineto{\pgfqpoint{1.354034in}{1.868665in}}%
\pgfpathlineto{\pgfqpoint{1.363410in}{1.857170in}}%
\pgfpathlineto{\pgfqpoint{1.372516in}{1.874200in}}%
\pgfpathlineto{\pgfqpoint{1.381369in}{1.861146in}}%
\pgfpathlineto{\pgfqpoint{1.389981in}{1.851178in}}%
\pgfpathlineto{\pgfqpoint{1.398365in}{1.869618in}}%
\pgfpathlineto{\pgfqpoint{1.406534in}{1.857979in}}%
\pgfpathlineto{\pgfqpoint{1.414497in}{1.850975in}}%
\pgfpathlineto{\pgfqpoint{1.429849in}{1.871629in}}%
\pgfpathlineto{\pgfqpoint{1.437255in}{1.867368in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{1.848917in}}%
\pgfpathlineto{\pgfqpoint{1.451567in}{1.871644in}}%
\pgfpathlineto{\pgfqpoint{1.458488in}{1.853959in}}%
\pgfpathlineto{\pgfqpoint{1.465262in}{1.832409in}}%
\pgfpathlineto{\pgfqpoint{1.471894in}{1.855225in}}%
\pgfpathlineto{\pgfqpoint{1.478390in}{1.840606in}}%
\pgfpathlineto{\pgfqpoint{1.484756in}{1.873512in}}%
\pgfpathlineto{\pgfqpoint{1.490996in}{1.861043in}}%
\pgfpathlineto{\pgfqpoint{1.497116in}{1.853277in}}%
\pgfpathlineto{\pgfqpoint{1.503121in}{1.837425in}}%
\pgfpathlineto{\pgfqpoint{1.509014in}{1.848819in}}%
\pgfpathlineto{\pgfqpoint{1.514799in}{1.842881in}}%
\pgfpathlineto{\pgfqpoint{1.520481in}{1.820290in}}%
\pgfpathlineto{\pgfqpoint{1.526063in}{1.843797in}}%
\pgfpathlineto{\pgfqpoint{1.531548in}{1.842889in}}%
\pgfpathlineto{\pgfqpoint{1.536940in}{1.849677in}}%
\pgfpathlineto{\pgfqpoint{1.542242in}{1.828062in}}%
\pgfpathlineto{\pgfqpoint{1.547457in}{1.841732in}}%
\pgfpathlineto{\pgfqpoint{1.552587in}{1.834781in}}%
\pgfpathlineto{\pgfqpoint{1.557636in}{1.853599in}}%
\pgfpathlineto{\pgfqpoint{1.562606in}{1.826694in}}%
\pgfpathlineto{\pgfqpoint{1.567499in}{1.817135in}}%
\pgfpathlineto{\pgfqpoint{1.572318in}{1.828767in}}%
\pgfpathlineto{\pgfqpoint{1.577065in}{1.823211in}}%
\pgfpathlineto{\pgfqpoint{1.581741in}{1.804870in}}%
\pgfpathlineto{\pgfqpoint{1.586350in}{1.801694in}}%
\pgfpathlineto{\pgfqpoint{1.590893in}{1.816937in}}%
\pgfpathlineto{\pgfqpoint{1.595372in}{1.804625in}}%
\pgfpathlineto{\pgfqpoint{1.599788in}{1.830419in}}%
\pgfpathlineto{\pgfqpoint{1.604144in}{1.824255in}}%
\pgfpathlineto{\pgfqpoint{1.608441in}{1.821914in}}%
\pgfpathlineto{\pgfqpoint{1.612680in}{1.810441in}}%
\pgfpathlineto{\pgfqpoint{1.616864in}{1.791772in}}%
\pgfpathlineto{\pgfqpoint{1.620993in}{1.798668in}}%
\pgfpathlineto{\pgfqpoint{1.629093in}{1.779370in}}%
\pgfpathlineto{\pgfqpoint{1.633067in}{1.789713in}}%
\pgfpathlineto{\pgfqpoint{1.636991in}{1.775380in}}%
\pgfpathlineto{\pgfqpoint{1.644698in}{1.810976in}}%
\pgfpathlineto{\pgfqpoint{1.652222in}{1.803872in}}%
\pgfpathlineto{\pgfqpoint{1.655918in}{1.785764in}}%
\pgfpathlineto{\pgfqpoint{1.659572in}{1.790428in}}%
\pgfpathlineto{\pgfqpoint{1.663184in}{1.785072in}}%
\pgfpathlineto{\pgfqpoint{1.666755in}{1.797244in}}%
\pgfpathlineto{\pgfqpoint{1.673779in}{1.747035in}}%
\pgfpathlineto{\pgfqpoint{1.677234in}{1.769865in}}%
\pgfpathlineto{\pgfqpoint{1.680651in}{1.772047in}}%
\pgfpathlineto{\pgfqpoint{1.684032in}{1.789611in}}%
\pgfpathlineto{\pgfqpoint{1.687378in}{1.778601in}}%
\pgfpathlineto{\pgfqpoint{1.690688in}{1.760452in}}%
\pgfpathlineto{\pgfqpoint{1.693964in}{1.765166in}}%
\pgfpathlineto{\pgfqpoint{1.697207in}{1.759369in}}%
\pgfpathlineto{\pgfqpoint{1.700417in}{1.779081in}}%
\pgfpathlineto{\pgfqpoint{1.703595in}{1.763737in}}%
\pgfpathlineto{\pgfqpoint{1.706741in}{1.768770in}}%
\pgfpathlineto{\pgfqpoint{1.709857in}{1.766408in}}%
\pgfpathlineto{\pgfqpoint{1.712942in}{1.770960in}}%
\pgfpathlineto{\pgfqpoint{1.715997in}{1.757979in}}%
\pgfpathlineto{\pgfqpoint{1.719024in}{1.751667in}}%
\pgfpathlineto{\pgfqpoint{1.722021in}{1.764328in}}%
\pgfpathlineto{\pgfqpoint{1.724991in}{1.748382in}}%
\pgfpathlineto{\pgfqpoint{1.727933in}{1.775215in}}%
\pgfpathlineto{\pgfqpoint{1.730848in}{1.744799in}}%
\pgfpathlineto{\pgfqpoint{1.733737in}{1.738947in}}%
\pgfpathlineto{\pgfqpoint{1.736599in}{1.742445in}}%
\pgfpathlineto{\pgfqpoint{1.739436in}{1.754628in}}%
\pgfpathlineto{\pgfqpoint{1.742248in}{1.739620in}}%
\pgfpathlineto{\pgfqpoint{1.747798in}{1.749113in}}%
\pgfpathlineto{\pgfqpoint{1.750536in}{1.746290in}}%
\pgfpathlineto{\pgfqpoint{1.753252in}{1.740348in}}%
\pgfpathlineto{\pgfqpoint{1.755944in}{1.740357in}}%
\pgfpathlineto{\pgfqpoint{1.758614in}{1.748319in}}%
\pgfpathlineto{\pgfqpoint{1.761262in}{1.724616in}}%
\pgfpathlineto{\pgfqpoint{1.763887in}{1.741254in}}%
\pgfpathlineto{\pgfqpoint{1.771636in}{1.701508in}}%
\pgfpathlineto{\pgfqpoint{1.774178in}{1.728993in}}%
\pgfpathlineto{\pgfqpoint{1.776699in}{1.726092in}}%
\pgfpathlineto{\pgfqpoint{1.779200in}{1.728839in}}%
\pgfpathlineto{\pgfqpoint{1.781682in}{1.708281in}}%
\pgfpathlineto{\pgfqpoint{1.784145in}{1.750019in}}%
\pgfpathlineto{\pgfqpoint{1.786588in}{1.717089in}}%
\pgfpathlineto{\pgfqpoint{1.789013in}{1.715213in}}%
\pgfpathlineto{\pgfqpoint{1.791420in}{1.722965in}}%
\pgfpathlineto{\pgfqpoint{1.793808in}{1.717476in}}%
\pgfpathlineto{\pgfqpoint{1.796179in}{1.690436in}}%
\pgfpathlineto{\pgfqpoint{1.800867in}{1.713417in}}%
\pgfpathlineto{\pgfqpoint{1.803186in}{1.718939in}}%
\pgfpathlineto{\pgfqpoint{1.805488in}{1.714417in}}%
\pgfpathlineto{\pgfqpoint{1.807773in}{1.712874in}}%
\pgfpathlineto{\pgfqpoint{1.810042in}{1.693249in}}%
\pgfpathlineto{\pgfqpoint{1.812295in}{1.687158in}}%
\pgfpathlineto{\pgfqpoint{1.814532in}{1.695098in}}%
\pgfpathlineto{\pgfqpoint{1.816753in}{1.683429in}}%
\pgfpathlineto{\pgfqpoint{1.821149in}{1.700306in}}%
\pgfpathlineto{\pgfqpoint{1.823325in}{1.687173in}}%
\pgfpathlineto{\pgfqpoint{1.825485in}{1.700481in}}%
\pgfpathlineto{\pgfqpoint{1.827631in}{1.686605in}}%
\pgfpathlineto{\pgfqpoint{1.831881in}{1.680992in}}%
\pgfpathlineto{\pgfqpoint{1.833984in}{1.674743in}}%
\pgfpathlineto{\pgfqpoint{1.836074in}{1.676568in}}%
\pgfpathlineto{\pgfqpoint{1.838149in}{1.682525in}}%
\pgfpathlineto{\pgfqpoint{1.840212in}{1.667368in}}%
\pgfpathlineto{\pgfqpoint{1.842261in}{1.682874in}}%
\pgfpathlineto{\pgfqpoint{1.844297in}{1.684880in}}%
\pgfpathlineto{\pgfqpoint{1.846320in}{1.676552in}}%
\pgfpathlineto{\pgfqpoint{1.848330in}{1.675919in}}%
\pgfpathlineto{\pgfqpoint{1.850327in}{1.683205in}}%
\pgfpathlineto{\pgfqpoint{1.854285in}{1.666130in}}%
\pgfpathlineto{\pgfqpoint{1.856245in}{1.668091in}}%
\pgfpathlineto{\pgfqpoint{1.858194in}{1.635985in}}%
\pgfpathlineto{\pgfqpoint{1.860130in}{1.677106in}}%
\pgfpathlineto{\pgfqpoint{1.863968in}{1.654147in}}%
\pgfpathlineto{\pgfqpoint{1.865870in}{1.668704in}}%
\pgfpathlineto{\pgfqpoint{1.871508in}{1.634702in}}%
\pgfpathlineto{\pgfqpoint{1.873365in}{1.649943in}}%
\pgfpathlineto{\pgfqpoint{1.875211in}{1.653920in}}%
\pgfpathlineto{\pgfqpoint{1.877047in}{1.636410in}}%
\pgfpathlineto{\pgfqpoint{1.878872in}{1.634625in}}%
\pgfpathlineto{\pgfqpoint{1.880687in}{1.640364in}}%
\pgfpathlineto{\pgfqpoint{1.882491in}{1.622731in}}%
\pgfpathlineto{\pgfqpoint{1.884285in}{1.653117in}}%
\pgfpathlineto{\pgfqpoint{1.886069in}{1.615236in}}%
\pgfpathlineto{\pgfqpoint{1.887843in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{1.889608in}{1.641939in}}%
\pgfpathlineto{\pgfqpoint{1.891362in}{1.643632in}}%
\pgfpathlineto{\pgfqpoint{1.893107in}{1.624903in}}%
\pgfpathlineto{\pgfqpoint{1.894842in}{1.625475in}}%
\pgfpathlineto{\pgfqpoint{1.896568in}{1.620811in}}%
\pgfpathlineto{\pgfqpoint{1.899992in}{1.620807in}}%
\pgfpathlineto{\pgfqpoint{1.901690in}{1.621131in}}%
\pgfpathlineto{\pgfqpoint{1.903379in}{1.631432in}}%
\pgfpathlineto{\pgfqpoint{1.905059in}{1.606278in}}%
\pgfpathlineto{\pgfqpoint{1.906731in}{1.629286in}}%
\pgfpathlineto{\pgfqpoint{1.908393in}{1.612418in}}%
\pgfpathlineto{\pgfqpoint{1.910047in}{1.628247in}}%
\pgfpathlineto{\pgfqpoint{1.913329in}{1.579271in}}%
\pgfpathlineto{\pgfqpoint{1.914958in}{1.624771in}}%
\pgfpathlineto{\pgfqpoint{1.916578in}{1.610991in}}%
\pgfpathlineto{\pgfqpoint{1.918190in}{1.610784in}}%
\pgfpathlineto{\pgfqpoint{1.919793in}{1.608740in}}%
\pgfpathlineto{\pgfqpoint{1.921389in}{1.608759in}}%
\pgfpathlineto{\pgfqpoint{1.922977in}{1.621817in}}%
\pgfpathlineto{\pgfqpoint{1.926128in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{1.927693in}{1.612652in}}%
\pgfpathlineto{\pgfqpoint{1.929249in}{1.600390in}}%
\pgfpathlineto{\pgfqpoint{1.930798in}{1.599901in}}%
\pgfpathlineto{\pgfqpoint{1.932339in}{1.607261in}}%
\pgfpathlineto{\pgfqpoint{1.933873in}{1.591368in}}%
\pgfpathlineto{\pgfqpoint{1.935400in}{1.594285in}}%
\pgfpathlineto{\pgfqpoint{1.936919in}{1.607174in}}%
\pgfpathlineto{\pgfqpoint{1.938431in}{1.608868in}}%
\pgfpathlineto{\pgfqpoint{1.939936in}{1.577595in}}%
\pgfpathlineto{\pgfqpoint{1.941434in}{1.593892in}}%
\pgfpathlineto{\pgfqpoint{1.942924in}{1.594330in}}%
\pgfpathlineto{\pgfqpoint{1.944408in}{1.589416in}}%
\pgfpathlineto{\pgfqpoint{1.945885in}{1.576653in}}%
\pgfpathlineto{\pgfqpoint{1.947355in}{1.574955in}}%
\pgfpathlineto{\pgfqpoint{1.948818in}{1.586239in}}%
\pgfpathlineto{\pgfqpoint{1.950275in}{1.572412in}}%
\pgfpathlineto{\pgfqpoint{1.951724in}{1.593807in}}%
\pgfpathlineto{\pgfqpoint{1.953168in}{1.587106in}}%
\pgfpathlineto{\pgfqpoint{1.956035in}{1.563060in}}%
\pgfpathlineto{\pgfqpoint{1.957458in}{1.589009in}}%
\pgfpathlineto{\pgfqpoint{1.961692in}{1.558565in}}%
\pgfpathlineto{\pgfqpoint{1.963091in}{1.580968in}}%
\pgfpathlineto{\pgfqpoint{1.964483in}{1.554655in}}%
\pgfpathlineto{\pgfqpoint{1.965870in}{1.557384in}}%
\pgfpathlineto{\pgfqpoint{1.967250in}{1.572407in}}%
\pgfpathlineto{\pgfqpoint{1.968625in}{1.554213in}}%
\pgfpathlineto{\pgfqpoint{1.971356in}{1.572010in}}%
\pgfpathlineto{\pgfqpoint{1.974064in}{1.554647in}}%
\pgfpathlineto{\pgfqpoint{1.975409in}{1.555290in}}%
\pgfpathlineto{\pgfqpoint{1.976749in}{1.564673in}}%
\pgfpathlineto{\pgfqpoint{1.978083in}{1.525904in}}%
\pgfpathlineto{\pgfqpoint{1.979411in}{1.563936in}}%
\pgfpathlineto{\pgfqpoint{1.982051in}{1.564749in}}%
\pgfpathlineto{\pgfqpoint{1.983363in}{1.564998in}}%
\pgfpathlineto{\pgfqpoint{1.985971in}{1.542175in}}%
\pgfpathlineto{\pgfqpoint{1.988558in}{1.558278in}}%
\pgfpathlineto{\pgfqpoint{1.989843in}{1.554678in}}%
\pgfpathlineto{\pgfqpoint{1.991123in}{1.541566in}}%
\pgfpathlineto{\pgfqpoint{1.993668in}{1.549847in}}%
\pgfpathlineto{\pgfqpoint{1.994933in}{1.552649in}}%
\pgfpathlineto{\pgfqpoint{1.996193in}{1.539111in}}%
\pgfpathlineto{\pgfqpoint{1.997448in}{1.553144in}}%
\pgfpathlineto{\pgfqpoint{1.998698in}{1.549729in}}%
\pgfpathlineto{\pgfqpoint{1.999943in}{1.527601in}}%
\pgfpathlineto{\pgfqpoint{2.002418in}{1.553836in}}%
\pgfpathlineto{\pgfqpoint{2.003649in}{1.534966in}}%
\pgfpathlineto{\pgfqpoint{2.004874in}{1.535603in}}%
\pgfpathlineto{\pgfqpoint{2.006096in}{1.526851in}}%
\pgfpathlineto{\pgfqpoint{2.007312in}{1.547627in}}%
\pgfpathlineto{\pgfqpoint{2.008524in}{1.527569in}}%
\pgfpathlineto{\pgfqpoint{2.009731in}{1.542498in}}%
\pgfpathlineto{\pgfqpoint{2.010933in}{1.521230in}}%
\pgfpathlineto{\pgfqpoint{2.012131in}{1.533795in}}%
\pgfpathlineto{\pgfqpoint{2.013325in}{1.525670in}}%
\pgfpathlineto{\pgfqpoint{2.015698in}{1.546823in}}%
\pgfpathlineto{\pgfqpoint{2.018054in}{1.510590in}}%
\pgfpathlineto{\pgfqpoint{2.020393in}{1.525173in}}%
\pgfpathlineto{\pgfqpoint{2.021556in}{1.523669in}}%
\pgfpathlineto{\pgfqpoint{2.022715in}{1.538184in}}%
\pgfpathlineto{\pgfqpoint{2.023869in}{1.518695in}}%
\pgfpathlineto{\pgfqpoint{2.025019in}{1.518202in}}%
\pgfpathlineto{\pgfqpoint{2.026165in}{1.528395in}}%
\pgfpathlineto{\pgfqpoint{2.027307in}{1.492940in}}%
\pgfpathlineto{\pgfqpoint{2.028445in}{1.514853in}}%
\pgfpathlineto{\pgfqpoint{2.029579in}{1.509780in}}%
\pgfpathlineto{\pgfqpoint{2.030709in}{1.526285in}}%
\pgfpathlineto{\pgfqpoint{2.031835in}{1.491418in}}%
\pgfpathlineto{\pgfqpoint{2.032956in}{1.508977in}}%
\pgfpathlineto{\pgfqpoint{2.034074in}{1.488638in}}%
\pgfpathlineto{\pgfqpoint{2.036298in}{1.507903in}}%
\pgfpathlineto{\pgfqpoint{2.037404in}{1.503577in}}%
\pgfpathlineto{\pgfqpoint{2.038506in}{1.486581in}}%
\pgfpathlineto{\pgfqpoint{2.040700in}{1.499777in}}%
\pgfpathlineto{\pgfqpoint{2.042878in}{1.502708in}}%
\pgfpathlineto{\pgfqpoint{2.043961in}{1.496838in}}%
\pgfpathlineto{\pgfqpoint{2.046117in}{1.475796in}}%
\pgfpathlineto{\pgfqpoint{2.047190in}{1.487690in}}%
\pgfpathlineto{\pgfqpoint{2.048258in}{1.467430in}}%
\pgfpathlineto{\pgfqpoint{2.049324in}{1.470343in}}%
\pgfpathlineto{\pgfqpoint{2.050385in}{1.499396in}}%
\pgfpathlineto{\pgfqpoint{2.051444in}{1.453297in}}%
\pgfpathlineto{\pgfqpoint{2.052498in}{1.483761in}}%
\pgfpathlineto{\pgfqpoint{2.054597in}{1.476989in}}%
\pgfpathlineto{\pgfqpoint{2.055641in}{1.480980in}}%
\pgfpathlineto{\pgfqpoint{2.056682in}{1.474079in}}%
\pgfpathlineto{\pgfqpoint{2.058754in}{1.484664in}}%
\pgfpathlineto{\pgfqpoint{2.059784in}{1.489294in}}%
\pgfpathlineto{\pgfqpoint{2.060812in}{1.474697in}}%
\pgfpathlineto{\pgfqpoint{2.061836in}{1.482837in}}%
\pgfpathlineto{\pgfqpoint{2.062856in}{1.468240in}}%
\pgfpathlineto{\pgfqpoint{2.064888in}{1.490667in}}%
\pgfpathlineto{\pgfqpoint{2.067911in}{1.461008in}}%
\pgfpathlineto{\pgfqpoint{2.068913in}{1.464853in}}%
\pgfpathlineto{\pgfqpoint{2.070906in}{1.469929in}}%
\pgfpathlineto{\pgfqpoint{2.071898in}{1.449289in}}%
\pgfpathlineto{\pgfqpoint{2.072887in}{1.472253in}}%
\pgfpathlineto{\pgfqpoint{2.073873in}{1.452349in}}%
\pgfpathlineto{\pgfqpoint{2.074856in}{1.471399in}}%
\pgfpathlineto{\pgfqpoint{2.075835in}{1.452012in}}%
\pgfpathlineto{\pgfqpoint{2.076812in}{1.453181in}}%
\pgfpathlineto{\pgfqpoint{2.077786in}{1.457907in}}%
\pgfpathlineto{\pgfqpoint{2.078757in}{1.483581in}}%
\pgfpathlineto{\pgfqpoint{2.079724in}{1.466181in}}%
\pgfpathlineto{\pgfqpoint{2.080689in}{1.475155in}}%
\pgfpathlineto{\pgfqpoint{2.081651in}{1.451916in}}%
\pgfpathlineto{\pgfqpoint{2.083566in}{1.466616in}}%
\pgfpathlineto{\pgfqpoint{2.084520in}{1.460537in}}%
\pgfpathlineto{\pgfqpoint{2.085470in}{1.470478in}}%
\pgfpathlineto{\pgfqpoint{2.086418in}{1.457985in}}%
\pgfpathlineto{\pgfqpoint{2.087362in}{1.469762in}}%
\pgfpathlineto{\pgfqpoint{2.088304in}{1.468882in}}%
\pgfpathlineto{\pgfqpoint{2.089243in}{1.445540in}}%
\pgfpathlineto{\pgfqpoint{2.091113in}{1.474125in}}%
\pgfpathlineto{\pgfqpoint{2.092044in}{1.449590in}}%
\pgfpathlineto{\pgfqpoint{2.092972in}{1.467135in}}%
\pgfpathlineto{\pgfqpoint{2.093898in}{1.463422in}}%
\pgfpathlineto{\pgfqpoint{2.095741in}{1.469742in}}%
\pgfpathlineto{\pgfqpoint{2.096658in}{1.447043in}}%
\pgfpathlineto{\pgfqpoint{2.097573in}{1.475764in}}%
\pgfpathlineto{\pgfqpoint{2.099395in}{1.449906in}}%
\pgfpathlineto{\pgfqpoint{2.100302in}{1.471897in}}%
\pgfpathlineto{\pgfqpoint{2.101206in}{1.436199in}}%
\pgfpathlineto{\pgfqpoint{2.103007in}{1.464734in}}%
\pgfpathlineto{\pgfqpoint{2.104798in}{1.446725in}}%
\pgfpathlineto{\pgfqpoint{2.105689in}{1.437212in}}%
\pgfpathlineto{\pgfqpoint{2.106579in}{1.458072in}}%
\pgfpathlineto{\pgfqpoint{2.107465in}{1.424901in}}%
\pgfpathlineto{\pgfqpoint{2.108349in}{1.448066in}}%
\pgfpathlineto{\pgfqpoint{2.109231in}{1.423771in}}%
\pgfpathlineto{\pgfqpoint{2.110987in}{1.446816in}}%
\pgfpathlineto{\pgfqpoint{2.111862in}{1.428950in}}%
\pgfpathlineto{\pgfqpoint{2.114471in}{1.459656in}}%
\pgfpathlineto{\pgfqpoint{2.116198in}{1.423866in}}%
\pgfpathlineto{\pgfqpoint{2.117916in}{1.435707in}}%
\pgfpathlineto{\pgfqpoint{2.118772in}{1.436307in}}%
\pgfpathlineto{\pgfqpoint{2.120476in}{1.425684in}}%
\pgfpathlineto{\pgfqpoint{2.121325in}{1.426340in}}%
\pgfpathlineto{\pgfqpoint{2.123016in}{1.423745in}}%
\pgfpathlineto{\pgfqpoint{2.123858in}{1.430261in}}%
\pgfpathlineto{\pgfqpoint{2.124697in}{1.421605in}}%
\pgfpathlineto{\pgfqpoint{2.125535in}{1.438543in}}%
\pgfpathlineto{\pgfqpoint{2.126370in}{1.418111in}}%
\pgfpathlineto{\pgfqpoint{2.128034in}{1.444196in}}%
\pgfpathlineto{\pgfqpoint{2.128863in}{1.436642in}}%
\pgfpathlineto{\pgfqpoint{2.129690in}{1.432255in}}%
\pgfpathlineto{\pgfqpoint{2.130514in}{1.410395in}}%
\pgfpathlineto{\pgfqpoint{2.131336in}{1.418868in}}%
\pgfpathlineto{\pgfqpoint{2.132156in}{1.442332in}}%
\pgfpathlineto{\pgfqpoint{2.133791in}{1.417135in}}%
\pgfpathlineto{\pgfqpoint{2.134604in}{1.422840in}}%
\pgfpathlineto{\pgfqpoint{2.135416in}{1.424740in}}%
\pgfpathlineto{\pgfqpoint{2.136226in}{1.409803in}}%
\pgfpathlineto{\pgfqpoint{2.137839in}{1.424393in}}%
\pgfpathlineto{\pgfqpoint{2.138643in}{1.413493in}}%
\pgfpathlineto{\pgfqpoint{2.139444in}{1.421404in}}%
\pgfpathlineto{\pgfqpoint{2.140244in}{1.417773in}}%
\pgfpathlineto{\pgfqpoint{2.141041in}{1.420513in}}%
\pgfpathlineto{\pgfqpoint{2.142630in}{1.397874in}}%
\pgfpathlineto{\pgfqpoint{2.144212in}{1.423865in}}%
\pgfpathlineto{\pgfqpoint{2.144999in}{1.408355in}}%
\pgfpathlineto{\pgfqpoint{2.145785in}{1.421270in}}%
\pgfpathlineto{\pgfqpoint{2.147350in}{1.405944in}}%
\pgfpathlineto{\pgfqpoint{2.148130in}{1.411777in}}%
\pgfpathlineto{\pgfqpoint{2.148908in}{1.405313in}}%
\pgfpathlineto{\pgfqpoint{2.149684in}{1.422868in}}%
\pgfpathlineto{\pgfqpoint{2.150458in}{1.413945in}}%
\pgfpathlineto{\pgfqpoint{2.151231in}{1.424689in}}%
\pgfpathlineto{\pgfqpoint{2.152001in}{1.407395in}}%
\pgfpathlineto{\pgfqpoint{2.152770in}{1.414542in}}%
\pgfpathlineto{\pgfqpoint{2.154301in}{1.417920in}}%
\pgfpathlineto{\pgfqpoint{2.155064in}{1.389364in}}%
\pgfpathlineto{\pgfqpoint{2.155825in}{1.398598in}}%
\pgfpathlineto{\pgfqpoint{2.156585in}{1.399468in}}%
\pgfpathlineto{\pgfqpoint{2.157342in}{1.397751in}}%
\pgfpathlineto{\pgfqpoint{2.158098in}{1.392763in}}%
\pgfpathlineto{\pgfqpoint{2.158852in}{1.405802in}}%
\pgfpathlineto{\pgfqpoint{2.159604in}{1.404122in}}%
\pgfpathlineto{\pgfqpoint{2.160354in}{1.405521in}}%
\pgfpathlineto{\pgfqpoint{2.161103in}{1.384174in}}%
\pgfpathlineto{\pgfqpoint{2.162595in}{1.412321in}}%
\pgfpathlineto{\pgfqpoint{2.163338in}{1.408500in}}%
\pgfpathlineto{\pgfqpoint{2.164080in}{1.393193in}}%
\pgfpathlineto{\pgfqpoint{2.165558in}{1.428502in}}%
\pgfpathlineto{\pgfqpoint{2.167029in}{1.393994in}}%
\pgfpathlineto{\pgfqpoint{2.167762in}{1.418033in}}%
\pgfpathlineto{\pgfqpoint{2.168493in}{1.391252in}}%
\pgfpathlineto{\pgfqpoint{2.169223in}{1.426067in}}%
\pgfpathlineto{\pgfqpoint{2.169951in}{1.410803in}}%
\pgfpathlineto{\pgfqpoint{2.171402in}{1.420695in}}%
\pgfpathlineto{\pgfqpoint{2.172125in}{1.416305in}}%
\pgfpathlineto{\pgfqpoint{2.173566in}{1.391495in}}%
\pgfpathlineto{\pgfqpoint{2.174284in}{1.410171in}}%
\pgfpathlineto{\pgfqpoint{2.175001in}{1.407933in}}%
\pgfpathlineto{\pgfqpoint{2.175715in}{1.376210in}}%
\pgfpathlineto{\pgfqpoint{2.177140in}{1.414130in}}%
\pgfpathlineto{\pgfqpoint{2.177850in}{1.397643in}}%
\pgfpathlineto{\pgfqpoint{2.179266in}{1.415780in}}%
\pgfpathlineto{\pgfqpoint{2.179971in}{1.415052in}}%
\pgfpathlineto{\pgfqpoint{2.180675in}{1.387969in}}%
\pgfpathlineto{\pgfqpoint{2.182078in}{1.417912in}}%
\pgfpathlineto{\pgfqpoint{2.182777in}{1.406233in}}%
\pgfpathlineto{\pgfqpoint{2.183474in}{1.409606in}}%
\pgfpathlineto{\pgfqpoint{2.184170in}{1.410018in}}%
\pgfpathlineto{\pgfqpoint{2.184865in}{1.390639in}}%
\pgfpathlineto{\pgfqpoint{2.185558in}{1.408533in}}%
\pgfpathlineto{\pgfqpoint{2.186250in}{1.385658in}}%
\pgfpathlineto{\pgfqpoint{2.187628in}{1.416627in}}%
\pgfpathlineto{\pgfqpoint{2.189000in}{1.410674in}}%
\pgfpathlineto{\pgfqpoint{2.189685in}{1.428203in}}%
\pgfpathlineto{\pgfqpoint{2.190367in}{1.421014in}}%
\pgfpathlineto{\pgfqpoint{2.191048in}{1.383815in}}%
\pgfpathlineto{\pgfqpoint{2.191728in}{1.417558in}}%
\pgfpathlineto{\pgfqpoint{2.192406in}{1.401801in}}%
\pgfpathlineto{\pgfqpoint{2.193083in}{1.397730in}}%
\pgfpathlineto{\pgfqpoint{2.195104in}{1.414876in}}%
\pgfpathlineto{\pgfqpoint{2.196445in}{1.387723in}}%
\pgfpathlineto{\pgfqpoint{2.198445in}{1.417041in}}%
\pgfpathlineto{\pgfqpoint{2.199109in}{1.387538in}}%
\pgfpathlineto{\pgfqpoint{2.199772in}{1.407084in}}%
\pgfpathlineto{\pgfqpoint{2.200433in}{1.419487in}}%
\pgfpathlineto{\pgfqpoint{2.201093in}{1.393705in}}%
\pgfpathlineto{\pgfqpoint{2.201752in}{1.424189in}}%
\pgfpathlineto{\pgfqpoint{2.202409in}{1.408912in}}%
\pgfpathlineto{\pgfqpoint{2.203064in}{1.409425in}}%
\pgfpathlineto{\pgfqpoint{2.204372in}{1.394371in}}%
\pgfpathlineto{\pgfqpoint{2.205024in}{1.405926in}}%
\pgfpathlineto{\pgfqpoint{2.205674in}{1.402124in}}%
\pgfpathlineto{\pgfqpoint{2.206323in}{1.392252in}}%
\pgfpathlineto{\pgfqpoint{2.206971in}{1.395238in}}%
\pgfpathlineto{\pgfqpoint{2.207617in}{1.398773in}}%
\pgfpathlineto{\pgfqpoint{2.208262in}{1.425040in}}%
\pgfpathlineto{\pgfqpoint{2.208906in}{1.397699in}}%
\pgfpathlineto{\pgfqpoint{2.209549in}{1.403736in}}%
\pgfpathlineto{\pgfqpoint{2.210190in}{1.415943in}}%
\pgfpathlineto{\pgfqpoint{2.210830in}{1.400357in}}%
\pgfpathlineto{\pgfqpoint{2.211468in}{1.409532in}}%
\pgfpathlineto{\pgfqpoint{2.212106in}{1.397319in}}%
\pgfpathlineto{\pgfqpoint{2.212742in}{1.403691in}}%
\pgfpathlineto{\pgfqpoint{2.213376in}{1.397247in}}%
\pgfpathlineto{\pgfqpoint{2.214010in}{1.417440in}}%
\pgfpathlineto{\pgfqpoint{2.214642in}{1.375406in}}%
\pgfpathlineto{\pgfqpoint{2.215273in}{1.375527in}}%
\pgfpathlineto{\pgfqpoint{2.215903in}{1.424977in}}%
\pgfpathlineto{\pgfqpoint{2.216531in}{1.408857in}}%
\pgfpathlineto{\pgfqpoint{2.217159in}{1.424831in}}%
\pgfpathlineto{\pgfqpoint{2.217785in}{1.413422in}}%
\pgfpathlineto{\pgfqpoint{2.218409in}{1.408048in}}%
\pgfpathlineto{\pgfqpoint{2.220276in}{1.429994in}}%
\pgfpathlineto{\pgfqpoint{2.221515in}{1.402582in}}%
\pgfpathlineto{\pgfqpoint{2.222749in}{1.416217in}}%
\pgfpathlineto{\pgfqpoint{2.223364in}{1.407463in}}%
\pgfpathlineto{\pgfqpoint{2.223978in}{1.425486in}}%
\pgfpathlineto{\pgfqpoint{2.225812in}{1.388626in}}%
\pgfpathlineto{\pgfqpoint{2.227636in}{1.420977in}}%
\pgfpathlineto{\pgfqpoint{2.228242in}{1.422513in}}%
\pgfpathlineto{\pgfqpoint{2.228847in}{1.391306in}}%
\pgfpathlineto{\pgfqpoint{2.229450in}{1.402448in}}%
\pgfpathlineto{\pgfqpoint{2.230052in}{1.426230in}}%
\pgfpathlineto{\pgfqpoint{2.230653in}{1.413990in}}%
\pgfpathlineto{\pgfqpoint{2.232450in}{1.394847in}}%
\pgfpathlineto{\pgfqpoint{2.233642in}{1.421057in}}%
\pgfpathlineto{\pgfqpoint{2.234236in}{1.413125in}}%
\pgfpathlineto{\pgfqpoint{2.234829in}{1.411691in}}%
\pgfpathlineto{\pgfqpoint{2.235421in}{1.389927in}}%
\pgfpathlineto{\pgfqpoint{2.236012in}{1.441252in}}%
\pgfpathlineto{\pgfqpoint{2.236602in}{1.404421in}}%
\pgfpathlineto{\pgfqpoint{2.237191in}{1.400063in}}%
\pgfpathlineto{\pgfqpoint{2.238366in}{1.407565in}}%
\pgfpathlineto{\pgfqpoint{2.238951in}{1.399391in}}%
\pgfpathlineto{\pgfqpoint{2.239536in}{1.416805in}}%
\pgfpathlineto{\pgfqpoint{2.240119in}{1.402380in}}%
\pgfpathlineto{\pgfqpoint{2.240701in}{1.405228in}}%
\pgfpathlineto{\pgfqpoint{2.241283in}{1.401310in}}%
\pgfpathlineto{\pgfqpoint{2.241863in}{1.369030in}}%
\pgfpathlineto{\pgfqpoint{2.243597in}{1.404692in}}%
\pgfpathlineto{\pgfqpoint{2.244748in}{1.384646in}}%
\pgfpathlineto{\pgfqpoint{2.246467in}{1.392734in}}%
\pgfpathlineto{\pgfqpoint{2.247607in}{1.376122in}}%
\pgfpathlineto{\pgfqpoint{2.248176in}{1.399939in}}%
\pgfpathlineto{\pgfqpoint{2.248744in}{1.399403in}}%
\pgfpathlineto{\pgfqpoint{2.250441in}{1.350629in}}%
\pgfpathlineto{\pgfqpoint{2.251568in}{1.390931in}}%
\pgfpathlineto{\pgfqpoint{2.252129in}{1.381654in}}%
\pgfpathlineto{\pgfqpoint{2.252690in}{1.393706in}}%
\pgfpathlineto{\pgfqpoint{2.254366in}{1.365511in}}%
\pgfpathlineto{\pgfqpoint{2.254923in}{1.369398in}}%
\pgfpathlineto{\pgfqpoint{2.255479in}{1.381396in}}%
\pgfpathlineto{\pgfqpoint{2.256034in}{1.380478in}}%
\pgfpathlineto{\pgfqpoint{2.256588in}{1.361000in}}%
\pgfpathlineto{\pgfqpoint{2.257141in}{1.365022in}}%
\pgfpathlineto{\pgfqpoint{2.257693in}{1.369888in}}%
\pgfpathlineto{\pgfqpoint{2.258244in}{1.368528in}}%
\pgfpathlineto{\pgfqpoint{2.258794in}{1.355333in}}%
\pgfpathlineto{\pgfqpoint{2.259343in}{1.368776in}}%
\pgfpathlineto{\pgfqpoint{2.260984in}{1.353830in}}%
\pgfpathlineto{\pgfqpoint{2.261530in}{1.381230in}}%
\pgfpathlineto{\pgfqpoint{2.262074in}{1.376814in}}%
\pgfpathlineto{\pgfqpoint{2.263160in}{1.350548in}}%
\pgfpathlineto{\pgfqpoint{2.263702in}{1.377421in}}%
\pgfpathlineto{\pgfqpoint{2.264242in}{1.358679in}}%
\pgfpathlineto{\pgfqpoint{2.264782in}{1.357643in}}%
\pgfpathlineto{\pgfqpoint{2.265321in}{1.371411in}}%
\pgfpathlineto{\pgfqpoint{2.265859in}{1.364136in}}%
\pgfpathlineto{\pgfqpoint{2.266396in}{1.351050in}}%
\pgfpathlineto{\pgfqpoint{2.266932in}{1.370772in}}%
\pgfpathlineto{\pgfqpoint{2.268001in}{1.336697in}}%
\pgfpathlineto{\pgfqpoint{2.268535in}{1.345745in}}%
\pgfpathlineto{\pgfqpoint{2.269067in}{1.349370in}}%
\pgfpathlineto{\pgfqpoint{2.269599in}{1.329088in}}%
\pgfpathlineto{\pgfqpoint{2.270130in}{1.335958in}}%
\pgfpathlineto{\pgfqpoint{2.270659in}{1.331563in}}%
\pgfpathlineto{\pgfqpoint{2.271716in}{1.348585in}}%
\pgfpathlineto{\pgfqpoint{2.272244in}{1.347916in}}%
\pgfpathlineto{\pgfqpoint{2.274344in}{1.305143in}}%
\pgfpathlineto{\pgfqpoint{2.275388in}{1.352896in}}%
\pgfpathlineto{\pgfqpoint{2.275910in}{1.324333in}}%
\pgfpathlineto{\pgfqpoint{2.276949in}{1.327544in}}%
\pgfpathlineto{\pgfqpoint{2.277468in}{1.342166in}}%
\pgfpathlineto{\pgfqpoint{2.278502in}{1.316125in}}%
\pgfpathlineto{\pgfqpoint{2.280048in}{1.342639in}}%
\pgfpathlineto{\pgfqpoint{2.280562in}{1.340566in}}%
\pgfpathlineto{\pgfqpoint{2.282097in}{1.308246in}}%
\pgfpathlineto{\pgfqpoint{2.282608in}{1.308400in}}%
\pgfpathlineto{\pgfqpoint{2.283117in}{1.302443in}}%
\pgfpathlineto{\pgfqpoint{2.283626in}{1.305865in}}%
\pgfpathlineto{\pgfqpoint{2.284133in}{1.316370in}}%
\pgfpathlineto{\pgfqpoint{2.284640in}{1.305341in}}%
\pgfpathlineto{\pgfqpoint{2.285146in}{1.315395in}}%
\pgfpathlineto{\pgfqpoint{2.286660in}{1.291581in}}%
\pgfpathlineto{\pgfqpoint{2.287163in}{1.307262in}}%
\pgfpathlineto{\pgfqpoint{2.287665in}{1.299669in}}%
\pgfpathlineto{\pgfqpoint{2.288167in}{1.291799in}}%
\pgfpathlineto{\pgfqpoint{2.288667in}{1.309836in}}%
\pgfpathlineto{\pgfqpoint{2.289167in}{1.285413in}}%
\pgfpathlineto{\pgfqpoint{2.290164in}{1.287039in}}%
\pgfpathlineto{\pgfqpoint{2.290662in}{1.288619in}}%
\pgfpathlineto{\pgfqpoint{2.292149in}{1.269084in}}%
\pgfpathlineto{\pgfqpoint{2.292644in}{1.287667in}}%
\pgfpathlineto{\pgfqpoint{2.293137in}{1.279895in}}%
\pgfpathlineto{\pgfqpoint{2.293630in}{1.276502in}}%
\pgfpathlineto{\pgfqpoint{2.294122in}{1.278192in}}%
\pgfpathlineto{\pgfqpoint{2.294613in}{1.298988in}}%
\pgfpathlineto{\pgfqpoint{2.296083in}{1.268118in}}%
\pgfpathlineto{\pgfqpoint{2.297545in}{1.286319in}}%
\pgfpathlineto{\pgfqpoint{2.298031in}{1.281821in}}%
\pgfpathlineto{\pgfqpoint{2.298516in}{1.273856in}}%
\pgfpathlineto{\pgfqpoint{2.299001in}{1.297757in}}%
\pgfpathlineto{\pgfqpoint{2.299485in}{1.267373in}}%
\pgfpathlineto{\pgfqpoint{2.299968in}{1.277885in}}%
\pgfpathlineto{\pgfqpoint{2.300450in}{1.259412in}}%
\pgfpathlineto{\pgfqpoint{2.300932in}{1.275117in}}%
\pgfpathlineto{\pgfqpoint{2.301893in}{1.268004in}}%
\pgfpathlineto{\pgfqpoint{2.304282in}{1.346704in}}%
\pgfpathlineto{\pgfqpoint{2.304758in}{1.404273in}}%
\pgfpathlineto{\pgfqpoint{2.305233in}{1.340495in}}%
\pgfpathlineto{\pgfqpoint{2.306654in}{1.249800in}}%
\pgfpathlineto{\pgfqpoint{2.307127in}{1.256103in}}%
\pgfpathlineto{\pgfqpoint{2.307598in}{1.280119in}}%
\pgfpathlineto{\pgfqpoint{2.308539in}{1.273396in}}%
\pgfpathlineto{\pgfqpoint{2.309477in}{1.268386in}}%
\pgfpathlineto{\pgfqpoint{2.309945in}{1.244929in}}%
\pgfpathlineto{\pgfqpoint{2.310413in}{1.259909in}}%
\pgfpathlineto{\pgfqpoint{2.311811in}{1.249984in}}%
\pgfpathlineto{\pgfqpoint{2.312276in}{1.264143in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.245628in}}%
\pgfpathlineto{\pgfqpoint{2.313203in}{1.242604in}}%
\pgfpathlineto{\pgfqpoint{2.315049in}{1.219033in}}%
\pgfpathlineto{\pgfqpoint{2.315968in}{1.242287in}}%
\pgfpathlineto{\pgfqpoint{2.316427in}{1.232783in}}%
\pgfpathlineto{\pgfqpoint{2.316885in}{1.231983in}}%
\pgfpathlineto{\pgfqpoint{2.317342in}{1.227656in}}%
\pgfpathlineto{\pgfqpoint{2.317799in}{1.229259in}}%
\pgfpathlineto{\pgfqpoint{2.318255in}{1.203041in}}%
\pgfpathlineto{\pgfqpoint{2.318710in}{1.234822in}}%
\pgfpathlineto{\pgfqpoint{2.319619in}{1.199219in}}%
\pgfpathlineto{\pgfqpoint{2.320072in}{1.225179in}}%
\pgfpathlineto{\pgfqpoint{2.320977in}{1.206723in}}%
\pgfpathlineto{\pgfqpoint{2.321429in}{1.213592in}}%
\pgfpathlineto{\pgfqpoint{2.321879in}{1.232994in}}%
\pgfpathlineto{\pgfqpoint{2.322329in}{1.207245in}}%
\pgfpathlineto{\pgfqpoint{2.322779in}{1.206056in}}%
\pgfpathlineto{\pgfqpoint{2.323676in}{1.190748in}}%
\pgfpathlineto{\pgfqpoint{2.324124in}{1.162015in}}%
\pgfpathlineto{\pgfqpoint{2.324571in}{1.197380in}}%
\pgfpathlineto{\pgfqpoint{2.325017in}{1.212231in}}%
\pgfpathlineto{\pgfqpoint{2.325463in}{1.189137in}}%
\pgfpathlineto{\pgfqpoint{2.326352in}{1.189304in}}%
\pgfpathlineto{\pgfqpoint{2.326796in}{1.188756in}}%
\pgfpathlineto{\pgfqpoint{2.327239in}{1.202987in}}%
\pgfpathlineto{\pgfqpoint{2.327682in}{1.190298in}}%
\pgfpathlineto{\pgfqpoint{2.328124in}{1.183657in}}%
\pgfpathlineto{\pgfqpoint{2.328565in}{1.203106in}}%
\pgfpathlineto{\pgfqpoint{2.329006in}{1.189604in}}%
\pgfpathlineto{\pgfqpoint{2.329446in}{1.170179in}}%
\pgfpathlineto{\pgfqpoint{2.329886in}{1.205287in}}%
\pgfpathlineto{\pgfqpoint{2.330325in}{1.181300in}}%
\pgfpathlineto{\pgfqpoint{2.330763in}{1.153463in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{1.201331in}}%
\pgfpathlineto{\pgfqpoint{2.332075in}{1.185491in}}%
\pgfpathlineto{\pgfqpoint{2.332511in}{1.164806in}}%
\pgfpathlineto{\pgfqpoint{2.332946in}{1.185715in}}%
\pgfpathlineto{\pgfqpoint{2.333381in}{1.183216in}}%
\pgfpathlineto{\pgfqpoint{2.333815in}{1.193515in}}%
\pgfpathlineto{\pgfqpoint{2.335545in}{1.137737in}}%
\pgfpathlineto{\pgfqpoint{2.336407in}{1.166809in}}%
\pgfpathlineto{\pgfqpoint{2.336837in}{1.153509in}}%
\pgfpathlineto{\pgfqpoint{2.337267in}{1.166531in}}%
\pgfpathlineto{\pgfqpoint{2.337695in}{1.159376in}}%
\pgfpathlineto{\pgfqpoint{2.338124in}{1.154365in}}%
\pgfpathlineto{\pgfqpoint{2.338551in}{1.165429in}}%
\pgfpathlineto{\pgfqpoint{2.339405in}{1.164859in}}%
\pgfpathlineto{\pgfqpoint{2.340257in}{1.180239in}}%
\pgfpathlineto{\pgfqpoint{2.341529in}{1.145995in}}%
\pgfpathlineto{\pgfqpoint{2.341952in}{1.151507in}}%
\pgfpathlineto{\pgfqpoint{2.342375in}{1.131585in}}%
\pgfpathlineto{\pgfqpoint{2.342797in}{1.164126in}}%
\pgfpathlineto{\pgfqpoint{2.343218in}{1.156292in}}%
\pgfpathlineto{\pgfqpoint{2.344480in}{1.120967in}}%
\pgfpathlineto{\pgfqpoint{2.344899in}{1.146268in}}%
\pgfpathlineto{\pgfqpoint{2.345317in}{1.125806in}}%
\pgfpathlineto{\pgfqpoint{2.346987in}{1.112892in}}%
\pgfpathlineto{\pgfqpoint{2.347818in}{1.131152in}}%
\pgfpathlineto{\pgfqpoint{2.348647in}{1.135617in}}%
\pgfpathlineto{\pgfqpoint{2.349474in}{1.085037in}}%
\pgfpathlineto{\pgfqpoint{2.349887in}{1.106809in}}%
\pgfpathlineto{\pgfqpoint{2.350710in}{1.105332in}}%
\pgfpathlineto{\pgfqpoint{2.351122in}{1.106318in}}%
\pgfpathlineto{\pgfqpoint{2.351532in}{1.099719in}}%
\pgfpathlineto{\pgfqpoint{2.351942in}{1.125757in}}%
\pgfpathlineto{\pgfqpoint{2.352761in}{1.114171in}}%
\pgfpathlineto{\pgfqpoint{2.353169in}{1.114367in}}%
\pgfpathlineto{\pgfqpoint{2.353984in}{1.117828in}}%
\pgfpathlineto{\pgfqpoint{2.354391in}{1.098333in}}%
\pgfpathlineto{\pgfqpoint{2.354797in}{1.107250in}}%
\pgfpathlineto{\pgfqpoint{2.355203in}{1.098528in}}%
\pgfpathlineto{\pgfqpoint{2.355609in}{1.095738in}}%
\pgfpathlineto{\pgfqpoint{2.356013in}{1.104820in}}%
\pgfpathlineto{\pgfqpoint{2.356418in}{1.094124in}}%
\pgfpathlineto{\pgfqpoint{2.356821in}{1.103342in}}%
\pgfpathlineto{\pgfqpoint{2.357627in}{1.106427in}}%
\pgfpathlineto{\pgfqpoint{2.358030in}{1.078469in}}%
\pgfpathlineto{\pgfqpoint{2.358832in}{1.098106in}}%
\pgfpathlineto{\pgfqpoint{2.359233in}{1.094039in}}%
\pgfpathlineto{\pgfqpoint{2.359633in}{1.081554in}}%
\pgfpathlineto{\pgfqpoint{2.360033in}{1.081752in}}%
\pgfpathlineto{\pgfqpoint{2.361229in}{1.099584in}}%
\pgfpathlineto{\pgfqpoint{2.362421in}{1.080333in}}%
\pgfpathlineto{\pgfqpoint{2.362817in}{1.086129in}}%
\pgfpathlineto{\pgfqpoint{2.363212in}{1.078810in}}%
\pgfpathlineto{\pgfqpoint{2.363608in}{1.079706in}}%
\pgfpathlineto{\pgfqpoint{2.364002in}{1.075540in}}%
\pgfpathlineto{\pgfqpoint{2.364790in}{1.102673in}}%
\pgfpathlineto{\pgfqpoint{2.365184in}{1.089787in}}%
\pgfpathlineto{\pgfqpoint{2.365576in}{1.080828in}}%
\pgfpathlineto{\pgfqpoint{2.365969in}{1.092402in}}%
\pgfpathlineto{\pgfqpoint{2.366360in}{1.083178in}}%
\pgfpathlineto{\pgfqpoint{2.366752in}{1.095443in}}%
\pgfpathlineto{\pgfqpoint{2.367143in}{1.074504in}}%
\pgfpathlineto{\pgfqpoint{2.367533in}{1.068344in}}%
\pgfpathlineto{\pgfqpoint{2.367923in}{1.082316in}}%
\pgfpathlineto{\pgfqpoint{2.368701in}{1.082271in}}%
\pgfpathlineto{\pgfqpoint{2.369089in}{1.079412in}}%
\pgfpathlineto{\pgfqpoint{2.369477in}{1.053949in}}%
\pgfpathlineto{\pgfqpoint{2.369865in}{1.082676in}}%
\pgfpathlineto{\pgfqpoint{2.370252in}{1.071185in}}%
\pgfpathlineto{\pgfqpoint{2.370638in}{1.077466in}}%
\pgfpathlineto{\pgfqpoint{2.371025in}{1.069620in}}%
\pgfpathlineto{\pgfqpoint{2.371410in}{1.053945in}}%
\pgfpathlineto{\pgfqpoint{2.371795in}{1.085063in}}%
\pgfpathlineto{\pgfqpoint{2.372564in}{1.073016in}}%
\pgfpathlineto{\pgfqpoint{2.373331in}{1.073164in}}%
\pgfpathlineto{\pgfqpoint{2.373714in}{1.053550in}}%
\pgfpathlineto{\pgfqpoint{2.374096in}{1.078356in}}%
\pgfpathlineto{\pgfqpoint{2.374478in}{1.075898in}}%
\pgfpathlineto{\pgfqpoint{2.374860in}{1.053606in}}%
\pgfpathlineto{\pgfqpoint{2.375241in}{1.063916in}}%
\pgfpathlineto{\pgfqpoint{2.376001in}{1.087266in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.056110in}}%
\pgfpathlineto{\pgfqpoint{2.377139in}{1.074566in}}%
\pgfpathlineto{\pgfqpoint{2.378649in}{1.062051in}}%
\pgfpathlineto{\pgfqpoint{2.379025in}{1.083630in}}%
\pgfpathlineto{\pgfqpoint{2.379401in}{1.043306in}}%
\pgfpathlineto{\pgfqpoint{2.379777in}{1.075381in}}%
\pgfpathlineto{\pgfqpoint{2.380527in}{1.077423in}}%
\pgfpathlineto{\pgfqpoint{2.380901in}{1.087594in}}%
\pgfpathlineto{\pgfqpoint{2.381275in}{1.057374in}}%
\pgfpathlineto{\pgfqpoint{2.382021in}{1.070312in}}%
\pgfpathlineto{\pgfqpoint{2.382765in}{1.065152in}}%
\pgfpathlineto{\pgfqpoint{2.383137in}{1.082910in}}%
\pgfpathlineto{\pgfqpoint{2.383508in}{1.061975in}}%
\pgfpathlineto{\pgfqpoint{2.384249in}{1.078183in}}%
\pgfpathlineto{\pgfqpoint{2.384988in}{1.070415in}}%
\pgfpathlineto{\pgfqpoint{2.385357in}{1.061801in}}%
\pgfpathlineto{\pgfqpoint{2.385726in}{1.080491in}}%
\pgfpathlineto{\pgfqpoint{2.386462in}{1.065623in}}%
\pgfpathlineto{\pgfqpoint{2.386829in}{1.063344in}}%
\pgfpathlineto{\pgfqpoint{2.387563in}{1.050676in}}%
\pgfpathlineto{\pgfqpoint{2.387929in}{1.063695in}}%
\pgfpathlineto{\pgfqpoint{2.389024in}{1.089249in}}%
\pgfpathlineto{\pgfqpoint{2.389388in}{1.050568in}}%
\pgfpathlineto{\pgfqpoint{2.390116in}{1.076142in}}%
\pgfpathlineto{\pgfqpoint{2.390479in}{1.059275in}}%
\pgfpathlineto{\pgfqpoint{2.391204in}{1.066469in}}%
\pgfpathlineto{\pgfqpoint{2.391927in}{1.070838in}}%
\pgfpathlineto{\pgfqpoint{2.393009in}{1.042667in}}%
\pgfpathlineto{\pgfqpoint{2.393369in}{1.073067in}}%
\pgfpathlineto{\pgfqpoint{2.394087in}{1.052277in}}%
\pgfpathlineto{\pgfqpoint{2.394804in}{1.051160in}}%
\pgfpathlineto{\pgfqpoint{2.395162in}{1.063879in}}%
\pgfpathlineto{\pgfqpoint{2.395519in}{1.052417in}}%
\pgfpathlineto{\pgfqpoint{2.395876in}{1.066389in}}%
\pgfpathlineto{\pgfqpoint{2.396233in}{1.072071in}}%
\pgfpathlineto{\pgfqpoint{2.396589in}{1.065279in}}%
\pgfpathlineto{\pgfqpoint{2.396945in}{1.056623in}}%
\pgfpathlineto{\pgfqpoint{2.397300in}{1.069112in}}%
\pgfpathlineto{\pgfqpoint{2.397655in}{1.063308in}}%
\pgfpathlineto{\pgfqpoint{2.398010in}{1.067440in}}%
\pgfpathlineto{\pgfqpoint{2.398364in}{1.088684in}}%
\pgfpathlineto{\pgfqpoint{2.398717in}{1.063994in}}%
\pgfpathlineto{\pgfqpoint{2.399071in}{1.069064in}}%
\pgfpathlineto{\pgfqpoint{2.399424in}{1.044023in}}%
\pgfpathlineto{\pgfqpoint{2.400129in}{1.070937in}}%
\pgfpathlineto{\pgfqpoint{2.400481in}{1.079580in}}%
\pgfpathlineto{\pgfqpoint{2.401183in}{1.072122in}}%
\pgfpathlineto{\pgfqpoint{2.401884in}{1.049364in}}%
\pgfpathlineto{\pgfqpoint{2.402234in}{1.062542in}}%
\pgfpathlineto{\pgfqpoint{2.402583in}{1.071840in}}%
\pgfpathlineto{\pgfqpoint{2.402932in}{1.064305in}}%
\pgfpathlineto{\pgfqpoint{2.403281in}{1.054173in}}%
\pgfpathlineto{\pgfqpoint{2.403629in}{1.077457in}}%
\pgfpathlineto{\pgfqpoint{2.403977in}{1.043311in}}%
\pgfpathlineto{\pgfqpoint{2.404672in}{1.077287in}}%
\pgfpathlineto{\pgfqpoint{2.405019in}{1.038852in}}%
\pgfpathlineto{\pgfqpoint{2.405712in}{1.079309in}}%
\pgfpathlineto{\pgfqpoint{2.406057in}{1.076142in}}%
\pgfpathlineto{\pgfqpoint{2.406403in}{1.059081in}}%
\pgfpathlineto{\pgfqpoint{2.407092in}{1.062866in}}%
\pgfpathlineto{\pgfqpoint{2.407780in}{1.078304in}}%
\pgfpathlineto{\pgfqpoint{2.408123in}{1.069241in}}%
\pgfpathlineto{\pgfqpoint{2.408809in}{1.047268in}}%
\pgfpathlineto{\pgfqpoint{2.409152in}{1.065645in}}%
\pgfpathlineto{\pgfqpoint{2.409494in}{1.061802in}}%
\pgfpathlineto{\pgfqpoint{2.409835in}{1.070595in}}%
\pgfpathlineto{\pgfqpoint{2.410176in}{1.038474in}}%
\pgfpathlineto{\pgfqpoint{2.410517in}{1.077015in}}%
\pgfpathlineto{\pgfqpoint{2.410858in}{1.072031in}}%
\pgfpathlineto{\pgfqpoint{2.411877in}{1.057087in}}%
\pgfpathlineto{\pgfqpoint{2.413231in}{1.077271in}}%
\pgfpathlineto{\pgfqpoint{2.414579in}{1.054021in}}%
\pgfpathlineto{\pgfqpoint{2.414915in}{1.082186in}}%
\pgfpathlineto{\pgfqpoint{2.415587in}{1.057696in}}%
\pgfpathlineto{\pgfqpoint{2.415922in}{1.041759in}}%
\pgfpathlineto{\pgfqpoint{2.416256in}{1.063400in}}%
\pgfpathlineto{\pgfqpoint{2.416591in}{1.058976in}}%
\pgfpathlineto{\pgfqpoint{2.417259in}{1.054152in}}%
\pgfpathlineto{\pgfqpoint{2.417592in}{1.065357in}}%
\pgfpathlineto{\pgfqpoint{2.418258in}{1.054871in}}%
\pgfpathlineto{\pgfqpoint{2.418590in}{1.058288in}}%
\pgfpathlineto{\pgfqpoint{2.419585in}{1.043470in}}%
\pgfpathlineto{\pgfqpoint{2.419916in}{1.048534in}}%
\pgfpathlineto{\pgfqpoint{2.420246in}{1.041911in}}%
\pgfpathlineto{\pgfqpoint{2.420906in}{1.067778in}}%
\pgfpathlineto{\pgfqpoint{2.421236in}{1.059302in}}%
\pgfpathlineto{\pgfqpoint{2.421565in}{1.050938in}}%
\pgfpathlineto{\pgfqpoint{2.422222in}{1.053684in}}%
\pgfpathlineto{\pgfqpoint{2.422550in}{1.058204in}}%
\pgfpathlineto{\pgfqpoint{2.422878in}{1.051220in}}%
\pgfpathlineto{\pgfqpoint{2.423206in}{1.049224in}}%
\pgfpathlineto{\pgfqpoint{2.424186in}{1.072159in}}%
\pgfpathlineto{\pgfqpoint{2.423860in}{1.048781in}}%
\pgfpathlineto{\pgfqpoint{2.424512in}{1.063589in}}%
\pgfpathlineto{\pgfqpoint{2.424838in}{1.034624in}}%
\pgfpathlineto{\pgfqpoint{2.425489in}{1.060173in}}%
\pgfpathlineto{\pgfqpoint{2.426462in}{1.043614in}}%
\pgfpathlineto{\pgfqpoint{2.426786in}{1.052162in}}%
\pgfpathlineto{\pgfqpoint{2.427110in}{1.057993in}}%
\pgfpathlineto{\pgfqpoint{2.427433in}{1.041729in}}%
\pgfpathlineto{\pgfqpoint{2.428078in}{1.053201in}}%
\pgfpathlineto{\pgfqpoint{2.428400in}{1.068182in}}%
\pgfpathlineto{\pgfqpoint{2.428722in}{1.050443in}}%
\pgfpathlineto{\pgfqpoint{2.429044in}{1.053852in}}%
\pgfpathlineto{\pgfqpoint{2.429686in}{1.024147in}}%
\pgfpathlineto{\pgfqpoint{2.430006in}{1.076617in}}%
\pgfpathlineto{\pgfqpoint{2.430966in}{1.059875in}}%
\pgfpathlineto{\pgfqpoint{2.431285in}{1.059911in}}%
\pgfpathlineto{\pgfqpoint{2.431604in}{1.053136in}}%
\pgfpathlineto{\pgfqpoint{2.431923in}{1.057116in}}%
\pgfpathlineto{\pgfqpoint{2.432241in}{1.071503in}}%
\pgfpathlineto{\pgfqpoint{2.432559in}{1.049632in}}%
\pgfpathlineto{\pgfqpoint{2.433194in}{1.065274in}}%
\pgfpathlineto{\pgfqpoint{2.433828in}{1.047193in}}%
\pgfpathlineto{\pgfqpoint{2.434144in}{1.052636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{1.990711in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624407in}{1.955506in}}%
\pgfpathlineto{\pgfqpoint{0.773136in}{1.944940in}}%
\pgfpathlineto{\pgfqpoint{0.827558in}{1.954900in}}%
\pgfpathlineto{\pgfqpoint{0.873997in}{1.922157in}}%
\pgfpathlineto{\pgfqpoint{0.914499in}{1.948590in}}%
\pgfpathlineto{\pgfqpoint{0.950411in}{1.951922in}}%
\pgfpathlineto{\pgfqpoint{0.982669in}{1.952522in}}%
\pgfpathlineto{\pgfqpoint{1.011948in}{1.946998in}}%
\pgfpathlineto{\pgfqpoint{1.038751in}{1.955228in}}%
\pgfpathlineto{\pgfqpoint{1.063466in}{1.937467in}}%
\pgfpathlineto{\pgfqpoint{1.086394in}{1.968323in}}%
\pgfpathlineto{\pgfqpoint{1.107776in}{1.940630in}}%
\pgfpathlineto{\pgfqpoint{1.127808in}{1.945032in}}%
\pgfpathlineto{\pgfqpoint{1.146650in}{1.916072in}}%
\pgfpathlineto{\pgfqpoint{1.164435in}{1.923356in}}%
\pgfpathlineto{\pgfqpoint{1.181276in}{1.918871in}}%
\pgfpathlineto{\pgfqpoint{1.197268in}{1.943205in}}%
\pgfpathlineto{\pgfqpoint{1.212493in}{1.940508in}}%
\pgfpathlineto{\pgfqpoint{1.227020in}{1.914842in}}%
\pgfpathlineto{\pgfqpoint{1.240911in}{1.943492in}}%
\pgfpathlineto{\pgfqpoint{1.254220in}{1.943102in}}%
\pgfpathlineto{\pgfqpoint{1.279271in}{1.919812in}}%
\pgfpathlineto{\pgfqpoint{1.291092in}{1.922995in}}%
\pgfpathlineto{\pgfqpoint{1.302488in}{1.920242in}}%
\pgfpathlineto{\pgfqpoint{1.313489in}{1.930282in}}%
\pgfpathlineto{\pgfqpoint{1.324121in}{1.931209in}}%
\pgfpathlineto{\pgfqpoint{1.334409in}{1.899423in}}%
\pgfpathlineto{\pgfqpoint{1.344373in}{1.894902in}}%
\pgfpathlineto{\pgfqpoint{1.354034in}{1.925981in}}%
\pgfpathlineto{\pgfqpoint{1.363410in}{1.923160in}}%
\pgfpathlineto{\pgfqpoint{1.372516in}{1.908269in}}%
\pgfpathlineto{\pgfqpoint{1.381369in}{1.931567in}}%
\pgfpathlineto{\pgfqpoint{1.389981in}{1.918620in}}%
\pgfpathlineto{\pgfqpoint{1.398365in}{1.923859in}}%
\pgfpathlineto{\pgfqpoint{1.406534in}{1.901331in}}%
\pgfpathlineto{\pgfqpoint{1.414497in}{1.909712in}}%
\pgfpathlineto{\pgfqpoint{1.422266in}{1.900636in}}%
\pgfpathlineto{\pgfqpoint{1.429849in}{1.915484in}}%
\pgfpathlineto{\pgfqpoint{1.437255in}{1.922916in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{1.899868in}}%
\pgfpathlineto{\pgfqpoint{1.451567in}{1.931316in}}%
\pgfpathlineto{\pgfqpoint{1.458488in}{1.915483in}}%
\pgfpathlineto{\pgfqpoint{1.465262in}{1.903415in}}%
\pgfpathlineto{\pgfqpoint{1.471894in}{1.902189in}}%
\pgfpathlineto{\pgfqpoint{1.478390in}{1.889114in}}%
\pgfpathlineto{\pgfqpoint{1.490996in}{1.906780in}}%
\pgfpathlineto{\pgfqpoint{1.497116in}{1.899671in}}%
\pgfpathlineto{\pgfqpoint{1.503121in}{1.897137in}}%
\pgfpathlineto{\pgfqpoint{1.509014in}{1.903842in}}%
\pgfpathlineto{\pgfqpoint{1.514799in}{1.902856in}}%
\pgfpathlineto{\pgfqpoint{1.520481in}{1.868560in}}%
\pgfpathlineto{\pgfqpoint{1.526063in}{1.896382in}}%
\pgfpathlineto{\pgfqpoint{1.531548in}{1.912768in}}%
\pgfpathlineto{\pgfqpoint{1.536940in}{1.879931in}}%
\pgfpathlineto{\pgfqpoint{1.542242in}{1.896899in}}%
\pgfpathlineto{\pgfqpoint{1.547457in}{1.889040in}}%
\pgfpathlineto{\pgfqpoint{1.552587in}{1.886710in}}%
\pgfpathlineto{\pgfqpoint{1.557636in}{1.882880in}}%
\pgfpathlineto{\pgfqpoint{1.562606in}{1.865625in}}%
\pgfpathlineto{\pgfqpoint{1.567499in}{1.861539in}}%
\pgfpathlineto{\pgfqpoint{1.572318in}{1.864553in}}%
\pgfpathlineto{\pgfqpoint{1.577065in}{1.848424in}}%
\pgfpathlineto{\pgfqpoint{1.586350in}{1.884565in}}%
\pgfpathlineto{\pgfqpoint{1.590893in}{1.878801in}}%
\pgfpathlineto{\pgfqpoint{1.595372in}{1.864527in}}%
\pgfpathlineto{\pgfqpoint{1.599788in}{1.866170in}}%
\pgfpathlineto{\pgfqpoint{1.604144in}{1.870676in}}%
\pgfpathlineto{\pgfqpoint{1.608441in}{1.862270in}}%
\pgfpathlineto{\pgfqpoint{1.612680in}{1.873985in}}%
\pgfpathlineto{\pgfqpoint{1.616864in}{1.848014in}}%
\pgfpathlineto{\pgfqpoint{1.620993in}{1.834024in}}%
\pgfpathlineto{\pgfqpoint{1.625068in}{1.850792in}}%
\pgfpathlineto{\pgfqpoint{1.633067in}{1.846727in}}%
\pgfpathlineto{\pgfqpoint{1.636991in}{1.849378in}}%
\pgfpathlineto{\pgfqpoint{1.640868in}{1.830971in}}%
\pgfpathlineto{\pgfqpoint{1.644698in}{1.854001in}}%
\pgfpathlineto{\pgfqpoint{1.648482in}{1.842373in}}%
\pgfpathlineto{\pgfqpoint{1.652222in}{1.823724in}}%
\pgfpathlineto{\pgfqpoint{1.655918in}{1.836684in}}%
\pgfpathlineto{\pgfqpoint{1.659572in}{1.839180in}}%
\pgfpathlineto{\pgfqpoint{1.663184in}{1.830610in}}%
\pgfpathlineto{\pgfqpoint{1.666755in}{1.840148in}}%
\pgfpathlineto{\pgfqpoint{1.670286in}{1.823047in}}%
\pgfpathlineto{\pgfqpoint{1.673779in}{1.799938in}}%
\pgfpathlineto{\pgfqpoint{1.677234in}{1.825144in}}%
\pgfpathlineto{\pgfqpoint{1.680651in}{1.821039in}}%
\pgfpathlineto{\pgfqpoint{1.684032in}{1.810487in}}%
\pgfpathlineto{\pgfqpoint{1.687378in}{1.829896in}}%
\pgfpathlineto{\pgfqpoint{1.690688in}{1.819270in}}%
\pgfpathlineto{\pgfqpoint{1.693964in}{1.828307in}}%
\pgfpathlineto{\pgfqpoint{1.697207in}{1.806071in}}%
\pgfpathlineto{\pgfqpoint{1.700417in}{1.824358in}}%
\pgfpathlineto{\pgfqpoint{1.703595in}{1.825557in}}%
\pgfpathlineto{\pgfqpoint{1.706741in}{1.806875in}}%
\pgfpathlineto{\pgfqpoint{1.709857in}{1.828015in}}%
\pgfpathlineto{\pgfqpoint{1.712942in}{1.810307in}}%
\pgfpathlineto{\pgfqpoint{1.715997in}{1.800150in}}%
\pgfpathlineto{\pgfqpoint{1.719024in}{1.801946in}}%
\pgfpathlineto{\pgfqpoint{1.722021in}{1.805856in}}%
\pgfpathlineto{\pgfqpoint{1.724991in}{1.794308in}}%
\pgfpathlineto{\pgfqpoint{1.727933in}{1.811553in}}%
\pgfpathlineto{\pgfqpoint{1.730848in}{1.804017in}}%
\pgfpathlineto{\pgfqpoint{1.733737in}{1.785354in}}%
\pgfpathlineto{\pgfqpoint{1.736599in}{1.805774in}}%
\pgfpathlineto{\pgfqpoint{1.739436in}{1.770948in}}%
\pgfpathlineto{\pgfqpoint{1.742248in}{1.785626in}}%
\pgfpathlineto{\pgfqpoint{1.745035in}{1.818563in}}%
\pgfpathlineto{\pgfqpoint{1.747798in}{1.792445in}}%
\pgfpathlineto{\pgfqpoint{1.750536in}{1.799659in}}%
\pgfpathlineto{\pgfqpoint{1.753252in}{1.793764in}}%
\pgfpathlineto{\pgfqpoint{1.755944in}{1.781418in}}%
\pgfpathlineto{\pgfqpoint{1.758614in}{1.782208in}}%
\pgfpathlineto{\pgfqpoint{1.761262in}{1.784350in}}%
\pgfpathlineto{\pgfqpoint{1.763887in}{1.780444in}}%
\pgfpathlineto{\pgfqpoint{1.766491in}{1.768527in}}%
\pgfpathlineto{\pgfqpoint{1.769074in}{1.780342in}}%
\pgfpathlineto{\pgfqpoint{1.771636in}{1.770471in}}%
\pgfpathlineto{\pgfqpoint{1.774178in}{1.770699in}}%
\pgfpathlineto{\pgfqpoint{1.776699in}{1.760328in}}%
\pgfpathlineto{\pgfqpoint{1.779200in}{1.767212in}}%
\pgfpathlineto{\pgfqpoint{1.781682in}{1.755156in}}%
\pgfpathlineto{\pgfqpoint{1.784145in}{1.775281in}}%
\pgfpathlineto{\pgfqpoint{1.786588in}{1.766618in}}%
\pgfpathlineto{\pgfqpoint{1.789013in}{1.772446in}}%
\pgfpathlineto{\pgfqpoint{1.791420in}{1.775268in}}%
\pgfpathlineto{\pgfqpoint{1.793808in}{1.768272in}}%
\pgfpathlineto{\pgfqpoint{1.798532in}{1.748990in}}%
\pgfpathlineto{\pgfqpoint{1.800867in}{1.759220in}}%
\pgfpathlineto{\pgfqpoint{1.803186in}{1.764062in}}%
\pgfpathlineto{\pgfqpoint{1.805488in}{1.754848in}}%
\pgfpathlineto{\pgfqpoint{1.807773in}{1.757841in}}%
\pgfpathlineto{\pgfqpoint{1.810042in}{1.745356in}}%
\pgfpathlineto{\pgfqpoint{1.812295in}{1.745511in}}%
\pgfpathlineto{\pgfqpoint{1.814532in}{1.754553in}}%
\pgfpathlineto{\pgfqpoint{1.816753in}{1.752817in}}%
\pgfpathlineto{\pgfqpoint{1.818959in}{1.744964in}}%
\pgfpathlineto{\pgfqpoint{1.821149in}{1.754280in}}%
\pgfpathlineto{\pgfqpoint{1.823325in}{1.751731in}}%
\pgfpathlineto{\pgfqpoint{1.825485in}{1.744955in}}%
\pgfpathlineto{\pgfqpoint{1.827631in}{1.734502in}}%
\pgfpathlineto{\pgfqpoint{1.829763in}{1.733729in}}%
\pgfpathlineto{\pgfqpoint{1.831881in}{1.740530in}}%
\pgfpathlineto{\pgfqpoint{1.833984in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{1.836074in}{1.695298in}}%
\pgfpathlineto{\pgfqpoint{1.838149in}{1.717237in}}%
\pgfpathlineto{\pgfqpoint{1.840212in}{1.710346in}}%
\pgfpathlineto{\pgfqpoint{1.844297in}{1.720793in}}%
\pgfpathlineto{\pgfqpoint{1.846320in}{1.717050in}}%
\pgfpathlineto{\pgfqpoint{1.848330in}{1.716542in}}%
\pgfpathlineto{\pgfqpoint{1.850327in}{1.694363in}}%
\pgfpathlineto{\pgfqpoint{1.852312in}{1.701798in}}%
\pgfpathlineto{\pgfqpoint{1.854285in}{1.720133in}}%
\pgfpathlineto{\pgfqpoint{1.856245in}{1.701911in}}%
\pgfpathlineto{\pgfqpoint{1.858194in}{1.699935in}}%
\pgfpathlineto{\pgfqpoint{1.860130in}{1.678558in}}%
\pgfpathlineto{\pgfqpoint{1.863968in}{1.721007in}}%
\pgfpathlineto{\pgfqpoint{1.865870in}{1.706623in}}%
\pgfpathlineto{\pgfqpoint{1.867760in}{1.713815in}}%
\pgfpathlineto{\pgfqpoint{1.869640in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{1.871508in}{1.713300in}}%
\pgfpathlineto{\pgfqpoint{1.873365in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{1.877047in}{1.672734in}}%
\pgfpathlineto{\pgfqpoint{1.878872in}{1.691453in}}%
\pgfpathlineto{\pgfqpoint{1.880687in}{1.695958in}}%
\pgfpathlineto{\pgfqpoint{1.882491in}{1.692654in}}%
\pgfpathlineto{\pgfqpoint{1.884285in}{1.683266in}}%
\pgfpathlineto{\pgfqpoint{1.886069in}{1.685141in}}%
\pgfpathlineto{\pgfqpoint{1.889608in}{1.666834in}}%
\pgfpathlineto{\pgfqpoint{1.891362in}{1.685434in}}%
\pgfpathlineto{\pgfqpoint{1.893107in}{1.669276in}}%
\pgfpathlineto{\pgfqpoint{1.894842in}{1.675160in}}%
\pgfpathlineto{\pgfqpoint{1.896568in}{1.669739in}}%
\pgfpathlineto{\pgfqpoint{1.899992in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{1.901690in}{1.670711in}}%
\pgfpathlineto{\pgfqpoint{1.903379in}{1.673982in}}%
\pgfpathlineto{\pgfqpoint{1.905059in}{1.686241in}}%
\pgfpathlineto{\pgfqpoint{1.908393in}{1.666513in}}%
\pgfpathlineto{\pgfqpoint{1.910047in}{1.673835in}}%
\pgfpathlineto{\pgfqpoint{1.911692in}{1.664377in}}%
\pgfpathlineto{\pgfqpoint{1.913329in}{1.630493in}}%
\pgfpathlineto{\pgfqpoint{1.914958in}{1.673021in}}%
\pgfpathlineto{\pgfqpoint{1.916578in}{1.665803in}}%
\pgfpathlineto{\pgfqpoint{1.918190in}{1.666344in}}%
\pgfpathlineto{\pgfqpoint{1.919793in}{1.654122in}}%
\pgfpathlineto{\pgfqpoint{1.921389in}{1.653674in}}%
\pgfpathlineto{\pgfqpoint{1.922977in}{1.644365in}}%
\pgfpathlineto{\pgfqpoint{1.926128in}{1.664458in}}%
\pgfpathlineto{\pgfqpoint{1.930798in}{1.641975in}}%
\pgfpathlineto{\pgfqpoint{1.932339in}{1.645584in}}%
\pgfpathlineto{\pgfqpoint{1.935400in}{1.665242in}}%
\pgfpathlineto{\pgfqpoint{1.938431in}{1.659646in}}%
\pgfpathlineto{\pgfqpoint{1.939936in}{1.654908in}}%
\pgfpathlineto{\pgfqpoint{1.941434in}{1.640618in}}%
\pgfpathlineto{\pgfqpoint{1.942924in}{1.649925in}}%
\pgfpathlineto{\pgfqpoint{1.944408in}{1.623859in}}%
\pgfpathlineto{\pgfqpoint{1.945885in}{1.626676in}}%
\pgfpathlineto{\pgfqpoint{1.947355in}{1.642257in}}%
\pgfpathlineto{\pgfqpoint{1.948818in}{1.628378in}}%
\pgfpathlineto{\pgfqpoint{1.950275in}{1.628450in}}%
\pgfpathlineto{\pgfqpoint{1.953168in}{1.642083in}}%
\pgfpathlineto{\pgfqpoint{1.956035in}{1.612093in}}%
\pgfpathlineto{\pgfqpoint{1.957458in}{1.630860in}}%
\pgfpathlineto{\pgfqpoint{1.960287in}{1.588169in}}%
\pgfpathlineto{\pgfqpoint{1.961692in}{1.606736in}}%
\pgfpathlineto{\pgfqpoint{1.965870in}{1.585651in}}%
\pgfpathlineto{\pgfqpoint{1.967250in}{1.631230in}}%
\pgfpathlineto{\pgfqpoint{1.969993in}{1.614067in}}%
\pgfpathlineto{\pgfqpoint{1.971356in}{1.607349in}}%
\pgfpathlineto{\pgfqpoint{1.972713in}{1.608006in}}%
\pgfpathlineto{\pgfqpoint{1.974064in}{1.598501in}}%
\pgfpathlineto{\pgfqpoint{1.976749in}{1.610996in}}%
\pgfpathlineto{\pgfqpoint{1.978083in}{1.582686in}}%
\pgfpathlineto{\pgfqpoint{1.980734in}{1.610305in}}%
\pgfpathlineto{\pgfqpoint{1.982051in}{1.594275in}}%
\pgfpathlineto{\pgfqpoint{1.983363in}{1.602482in}}%
\pgfpathlineto{\pgfqpoint{1.984670in}{1.583663in}}%
\pgfpathlineto{\pgfqpoint{1.985971in}{1.591432in}}%
\pgfpathlineto{\pgfqpoint{1.987267in}{1.606388in}}%
\pgfpathlineto{\pgfqpoint{1.991123in}{1.578265in}}%
\pgfpathlineto{\pgfqpoint{1.992398in}{1.597900in}}%
\pgfpathlineto{\pgfqpoint{1.994933in}{1.587508in}}%
\pgfpathlineto{\pgfqpoint{1.996193in}{1.605427in}}%
\pgfpathlineto{\pgfqpoint{2.001183in}{1.563399in}}%
\pgfpathlineto{\pgfqpoint{2.002418in}{1.573437in}}%
\pgfpathlineto{\pgfqpoint{2.003649in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{2.006096in}{1.569768in}}%
\pgfpathlineto{\pgfqpoint{2.007312in}{1.564817in}}%
\pgfpathlineto{\pgfqpoint{2.010933in}{1.580962in}}%
\pgfpathlineto{\pgfqpoint{2.012131in}{1.577827in}}%
\pgfpathlineto{\pgfqpoint{2.013325in}{1.565218in}}%
\pgfpathlineto{\pgfqpoint{2.015698in}{1.575831in}}%
\pgfpathlineto{\pgfqpoint{2.018054in}{1.553714in}}%
\pgfpathlineto{\pgfqpoint{2.019226in}{1.567562in}}%
\pgfpathlineto{\pgfqpoint{2.020393in}{1.565760in}}%
\pgfpathlineto{\pgfqpoint{2.022715in}{1.555864in}}%
\pgfpathlineto{\pgfqpoint{2.023869in}{1.536356in}}%
\pgfpathlineto{\pgfqpoint{2.026165in}{1.567709in}}%
\pgfpathlineto{\pgfqpoint{2.027307in}{1.553298in}}%
\pgfpathlineto{\pgfqpoint{2.029579in}{1.564953in}}%
\pgfpathlineto{\pgfqpoint{2.031835in}{1.547476in}}%
\pgfpathlineto{\pgfqpoint{2.032956in}{1.557457in}}%
\pgfpathlineto{\pgfqpoint{2.034074in}{1.527855in}}%
\pgfpathlineto{\pgfqpoint{2.035188in}{1.557330in}}%
\pgfpathlineto{\pgfqpoint{2.036298in}{1.549586in}}%
\pgfpathlineto{\pgfqpoint{2.037404in}{1.527278in}}%
\pgfpathlineto{\pgfqpoint{2.039605in}{1.533029in}}%
\pgfpathlineto{\pgfqpoint{2.040700in}{1.532096in}}%
\pgfpathlineto{\pgfqpoint{2.041791in}{1.550864in}}%
\pgfpathlineto{\pgfqpoint{2.042878in}{1.549146in}}%
\pgfpathlineto{\pgfqpoint{2.043961in}{1.528325in}}%
\pgfpathlineto{\pgfqpoint{2.046117in}{1.541648in}}%
\pgfpathlineto{\pgfqpoint{2.048258in}{1.508866in}}%
\pgfpathlineto{\pgfqpoint{2.050385in}{1.545185in}}%
\pgfpathlineto{\pgfqpoint{2.051444in}{1.485615in}}%
\pgfpathlineto{\pgfqpoint{2.053549in}{1.546767in}}%
\pgfpathlineto{\pgfqpoint{2.054597in}{1.521557in}}%
\pgfpathlineto{\pgfqpoint{2.055641in}{1.539543in}}%
\pgfpathlineto{\pgfqpoint{2.056682in}{1.523180in}}%
\pgfpathlineto{\pgfqpoint{2.057720in}{1.526295in}}%
\pgfpathlineto{\pgfqpoint{2.059784in}{1.521322in}}%
\pgfpathlineto{\pgfqpoint{2.060812in}{1.518991in}}%
\pgfpathlineto{\pgfqpoint{2.061836in}{1.500419in}}%
\pgfpathlineto{\pgfqpoint{2.063874in}{1.521283in}}%
\pgfpathlineto{\pgfqpoint{2.064888in}{1.548540in}}%
\pgfpathlineto{\pgfqpoint{2.065899in}{1.519578in}}%
\pgfpathlineto{\pgfqpoint{2.066907in}{1.523542in}}%
\pgfpathlineto{\pgfqpoint{2.067911in}{1.493186in}}%
\pgfpathlineto{\pgfqpoint{2.068913in}{1.518882in}}%
\pgfpathlineto{\pgfqpoint{2.069911in}{1.504887in}}%
\pgfpathlineto{\pgfqpoint{2.070906in}{1.530321in}}%
\pgfpathlineto{\pgfqpoint{2.072887in}{1.505453in}}%
\pgfpathlineto{\pgfqpoint{2.075835in}{1.526446in}}%
\pgfpathlineto{\pgfqpoint{2.077786in}{1.498071in}}%
\pgfpathlineto{\pgfqpoint{2.078757in}{1.529301in}}%
\pgfpathlineto{\pgfqpoint{2.079724in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.080689in}{1.524131in}}%
\pgfpathlineto{\pgfqpoint{2.081651in}{1.500731in}}%
\pgfpathlineto{\pgfqpoint{2.083566in}{1.520713in}}%
\pgfpathlineto{\pgfqpoint{2.084520in}{1.519844in}}%
\pgfpathlineto{\pgfqpoint{2.085470in}{1.498171in}}%
\pgfpathlineto{\pgfqpoint{2.086418in}{1.523030in}}%
\pgfpathlineto{\pgfqpoint{2.087362in}{1.498163in}}%
\pgfpathlineto{\pgfqpoint{2.088304in}{1.499053in}}%
\pgfpathlineto{\pgfqpoint{2.089243in}{1.491440in}}%
\pgfpathlineto{\pgfqpoint{2.091113in}{1.513554in}}%
\pgfpathlineto{\pgfqpoint{2.092972in}{1.489938in}}%
\pgfpathlineto{\pgfqpoint{2.093898in}{1.494289in}}%
\pgfpathlineto{\pgfqpoint{2.095741in}{1.527925in}}%
\pgfpathlineto{\pgfqpoint{2.097573in}{1.485145in}}%
\pgfpathlineto{\pgfqpoint{2.099395in}{1.505104in}}%
\pgfpathlineto{\pgfqpoint{2.100302in}{1.518691in}}%
\pgfpathlineto{\pgfqpoint{2.101206in}{1.490521in}}%
\pgfpathlineto{\pgfqpoint{2.102108in}{1.492707in}}%
\pgfpathlineto{\pgfqpoint{2.103007in}{1.486591in}}%
\pgfpathlineto{\pgfqpoint{2.103904in}{1.489118in}}%
\pgfpathlineto{\pgfqpoint{2.105689in}{1.454007in}}%
\pgfpathlineto{\pgfqpoint{2.106579in}{1.499860in}}%
\pgfpathlineto{\pgfqpoint{2.107465in}{1.491067in}}%
\pgfpathlineto{\pgfqpoint{2.108349in}{1.491354in}}%
\pgfpathlineto{\pgfqpoint{2.110111in}{1.472360in}}%
\pgfpathlineto{\pgfqpoint{2.110987in}{1.484019in}}%
\pgfpathlineto{\pgfqpoint{2.111862in}{1.452644in}}%
\pgfpathlineto{\pgfqpoint{2.113604in}{1.483011in}}%
\pgfpathlineto{\pgfqpoint{2.116198in}{1.469409in}}%
\pgfpathlineto{\pgfqpoint{2.117058in}{1.483773in}}%
\pgfpathlineto{\pgfqpoint{2.117916in}{1.464739in}}%
\pgfpathlineto{\pgfqpoint{2.118772in}{1.501438in}}%
\pgfpathlineto{\pgfqpoint{2.119625in}{1.474102in}}%
\pgfpathlineto{\pgfqpoint{2.120476in}{1.483674in}}%
\pgfpathlineto{\pgfqpoint{2.121325in}{1.471191in}}%
\pgfpathlineto{\pgfqpoint{2.122171in}{1.475588in}}%
\pgfpathlineto{\pgfqpoint{2.123016in}{1.490772in}}%
\pgfpathlineto{\pgfqpoint{2.123858in}{1.468342in}}%
\pgfpathlineto{\pgfqpoint{2.124697in}{1.491108in}}%
\pgfpathlineto{\pgfqpoint{2.127203in}{1.465156in}}%
\pgfpathlineto{\pgfqpoint{2.128034in}{1.469226in}}%
\pgfpathlineto{\pgfqpoint{2.129690in}{1.460602in}}%
\pgfpathlineto{\pgfqpoint{2.130514in}{1.434850in}}%
\pgfpathlineto{\pgfqpoint{2.132156in}{1.464251in}}%
\pgfpathlineto{\pgfqpoint{2.132975in}{1.467980in}}%
\pgfpathlineto{\pgfqpoint{2.133791in}{1.444718in}}%
\pgfpathlineto{\pgfqpoint{2.134604in}{1.478809in}}%
\pgfpathlineto{\pgfqpoint{2.135416in}{1.463074in}}%
\pgfpathlineto{\pgfqpoint{2.136226in}{1.477932in}}%
\pgfpathlineto{\pgfqpoint{2.137839in}{1.460411in}}%
\pgfpathlineto{\pgfqpoint{2.138643in}{1.461101in}}%
\pgfpathlineto{\pgfqpoint{2.141041in}{1.443494in}}%
\pgfpathlineto{\pgfqpoint{2.141837in}{1.453867in}}%
\pgfpathlineto{\pgfqpoint{2.142630in}{1.444030in}}%
\pgfpathlineto{\pgfqpoint{2.143422in}{1.475389in}}%
\pgfpathlineto{\pgfqpoint{2.144999in}{1.432005in}}%
\pgfpathlineto{\pgfqpoint{2.145785in}{1.462179in}}%
\pgfpathlineto{\pgfqpoint{2.147350in}{1.443660in}}%
\pgfpathlineto{\pgfqpoint{2.148130in}{1.463339in}}%
\pgfpathlineto{\pgfqpoint{2.148908in}{1.459639in}}%
\pgfpathlineto{\pgfqpoint{2.149684in}{1.470996in}}%
\pgfpathlineto{\pgfqpoint{2.150458in}{1.430961in}}%
\pgfpathlineto{\pgfqpoint{2.152001in}{1.462850in}}%
\pgfpathlineto{\pgfqpoint{2.154301in}{1.444036in}}%
\pgfpathlineto{\pgfqpoint{2.155064in}{1.439910in}}%
\pgfpathlineto{\pgfqpoint{2.156585in}{1.448041in}}%
\pgfpathlineto{\pgfqpoint{2.157342in}{1.467671in}}%
\pgfpathlineto{\pgfqpoint{2.158852in}{1.436454in}}%
\pgfpathlineto{\pgfqpoint{2.159604in}{1.441426in}}%
\pgfpathlineto{\pgfqpoint{2.160354in}{1.457979in}}%
\pgfpathlineto{\pgfqpoint{2.161850in}{1.425160in}}%
\pgfpathlineto{\pgfqpoint{2.162595in}{1.446620in}}%
\pgfpathlineto{\pgfqpoint{2.163338in}{1.444078in}}%
\pgfpathlineto{\pgfqpoint{2.164080in}{1.443677in}}%
\pgfpathlineto{\pgfqpoint{2.165558in}{1.460176in}}%
\pgfpathlineto{\pgfqpoint{2.166294in}{1.430962in}}%
\pgfpathlineto{\pgfqpoint{2.167029in}{1.448726in}}%
\pgfpathlineto{\pgfqpoint{2.167762in}{1.428338in}}%
\pgfpathlineto{\pgfqpoint{2.168493in}{1.449258in}}%
\pgfpathlineto{\pgfqpoint{2.169223in}{1.436677in}}%
\pgfpathlineto{\pgfqpoint{2.171402in}{1.460261in}}%
\pgfpathlineto{\pgfqpoint{2.172125in}{1.458758in}}%
\pgfpathlineto{\pgfqpoint{2.175001in}{1.434693in}}%
\pgfpathlineto{\pgfqpoint{2.175715in}{1.435502in}}%
\pgfpathlineto{\pgfqpoint{2.176429in}{1.424314in}}%
\pgfpathlineto{\pgfqpoint{2.177850in}{1.447256in}}%
\pgfpathlineto{\pgfqpoint{2.178559in}{1.431144in}}%
\pgfpathlineto{\pgfqpoint{2.179971in}{1.445246in}}%
\pgfpathlineto{\pgfqpoint{2.180675in}{1.437980in}}%
\pgfpathlineto{\pgfqpoint{2.182078in}{1.446893in}}%
\pgfpathlineto{\pgfqpoint{2.182777in}{1.445134in}}%
\pgfpathlineto{\pgfqpoint{2.183474in}{1.450948in}}%
\pgfpathlineto{\pgfqpoint{2.184170in}{1.434313in}}%
\pgfpathlineto{\pgfqpoint{2.185558in}{1.460920in}}%
\pgfpathlineto{\pgfqpoint{2.186250in}{1.406185in}}%
\pgfpathlineto{\pgfqpoint{2.186939in}{1.434393in}}%
\pgfpathlineto{\pgfqpoint{2.187628in}{1.457660in}}%
\pgfpathlineto{\pgfqpoint{2.188315in}{1.437413in}}%
\pgfpathlineto{\pgfqpoint{2.189000in}{1.442630in}}%
\pgfpathlineto{\pgfqpoint{2.190367in}{1.462944in}}%
\pgfpathlineto{\pgfqpoint{2.191048in}{1.434866in}}%
\pgfpathlineto{\pgfqpoint{2.191728in}{1.465319in}}%
\pgfpathlineto{\pgfqpoint{2.193083in}{1.439638in}}%
\pgfpathlineto{\pgfqpoint{2.193758in}{1.444988in}}%
\pgfpathlineto{\pgfqpoint{2.194432in}{1.431152in}}%
\pgfpathlineto{\pgfqpoint{2.195104in}{1.442323in}}%
\pgfpathlineto{\pgfqpoint{2.195775in}{1.435298in}}%
\pgfpathlineto{\pgfqpoint{2.196445in}{1.433589in}}%
\pgfpathlineto{\pgfqpoint{2.197113in}{1.452780in}}%
\pgfpathlineto{\pgfqpoint{2.197780in}{1.442725in}}%
\pgfpathlineto{\pgfqpoint{2.198445in}{1.453741in}}%
\pgfpathlineto{\pgfqpoint{2.199109in}{1.441391in}}%
\pgfpathlineto{\pgfqpoint{2.199772in}{1.465952in}}%
\pgfpathlineto{\pgfqpoint{2.201093in}{1.434711in}}%
\pgfpathlineto{\pgfqpoint{2.201752in}{1.447022in}}%
\pgfpathlineto{\pgfqpoint{2.202409in}{1.439179in}}%
\pgfpathlineto{\pgfqpoint{2.203719in}{1.460168in}}%
\pgfpathlineto{\pgfqpoint{2.205024in}{1.429944in}}%
\pgfpathlineto{\pgfqpoint{2.205674in}{1.433533in}}%
\pgfpathlineto{\pgfqpoint{2.206971in}{1.452966in}}%
\pgfpathlineto{\pgfqpoint{2.208906in}{1.425405in}}%
\pgfpathlineto{\pgfqpoint{2.209549in}{1.434418in}}%
\pgfpathlineto{\pgfqpoint{2.210190in}{1.430901in}}%
\pgfpathlineto{\pgfqpoint{2.210830in}{1.420070in}}%
\pgfpathlineto{\pgfqpoint{2.212106in}{1.432935in}}%
\pgfpathlineto{\pgfqpoint{2.212742in}{1.432449in}}%
\pgfpathlineto{\pgfqpoint{2.213376in}{1.449370in}}%
\pgfpathlineto{\pgfqpoint{2.215273in}{1.409871in}}%
\pgfpathlineto{\pgfqpoint{2.216531in}{1.441527in}}%
\pgfpathlineto{\pgfqpoint{2.217159in}{1.447976in}}%
\pgfpathlineto{\pgfqpoint{2.217785in}{1.437685in}}%
\pgfpathlineto{\pgfqpoint{2.218409in}{1.449250in}}%
\pgfpathlineto{\pgfqpoint{2.219033in}{1.434981in}}%
\pgfpathlineto{\pgfqpoint{2.219655in}{1.437535in}}%
\pgfpathlineto{\pgfqpoint{2.221515in}{1.459562in}}%
\pgfpathlineto{\pgfqpoint{2.222132in}{1.454250in}}%
\pgfpathlineto{\pgfqpoint{2.222749in}{1.429955in}}%
\pgfpathlineto{\pgfqpoint{2.223364in}{1.456231in}}%
\pgfpathlineto{\pgfqpoint{2.224590in}{1.414021in}}%
\pgfpathlineto{\pgfqpoint{2.225202in}{1.454777in}}%
\pgfpathlineto{\pgfqpoint{2.225812in}{1.447877in}}%
\pgfpathlineto{\pgfqpoint{2.226421in}{1.452600in}}%
\pgfpathlineto{\pgfqpoint{2.227029in}{1.438619in}}%
\pgfpathlineto{\pgfqpoint{2.227636in}{1.456660in}}%
\pgfpathlineto{\pgfqpoint{2.228242in}{1.435091in}}%
\pgfpathlineto{\pgfqpoint{2.228847in}{1.445708in}}%
\pgfpathlineto{\pgfqpoint{2.229450in}{1.450453in}}%
\pgfpathlineto{\pgfqpoint{2.230052in}{1.447320in}}%
\pgfpathlineto{\pgfqpoint{2.230653in}{1.450126in}}%
\pgfpathlineto{\pgfqpoint{2.231253in}{1.431567in}}%
\pgfpathlineto{\pgfqpoint{2.231852in}{1.447732in}}%
\pgfpathlineto{\pgfqpoint{2.232450in}{1.424312in}}%
\pgfpathlineto{\pgfqpoint{2.234236in}{1.456554in}}%
\pgfpathlineto{\pgfqpoint{2.234829in}{1.462161in}}%
\pgfpathlineto{\pgfqpoint{2.236012in}{1.429881in}}%
\pgfpathlineto{\pgfqpoint{2.236602in}{1.448774in}}%
\pgfpathlineto{\pgfqpoint{2.237191in}{1.435218in}}%
\pgfpathlineto{\pgfqpoint{2.237779in}{1.442694in}}%
\pgfpathlineto{\pgfqpoint{2.238366in}{1.425079in}}%
\pgfpathlineto{\pgfqpoint{2.238951in}{1.433841in}}%
\pgfpathlineto{\pgfqpoint{2.239536in}{1.434946in}}%
\pgfpathlineto{\pgfqpoint{2.240119in}{1.443083in}}%
\pgfpathlineto{\pgfqpoint{2.240701in}{1.436987in}}%
\pgfpathlineto{\pgfqpoint{2.241863in}{1.412812in}}%
\pgfpathlineto{\pgfqpoint{2.242442in}{1.415570in}}%
\pgfpathlineto{\pgfqpoint{2.243020in}{1.439691in}}%
\pgfpathlineto{\pgfqpoint{2.243597in}{1.433406in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{1.431455in}}%
\pgfpathlineto{\pgfqpoint{2.244748in}{1.447672in}}%
\pgfpathlineto{\pgfqpoint{2.246467in}{1.408849in}}%
\pgfpathlineto{\pgfqpoint{2.247038in}{1.419800in}}%
\pgfpathlineto{\pgfqpoint{2.247607in}{1.411719in}}%
\pgfpathlineto{\pgfqpoint{2.248176in}{1.418243in}}%
\pgfpathlineto{\pgfqpoint{2.248744in}{1.405851in}}%
\pgfpathlineto{\pgfqpoint{2.249311in}{1.425419in}}%
\pgfpathlineto{\pgfqpoint{2.249876in}{1.409297in}}%
\pgfpathlineto{\pgfqpoint{2.250441in}{1.388386in}}%
\pgfpathlineto{\pgfqpoint{2.252129in}{1.423334in}}%
\pgfpathlineto{\pgfqpoint{2.253250in}{1.392030in}}%
\pgfpathlineto{\pgfqpoint{2.254923in}{1.411368in}}%
\pgfpathlineto{\pgfqpoint{2.255479in}{1.406894in}}%
\pgfpathlineto{\pgfqpoint{2.256034in}{1.422235in}}%
\pgfpathlineto{\pgfqpoint{2.257693in}{1.378247in}}%
\pgfpathlineto{\pgfqpoint{2.258244in}{1.409292in}}%
\pgfpathlineto{\pgfqpoint{2.258794in}{1.400481in}}%
\pgfpathlineto{\pgfqpoint{2.259343in}{1.386453in}}%
\pgfpathlineto{\pgfqpoint{2.259891in}{1.399684in}}%
\pgfpathlineto{\pgfqpoint{2.260984in}{1.394239in}}%
\pgfpathlineto{\pgfqpoint{2.261530in}{1.403154in}}%
\pgfpathlineto{\pgfqpoint{2.262074in}{1.401712in}}%
\pgfpathlineto{\pgfqpoint{2.262617in}{1.382169in}}%
\pgfpathlineto{\pgfqpoint{2.263160in}{1.421153in}}%
\pgfpathlineto{\pgfqpoint{2.263702in}{1.402067in}}%
\pgfpathlineto{\pgfqpoint{2.264242in}{1.399716in}}%
\pgfpathlineto{\pgfqpoint{2.264782in}{1.404857in}}%
\pgfpathlineto{\pgfqpoint{2.266396in}{1.371884in}}%
\pgfpathlineto{\pgfqpoint{2.266932in}{1.396616in}}%
\pgfpathlineto{\pgfqpoint{2.267467in}{1.367544in}}%
\pgfpathlineto{\pgfqpoint{2.268001in}{1.392685in}}%
\pgfpathlineto{\pgfqpoint{2.269067in}{1.375319in}}%
\pgfpathlineto{\pgfqpoint{2.269599in}{1.377975in}}%
\pgfpathlineto{\pgfqpoint{2.270130in}{1.374523in}}%
\pgfpathlineto{\pgfqpoint{2.270659in}{1.382353in}}%
\pgfpathlineto{\pgfqpoint{2.272244in}{1.344002in}}%
\pgfpathlineto{\pgfqpoint{2.272770in}{1.389136in}}%
\pgfpathlineto{\pgfqpoint{2.273295in}{1.368745in}}%
\pgfpathlineto{\pgfqpoint{2.273820in}{1.375929in}}%
\pgfpathlineto{\pgfqpoint{2.274344in}{1.340401in}}%
\pgfpathlineto{\pgfqpoint{2.275910in}{1.386212in}}%
\pgfpathlineto{\pgfqpoint{2.276430in}{1.350704in}}%
\pgfpathlineto{\pgfqpoint{2.276949in}{1.366564in}}%
\pgfpathlineto{\pgfqpoint{2.277986in}{1.348889in}}%
\pgfpathlineto{\pgfqpoint{2.278502in}{1.377895in}}%
\pgfpathlineto{\pgfqpoint{2.279018in}{1.355928in}}%
\pgfpathlineto{\pgfqpoint{2.279534in}{1.345042in}}%
\pgfpathlineto{\pgfqpoint{2.280048in}{1.346576in}}%
\pgfpathlineto{\pgfqpoint{2.281586in}{1.368290in}}%
\pgfpathlineto{\pgfqpoint{2.283117in}{1.330860in}}%
\pgfpathlineto{\pgfqpoint{2.283626in}{1.343359in}}%
\pgfpathlineto{\pgfqpoint{2.284133in}{1.326717in}}%
\pgfpathlineto{\pgfqpoint{2.284640in}{1.334022in}}%
\pgfpathlineto{\pgfqpoint{2.285146in}{1.338807in}}%
\pgfpathlineto{\pgfqpoint{2.286660in}{1.319021in}}%
\pgfpathlineto{\pgfqpoint{2.287163in}{1.324104in}}%
\pgfpathlineto{\pgfqpoint{2.287665in}{1.320683in}}%
\pgfpathlineto{\pgfqpoint{2.288667in}{1.320374in}}%
\pgfpathlineto{\pgfqpoint{2.289167in}{1.349339in}}%
\pgfpathlineto{\pgfqpoint{2.290662in}{1.316214in}}%
\pgfpathlineto{\pgfqpoint{2.292644in}{1.343005in}}%
\pgfpathlineto{\pgfqpoint{2.294122in}{1.304386in}}%
\pgfpathlineto{\pgfqpoint{2.294613in}{1.311721in}}%
\pgfpathlineto{\pgfqpoint{2.295104in}{1.307201in}}%
\pgfpathlineto{\pgfqpoint{2.295594in}{1.302151in}}%
\pgfpathlineto{\pgfqpoint{2.296083in}{1.303711in}}%
\pgfpathlineto{\pgfqpoint{2.296571in}{1.260885in}}%
\pgfpathlineto{\pgfqpoint{2.297058in}{1.306986in}}%
\pgfpathlineto{\pgfqpoint{2.298031in}{1.332721in}}%
\pgfpathlineto{\pgfqpoint{2.298516in}{1.322673in}}%
\pgfpathlineto{\pgfqpoint{2.300450in}{1.291060in}}%
\pgfpathlineto{\pgfqpoint{2.302372in}{1.320816in}}%
\pgfpathlineto{\pgfqpoint{2.302851in}{1.302805in}}%
\pgfpathlineto{\pgfqpoint{2.304758in}{1.432760in}}%
\pgfpathlineto{\pgfqpoint{2.307127in}{1.269337in}}%
\pgfpathlineto{\pgfqpoint{2.307598in}{1.306278in}}%
\pgfpathlineto{\pgfqpoint{2.308539in}{1.298406in}}%
\pgfpathlineto{\pgfqpoint{2.309945in}{1.299939in}}%
\pgfpathlineto{\pgfqpoint{2.310413in}{1.311523in}}%
\pgfpathlineto{\pgfqpoint{2.311346in}{1.259992in}}%
\pgfpathlineto{\pgfqpoint{2.312276in}{1.280081in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.279766in}}%
\pgfpathlineto{\pgfqpoint{2.313665in}{1.250721in}}%
\pgfpathlineto{\pgfqpoint{2.314127in}{1.272095in}}%
\pgfpathlineto{\pgfqpoint{2.315049in}{1.266193in}}%
\pgfpathlineto{\pgfqpoint{2.315968in}{1.239865in}}%
\pgfpathlineto{\pgfqpoint{2.316427in}{1.254742in}}%
\pgfpathlineto{\pgfqpoint{2.316885in}{1.248478in}}%
\pgfpathlineto{\pgfqpoint{2.317342in}{1.260353in}}%
\pgfpathlineto{\pgfqpoint{2.317799in}{1.253064in}}%
\pgfpathlineto{\pgfqpoint{2.318255in}{1.240036in}}%
\pgfpathlineto{\pgfqpoint{2.318710in}{1.246687in}}%
\pgfpathlineto{\pgfqpoint{2.319165in}{1.246833in}}%
\pgfpathlineto{\pgfqpoint{2.319619in}{1.249958in}}%
\pgfpathlineto{\pgfqpoint{2.320072in}{1.246070in}}%
\pgfpathlineto{\pgfqpoint{2.320977in}{1.234226in}}%
\pgfpathlineto{\pgfqpoint{2.321429in}{1.237230in}}%
\pgfpathlineto{\pgfqpoint{2.321879in}{1.248501in}}%
\pgfpathlineto{\pgfqpoint{2.322329in}{1.224834in}}%
\pgfpathlineto{\pgfqpoint{2.323228in}{1.232498in}}%
\pgfpathlineto{\pgfqpoint{2.324124in}{1.209395in}}%
\pgfpathlineto{\pgfqpoint{2.324571in}{1.238425in}}%
\pgfpathlineto{\pgfqpoint{2.325017in}{1.220339in}}%
\pgfpathlineto{\pgfqpoint{2.325463in}{1.207147in}}%
\pgfpathlineto{\pgfqpoint{2.325908in}{1.227287in}}%
\pgfpathlineto{\pgfqpoint{2.326796in}{1.221326in}}%
\pgfpathlineto{\pgfqpoint{2.327239in}{1.205107in}}%
\pgfpathlineto{\pgfqpoint{2.327682in}{1.219956in}}%
\pgfpathlineto{\pgfqpoint{2.328124in}{1.219902in}}%
\pgfpathlineto{\pgfqpoint{2.329006in}{1.204810in}}%
\pgfpathlineto{\pgfqpoint{2.329446in}{1.214460in}}%
\pgfpathlineto{\pgfqpoint{2.329886in}{1.213408in}}%
\pgfpathlineto{\pgfqpoint{2.330325in}{1.208506in}}%
\pgfpathlineto{\pgfqpoint{2.330763in}{1.177788in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{1.222374in}}%
\pgfpathlineto{\pgfqpoint{2.331638in}{1.199042in}}%
\pgfpathlineto{\pgfqpoint{2.332511in}{1.203895in}}%
\pgfpathlineto{\pgfqpoint{2.332946in}{1.225115in}}%
\pgfpathlineto{\pgfqpoint{2.333381in}{1.209789in}}%
\pgfpathlineto{\pgfqpoint{2.333815in}{1.196722in}}%
\pgfpathlineto{\pgfqpoint{2.334681in}{1.199482in}}%
\pgfpathlineto{\pgfqpoint{2.335114in}{1.198600in}}%
\pgfpathlineto{\pgfqpoint{2.335545in}{1.206743in}}%
\pgfpathlineto{\pgfqpoint{2.335977in}{1.185797in}}%
\pgfpathlineto{\pgfqpoint{2.336837in}{1.189409in}}%
\pgfpathlineto{\pgfqpoint{2.337267in}{1.180281in}}%
\pgfpathlineto{\pgfqpoint{2.337695in}{1.196014in}}%
\pgfpathlineto{\pgfqpoint{2.338124in}{1.174382in}}%
\pgfpathlineto{\pgfqpoint{2.338551in}{1.190295in}}%
\pgfpathlineto{\pgfqpoint{2.338979in}{1.189927in}}%
\pgfpathlineto{\pgfqpoint{2.340257in}{1.169431in}}%
\pgfpathlineto{\pgfqpoint{2.340681in}{1.172434in}}%
\pgfpathlineto{\pgfqpoint{2.341106in}{1.171351in}}%
\pgfpathlineto{\pgfqpoint{2.341529in}{1.170032in}}%
\pgfpathlineto{\pgfqpoint{2.341952in}{1.178258in}}%
\pgfpathlineto{\pgfqpoint{2.342375in}{1.163901in}}%
\pgfpathlineto{\pgfqpoint{2.342797in}{1.174171in}}%
\pgfpathlineto{\pgfqpoint{2.343218in}{1.174966in}}%
\pgfpathlineto{\pgfqpoint{2.344480in}{1.131500in}}%
\pgfpathlineto{\pgfqpoint{2.344899in}{1.171958in}}%
\pgfpathlineto{\pgfqpoint{2.345736in}{1.167819in}}%
\pgfpathlineto{\pgfqpoint{2.346153in}{1.161690in}}%
\pgfpathlineto{\pgfqpoint{2.346987in}{1.162042in}}%
\pgfpathlineto{\pgfqpoint{2.347403in}{1.160740in}}%
\pgfpathlineto{\pgfqpoint{2.347818in}{1.145273in}}%
\pgfpathlineto{\pgfqpoint{2.348647in}{1.145911in}}%
\pgfpathlineto{\pgfqpoint{2.349061in}{1.144645in}}%
\pgfpathlineto{\pgfqpoint{2.349474in}{1.117522in}}%
\pgfpathlineto{\pgfqpoint{2.349887in}{1.118332in}}%
\pgfpathlineto{\pgfqpoint{2.350299in}{1.148570in}}%
\pgfpathlineto{\pgfqpoint{2.351122in}{1.142792in}}%
\pgfpathlineto{\pgfqpoint{2.352352in}{1.129819in}}%
\pgfpathlineto{\pgfqpoint{2.352761in}{1.146084in}}%
\pgfpathlineto{\pgfqpoint{2.353169in}{1.144966in}}%
\pgfpathlineto{\pgfqpoint{2.354391in}{1.120990in}}%
\pgfpathlineto{\pgfqpoint{2.354797in}{1.137415in}}%
\pgfpathlineto{\pgfqpoint{2.355203in}{1.110403in}}%
\pgfpathlineto{\pgfqpoint{2.355609in}{1.134198in}}%
\pgfpathlineto{\pgfqpoint{2.356418in}{1.138034in}}%
\pgfpathlineto{\pgfqpoint{2.357225in}{1.113433in}}%
\pgfpathlineto{\pgfqpoint{2.357627in}{1.123156in}}%
\pgfpathlineto{\pgfqpoint{2.358030in}{1.105839in}}%
\pgfpathlineto{\pgfqpoint{2.358431in}{1.122281in}}%
\pgfpathlineto{\pgfqpoint{2.358832in}{1.123759in}}%
\pgfpathlineto{\pgfqpoint{2.359233in}{1.114521in}}%
\pgfpathlineto{\pgfqpoint{2.360033in}{1.121591in}}%
\pgfpathlineto{\pgfqpoint{2.360432in}{1.129726in}}%
\pgfpathlineto{\pgfqpoint{2.361627in}{1.104737in}}%
\pgfpathlineto{\pgfqpoint{2.362024in}{1.108367in}}%
\pgfpathlineto{\pgfqpoint{2.362421in}{1.115762in}}%
\pgfpathlineto{\pgfqpoint{2.362817in}{1.107626in}}%
\pgfpathlineto{\pgfqpoint{2.363608in}{1.098640in}}%
\pgfpathlineto{\pgfqpoint{2.364002in}{1.111976in}}%
\pgfpathlineto{\pgfqpoint{2.364397in}{1.093382in}}%
\pgfpathlineto{\pgfqpoint{2.364790in}{1.110153in}}%
\pgfpathlineto{\pgfqpoint{2.365184in}{1.108935in}}%
\pgfpathlineto{\pgfqpoint{2.365576in}{1.102245in}}%
\pgfpathlineto{\pgfqpoint{2.365969in}{1.118367in}}%
\pgfpathlineto{\pgfqpoint{2.366360in}{1.107573in}}%
\pgfpathlineto{\pgfqpoint{2.367143in}{1.076060in}}%
\pgfpathlineto{\pgfqpoint{2.367533in}{1.114652in}}%
\pgfpathlineto{\pgfqpoint{2.368312in}{1.104766in}}%
\pgfpathlineto{\pgfqpoint{2.369089in}{1.099085in}}%
\pgfpathlineto{\pgfqpoint{2.369477in}{1.092132in}}%
\pgfpathlineto{\pgfqpoint{2.370252in}{1.093393in}}%
\pgfpathlineto{\pgfqpoint{2.371410in}{1.104104in}}%
\pgfpathlineto{\pgfqpoint{2.371795in}{1.084415in}}%
\pgfpathlineto{\pgfqpoint{2.372180in}{1.106175in}}%
\pgfpathlineto{\pgfqpoint{2.372564in}{1.089737in}}%
\pgfpathlineto{\pgfqpoint{2.372948in}{1.085989in}}%
\pgfpathlineto{\pgfqpoint{2.373331in}{1.110098in}}%
\pgfpathlineto{\pgfqpoint{2.374096in}{1.102283in}}%
\pgfpathlineto{\pgfqpoint{2.374478in}{1.104446in}}%
\pgfpathlineto{\pgfqpoint{2.375241in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{2.375621in}{1.091913in}}%
\pgfpathlineto{\pgfqpoint{2.376001in}{1.093718in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.085424in}}%
\pgfpathlineto{\pgfqpoint{2.377139in}{1.103446in}}%
\pgfpathlineto{\pgfqpoint{2.377517in}{1.094781in}}%
\pgfpathlineto{\pgfqpoint{2.378272in}{1.082813in}}%
\pgfpathlineto{\pgfqpoint{2.378649in}{1.093240in}}%
\pgfpathlineto{\pgfqpoint{2.379025in}{1.101111in}}%
\pgfpathlineto{\pgfqpoint{2.379401in}{1.086359in}}%
\pgfpathlineto{\pgfqpoint{2.379777in}{1.089542in}}%
\pgfpathlineto{\pgfqpoint{2.380152in}{1.078614in}}%
\pgfpathlineto{\pgfqpoint{2.380527in}{1.096581in}}%
\pgfpathlineto{\pgfqpoint{2.380901in}{1.102491in}}%
\pgfpathlineto{\pgfqpoint{2.381648in}{1.072276in}}%
\pgfpathlineto{\pgfqpoint{2.382021in}{1.089974in}}%
\pgfpathlineto{\pgfqpoint{2.382393in}{1.095491in}}%
\pgfpathlineto{\pgfqpoint{2.382765in}{1.095256in}}%
\pgfpathlineto{\pgfqpoint{2.383508in}{1.084239in}}%
\pgfpathlineto{\pgfqpoint{2.383879in}{1.092995in}}%
\pgfpathlineto{\pgfqpoint{2.384249in}{1.098309in}}%
\pgfpathlineto{\pgfqpoint{2.384988in}{1.094325in}}%
\pgfpathlineto{\pgfqpoint{2.385357in}{1.079342in}}%
\pgfpathlineto{\pgfqpoint{2.385726in}{1.094344in}}%
\pgfpathlineto{\pgfqpoint{2.386094in}{1.098700in}}%
\pgfpathlineto{\pgfqpoint{2.386462in}{1.098152in}}%
\pgfpathlineto{\pgfqpoint{2.387196in}{1.079076in}}%
\pgfpathlineto{\pgfqpoint{2.387563in}{1.095426in}}%
\pgfpathlineto{\pgfqpoint{2.387929in}{1.097951in}}%
\pgfpathlineto{\pgfqpoint{2.388659in}{1.107351in}}%
\pgfpathlineto{\pgfqpoint{2.389388in}{1.067165in}}%
\pgfpathlineto{\pgfqpoint{2.389752in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.390842in}{1.096704in}}%
\pgfpathlineto{\pgfqpoint{2.391204in}{1.093103in}}%
\pgfpathlineto{\pgfqpoint{2.391566in}{1.073962in}}%
\pgfpathlineto{\pgfqpoint{2.392288in}{1.081022in}}%
\pgfpathlineto{\pgfqpoint{2.392649in}{1.078428in}}%
\pgfpathlineto{\pgfqpoint{2.393009in}{1.086206in}}%
\pgfpathlineto{\pgfqpoint{2.393369in}{1.083116in}}%
\pgfpathlineto{\pgfqpoint{2.393728in}{1.067920in}}%
\pgfpathlineto{\pgfqpoint{2.394446in}{1.081151in}}%
\pgfpathlineto{\pgfqpoint{2.394804in}{1.090620in}}%
\pgfpathlineto{\pgfqpoint{2.395162in}{1.082800in}}%
\pgfpathlineto{\pgfqpoint{2.395519in}{1.078141in}}%
\pgfpathlineto{\pgfqpoint{2.395876in}{1.097370in}}%
\pgfpathlineto{\pgfqpoint{2.396233in}{1.068381in}}%
\pgfpathlineto{\pgfqpoint{2.396589in}{1.086924in}}%
\pgfpathlineto{\pgfqpoint{2.397300in}{1.097360in}}%
\pgfpathlineto{\pgfqpoint{2.397655in}{1.074512in}}%
\pgfpathlineto{\pgfqpoint{2.398717in}{1.077569in}}%
\pgfpathlineto{\pgfqpoint{2.399071in}{1.081943in}}%
\pgfpathlineto{\pgfqpoint{2.399424in}{1.080059in}}%
\pgfpathlineto{\pgfqpoint{2.399776in}{1.064047in}}%
\pgfpathlineto{\pgfqpoint{2.400481in}{1.068244in}}%
\pgfpathlineto{\pgfqpoint{2.401534in}{1.098101in}}%
\pgfpathlineto{\pgfqpoint{2.401884in}{1.094516in}}%
\pgfpathlineto{\pgfqpoint{2.402583in}{1.081516in}}%
\pgfpathlineto{\pgfqpoint{2.402932in}{1.087829in}}%
\pgfpathlineto{\pgfqpoint{2.403977in}{1.102826in}}%
\pgfpathlineto{\pgfqpoint{2.405019in}{1.067498in}}%
\pgfpathlineto{\pgfqpoint{2.405365in}{1.091089in}}%
\pgfpathlineto{\pgfqpoint{2.406057in}{1.082479in}}%
\pgfpathlineto{\pgfqpoint{2.406403in}{1.070958in}}%
\pgfpathlineto{\pgfqpoint{2.406747in}{1.091848in}}%
\pgfpathlineto{\pgfqpoint{2.407092in}{1.097087in}}%
\pgfpathlineto{\pgfqpoint{2.407436in}{1.080882in}}%
\pgfpathlineto{\pgfqpoint{2.407780in}{1.089233in}}%
\pgfpathlineto{\pgfqpoint{2.408123in}{1.107508in}}%
\pgfpathlineto{\pgfqpoint{2.408467in}{1.085303in}}%
\pgfpathlineto{\pgfqpoint{2.408809in}{1.093075in}}%
\pgfpathlineto{\pgfqpoint{2.409152in}{1.092128in}}%
\pgfpathlineto{\pgfqpoint{2.410176in}{1.059276in}}%
\pgfpathlineto{\pgfqpoint{2.410517in}{1.100722in}}%
\pgfpathlineto{\pgfqpoint{2.411538in}{1.097411in}}%
\pgfpathlineto{\pgfqpoint{2.411877in}{1.075487in}}%
\pgfpathlineto{\pgfqpoint{2.412555in}{1.082278in}}%
\pgfpathlineto{\pgfqpoint{2.413231in}{1.081105in}}%
\pgfpathlineto{\pgfqpoint{2.413569in}{1.098208in}}%
\pgfpathlineto{\pgfqpoint{2.413906in}{1.076511in}}%
\pgfpathlineto{\pgfqpoint{2.414579in}{1.086857in}}%
\pgfpathlineto{\pgfqpoint{2.414915in}{1.089739in}}%
\pgfpathlineto{\pgfqpoint{2.415922in}{1.057363in}}%
\pgfpathlineto{\pgfqpoint{2.416925in}{1.081878in}}%
\pgfpathlineto{\pgfqpoint{2.417259in}{1.076006in}}%
\pgfpathlineto{\pgfqpoint{2.417592in}{1.078855in}}%
\pgfpathlineto{\pgfqpoint{2.418258in}{1.079342in}}%
\pgfpathlineto{\pgfqpoint{2.418922in}{1.066991in}}%
\pgfpathlineto{\pgfqpoint{2.419253in}{1.076219in}}%
\pgfpathlineto{\pgfqpoint{2.419585in}{1.063801in}}%
\pgfpathlineto{\pgfqpoint{2.419916in}{1.055086in}}%
\pgfpathlineto{\pgfqpoint{2.420906in}{1.082201in}}%
\pgfpathlineto{\pgfqpoint{2.421236in}{1.080161in}}%
\pgfpathlineto{\pgfqpoint{2.421565in}{1.082998in}}%
\pgfpathlineto{\pgfqpoint{2.421894in}{1.048703in}}%
\pgfpathlineto{\pgfqpoint{2.422222in}{1.094628in}}%
\pgfpathlineto{\pgfqpoint{2.422550in}{1.068191in}}%
\pgfpathlineto{\pgfqpoint{2.422878in}{1.069491in}}%
\pgfpathlineto{\pgfqpoint{2.423206in}{1.080562in}}%
\pgfpathlineto{\pgfqpoint{2.423533in}{1.073030in}}%
\pgfpathlineto{\pgfqpoint{2.424838in}{1.047151in}}%
\pgfpathlineto{\pgfqpoint{2.426138in}{1.073207in}}%
\pgfpathlineto{\pgfqpoint{2.426462in}{1.073798in}}%
\pgfpathlineto{\pgfqpoint{2.427110in}{1.084404in}}%
\pgfpathlineto{\pgfqpoint{2.427433in}{1.082073in}}%
\pgfpathlineto{\pgfqpoint{2.427756in}{1.055107in}}%
\pgfpathlineto{\pgfqpoint{2.428400in}{1.075351in}}%
\pgfpathlineto{\pgfqpoint{2.428722in}{1.073193in}}%
\pgfpathlineto{\pgfqpoint{2.429044in}{1.051670in}}%
\pgfpathlineto{\pgfqpoint{2.429686in}{1.055643in}}%
\pgfpathlineto{\pgfqpoint{2.430646in}{1.089346in}}%
\pgfpathlineto{\pgfqpoint{2.430966in}{1.081396in}}%
\pgfpathlineto{\pgfqpoint{2.431285in}{1.068745in}}%
\pgfpathlineto{\pgfqpoint{2.431923in}{1.081732in}}%
\pgfpathlineto{\pgfqpoint{2.432241in}{1.086566in}}%
\pgfpathlineto{\pgfqpoint{2.432559in}{1.062407in}}%
\pgfpathlineto{\pgfqpoint{2.432877in}{1.092049in}}%
\pgfpathlineto{\pgfqpoint{2.433194in}{1.083354in}}%
\pgfpathlineto{\pgfqpoint{2.433511in}{1.085846in}}%
\pgfpathlineto{\pgfqpoint{2.433828in}{1.074120in}}%
\pgfpathlineto{\pgfqpoint{2.434144in}{1.078580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{1.990711in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624407in}{1.996649in}}%
\pgfpathlineto{\pgfqpoint{0.707408in}{2.009786in}}%
\pgfpathlineto{\pgfqpoint{0.773136in}{1.989419in}}%
\pgfpathlineto{\pgfqpoint{0.827558in}{1.994232in}}%
\pgfpathlineto{\pgfqpoint{0.873997in}{2.006688in}}%
\pgfpathlineto{\pgfqpoint{0.914499in}{1.986572in}}%
\pgfpathlineto{\pgfqpoint{0.950411in}{1.972396in}}%
\pgfpathlineto{\pgfqpoint{0.982669in}{2.011342in}}%
\pgfpathlineto{\pgfqpoint{1.011948in}{1.971554in}}%
\pgfpathlineto{\pgfqpoint{1.038751in}{1.957676in}}%
\pgfpathlineto{\pgfqpoint{1.063466in}{1.971088in}}%
\pgfpathlineto{\pgfqpoint{1.086394in}{1.987509in}}%
\pgfpathlineto{\pgfqpoint{1.107776in}{1.986249in}}%
\pgfpathlineto{\pgfqpoint{1.127808in}{1.986321in}}%
\pgfpathlineto{\pgfqpoint{1.146650in}{1.969421in}}%
\pgfpathlineto{\pgfqpoint{1.164435in}{2.002380in}}%
\pgfpathlineto{\pgfqpoint{1.181276in}{1.970572in}}%
\pgfpathlineto{\pgfqpoint{1.197268in}{1.993788in}}%
\pgfpathlineto{\pgfqpoint{1.212493in}{1.991169in}}%
\pgfpathlineto{\pgfqpoint{1.227020in}{1.973490in}}%
\pgfpathlineto{\pgfqpoint{1.240911in}{1.968350in}}%
\pgfpathlineto{\pgfqpoint{1.254220in}{1.977312in}}%
\pgfpathlineto{\pgfqpoint{1.266993in}{1.957033in}}%
\pgfpathlineto{\pgfqpoint{1.279271in}{1.963923in}}%
\pgfpathlineto{\pgfqpoint{1.291092in}{1.946781in}}%
\pgfpathlineto{\pgfqpoint{1.302488in}{1.954465in}}%
\pgfpathlineto{\pgfqpoint{1.313489in}{1.943162in}}%
\pgfpathlineto{\pgfqpoint{1.324121in}{1.954445in}}%
\pgfpathlineto{\pgfqpoint{1.334409in}{1.944428in}}%
\pgfpathlineto{\pgfqpoint{1.344373in}{1.941789in}}%
\pgfpathlineto{\pgfqpoint{1.354034in}{1.959720in}}%
\pgfpathlineto{\pgfqpoint{1.363410in}{1.954173in}}%
\pgfpathlineto{\pgfqpoint{1.372516in}{1.951700in}}%
\pgfpathlineto{\pgfqpoint{1.381369in}{1.944914in}}%
\pgfpathlineto{\pgfqpoint{1.389981in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{1.406534in}{1.966796in}}%
\pgfpathlineto{\pgfqpoint{1.414497in}{1.952690in}}%
\pgfpathlineto{\pgfqpoint{1.422266in}{1.948947in}}%
\pgfpathlineto{\pgfqpoint{1.429849in}{1.961898in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{1.947998in}}%
\pgfpathlineto{\pgfqpoint{1.451567in}{1.946651in}}%
\pgfpathlineto{\pgfqpoint{1.458488in}{1.952732in}}%
\pgfpathlineto{\pgfqpoint{1.465262in}{1.928761in}}%
\pgfpathlineto{\pgfqpoint{1.471894in}{1.949007in}}%
\pgfpathlineto{\pgfqpoint{1.478390in}{1.953382in}}%
\pgfpathlineto{\pgfqpoint{1.484756in}{1.947336in}}%
\pgfpathlineto{\pgfqpoint{1.490996in}{1.952364in}}%
\pgfpathlineto{\pgfqpoint{1.497116in}{1.931980in}}%
\pgfpathlineto{\pgfqpoint{1.503121in}{1.926759in}}%
\pgfpathlineto{\pgfqpoint{1.509014in}{1.940271in}}%
\pgfpathlineto{\pgfqpoint{1.514799in}{1.939964in}}%
\pgfpathlineto{\pgfqpoint{1.520481in}{1.928429in}}%
\pgfpathlineto{\pgfqpoint{1.526063in}{1.935167in}}%
\pgfpathlineto{\pgfqpoint{1.531548in}{1.953169in}}%
\pgfpathlineto{\pgfqpoint{1.536940in}{1.901919in}}%
\pgfpathlineto{\pgfqpoint{1.542242in}{1.946870in}}%
\pgfpathlineto{\pgfqpoint{1.547457in}{1.959825in}}%
\pgfpathlineto{\pgfqpoint{1.552587in}{1.936764in}}%
\pgfpathlineto{\pgfqpoint{1.557636in}{1.920051in}}%
\pgfpathlineto{\pgfqpoint{1.562606in}{1.929730in}}%
\pgfpathlineto{\pgfqpoint{1.567499in}{1.913827in}}%
\pgfpathlineto{\pgfqpoint{1.572318in}{1.930814in}}%
\pgfpathlineto{\pgfqpoint{1.577065in}{1.918026in}}%
\pgfpathlineto{\pgfqpoint{1.581741in}{1.920165in}}%
\pgfpathlineto{\pgfqpoint{1.586350in}{1.928284in}}%
\pgfpathlineto{\pgfqpoint{1.590893in}{1.899494in}}%
\pgfpathlineto{\pgfqpoint{1.595372in}{1.920844in}}%
\pgfpathlineto{\pgfqpoint{1.599788in}{1.920899in}}%
\pgfpathlineto{\pgfqpoint{1.608441in}{1.903045in}}%
\pgfpathlineto{\pgfqpoint{1.612680in}{1.909037in}}%
\pgfpathlineto{\pgfqpoint{1.616864in}{1.876702in}}%
\pgfpathlineto{\pgfqpoint{1.620993in}{1.892854in}}%
\pgfpathlineto{\pgfqpoint{1.625068in}{1.897536in}}%
\pgfpathlineto{\pgfqpoint{1.629093in}{1.866773in}}%
\pgfpathlineto{\pgfqpoint{1.633067in}{1.893637in}}%
\pgfpathlineto{\pgfqpoint{1.636991in}{1.890892in}}%
\pgfpathlineto{\pgfqpoint{1.640868in}{1.871995in}}%
\pgfpathlineto{\pgfqpoint{1.644698in}{1.871326in}}%
\pgfpathlineto{\pgfqpoint{1.648482in}{1.883337in}}%
\pgfpathlineto{\pgfqpoint{1.652222in}{1.886199in}}%
\pgfpathlineto{\pgfqpoint{1.655918in}{1.868810in}}%
\pgfpathlineto{\pgfqpoint{1.659572in}{1.878143in}}%
\pgfpathlineto{\pgfqpoint{1.663184in}{1.876590in}}%
\pgfpathlineto{\pgfqpoint{1.666755in}{1.856855in}}%
\pgfpathlineto{\pgfqpoint{1.670286in}{1.871420in}}%
\pgfpathlineto{\pgfqpoint{1.673779in}{1.839037in}}%
\pgfpathlineto{\pgfqpoint{1.677234in}{1.862501in}}%
\pgfpathlineto{\pgfqpoint{1.684032in}{1.873502in}}%
\pgfpathlineto{\pgfqpoint{1.687378in}{1.849035in}}%
\pgfpathlineto{\pgfqpoint{1.690688in}{1.850648in}}%
\pgfpathlineto{\pgfqpoint{1.700417in}{1.873909in}}%
\pgfpathlineto{\pgfqpoint{1.703595in}{1.845561in}}%
\pgfpathlineto{\pgfqpoint{1.706741in}{1.842079in}}%
\pgfpathlineto{\pgfqpoint{1.709857in}{1.855516in}}%
\pgfpathlineto{\pgfqpoint{1.712942in}{1.854575in}}%
\pgfpathlineto{\pgfqpoint{1.715997in}{1.842637in}}%
\pgfpathlineto{\pgfqpoint{1.719024in}{1.855005in}}%
\pgfpathlineto{\pgfqpoint{1.722021in}{1.843686in}}%
\pgfpathlineto{\pgfqpoint{1.724991in}{1.850501in}}%
\pgfpathlineto{\pgfqpoint{1.727933in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{1.730848in}{1.840319in}}%
\pgfpathlineto{\pgfqpoint{1.733737in}{1.843984in}}%
\pgfpathlineto{\pgfqpoint{1.736599in}{1.837449in}}%
\pgfpathlineto{\pgfqpoint{1.739436in}{1.823713in}}%
\pgfpathlineto{\pgfqpoint{1.742248in}{1.826209in}}%
\pgfpathlineto{\pgfqpoint{1.747798in}{1.840394in}}%
\pgfpathlineto{\pgfqpoint{1.750536in}{1.854995in}}%
\pgfpathlineto{\pgfqpoint{1.753252in}{1.840967in}}%
\pgfpathlineto{\pgfqpoint{1.755944in}{1.801653in}}%
\pgfpathlineto{\pgfqpoint{1.758614in}{1.831140in}}%
\pgfpathlineto{\pgfqpoint{1.761262in}{1.807595in}}%
\pgfpathlineto{\pgfqpoint{1.763887in}{1.822034in}}%
\pgfpathlineto{\pgfqpoint{1.766491in}{1.815403in}}%
\pgfpathlineto{\pgfqpoint{1.771636in}{1.817790in}}%
\pgfpathlineto{\pgfqpoint{1.774178in}{1.821185in}}%
\pgfpathlineto{\pgfqpoint{1.776699in}{1.835955in}}%
\pgfpathlineto{\pgfqpoint{1.779200in}{1.825449in}}%
\pgfpathlineto{\pgfqpoint{1.781682in}{1.800659in}}%
\pgfpathlineto{\pgfqpoint{1.784145in}{1.809392in}}%
\pgfpathlineto{\pgfqpoint{1.786588in}{1.812000in}}%
\pgfpathlineto{\pgfqpoint{1.789013in}{1.792357in}}%
\pgfpathlineto{\pgfqpoint{1.791420in}{1.798467in}}%
\pgfpathlineto{\pgfqpoint{1.793808in}{1.785672in}}%
\pgfpathlineto{\pgfqpoint{1.796179in}{1.798439in}}%
\pgfpathlineto{\pgfqpoint{1.798532in}{1.784501in}}%
\pgfpathlineto{\pgfqpoint{1.800867in}{1.802901in}}%
\pgfpathlineto{\pgfqpoint{1.803186in}{1.810278in}}%
\pgfpathlineto{\pgfqpoint{1.805488in}{1.791964in}}%
\pgfpathlineto{\pgfqpoint{1.810042in}{1.778862in}}%
\pgfpathlineto{\pgfqpoint{1.812295in}{1.794373in}}%
\pgfpathlineto{\pgfqpoint{1.814532in}{1.785368in}}%
\pgfpathlineto{\pgfqpoint{1.818959in}{1.794347in}}%
\pgfpathlineto{\pgfqpoint{1.821149in}{1.783323in}}%
\pgfpathlineto{\pgfqpoint{1.823325in}{1.790085in}}%
\pgfpathlineto{\pgfqpoint{1.825485in}{1.782096in}}%
\pgfpathlineto{\pgfqpoint{1.827631in}{1.766775in}}%
\pgfpathlineto{\pgfqpoint{1.829763in}{1.788461in}}%
\pgfpathlineto{\pgfqpoint{1.831881in}{1.767047in}}%
\pgfpathlineto{\pgfqpoint{1.833984in}{1.766445in}}%
\pgfpathlineto{\pgfqpoint{1.836074in}{1.747591in}}%
\pgfpathlineto{\pgfqpoint{1.838149in}{1.743849in}}%
\pgfpathlineto{\pgfqpoint{1.840212in}{1.753847in}}%
\pgfpathlineto{\pgfqpoint{1.842261in}{1.756367in}}%
\pgfpathlineto{\pgfqpoint{1.844297in}{1.743467in}}%
\pgfpathlineto{\pgfqpoint{1.846320in}{1.774752in}}%
\pgfpathlineto{\pgfqpoint{1.848330in}{1.753121in}}%
\pgfpathlineto{\pgfqpoint{1.850327in}{1.745719in}}%
\pgfpathlineto{\pgfqpoint{1.852312in}{1.745028in}}%
\pgfpathlineto{\pgfqpoint{1.854285in}{1.728781in}}%
\pgfpathlineto{\pgfqpoint{1.856245in}{1.767812in}}%
\pgfpathlineto{\pgfqpoint{1.858194in}{1.742209in}}%
\pgfpathlineto{\pgfqpoint{1.860130in}{1.750185in}}%
\pgfpathlineto{\pgfqpoint{1.862055in}{1.751033in}}%
\pgfpathlineto{\pgfqpoint{1.863968in}{1.742121in}}%
\pgfpathlineto{\pgfqpoint{1.865870in}{1.752739in}}%
\pgfpathlineto{\pgfqpoint{1.869640in}{1.731677in}}%
\pgfpathlineto{\pgfqpoint{1.871508in}{1.743159in}}%
\pgfpathlineto{\pgfqpoint{1.873365in}{1.730092in}}%
\pgfpathlineto{\pgfqpoint{1.875211in}{1.740115in}}%
\pgfpathlineto{\pgfqpoint{1.877047in}{1.726584in}}%
\pgfpathlineto{\pgfqpoint{1.878872in}{1.732581in}}%
\pgfpathlineto{\pgfqpoint{1.880687in}{1.707390in}}%
\pgfpathlineto{\pgfqpoint{1.884285in}{1.732564in}}%
\pgfpathlineto{\pgfqpoint{1.886069in}{1.734611in}}%
\pgfpathlineto{\pgfqpoint{1.887843in}{1.693982in}}%
\pgfpathlineto{\pgfqpoint{1.889608in}{1.743774in}}%
\pgfpathlineto{\pgfqpoint{1.891362in}{1.717645in}}%
\pgfpathlineto{\pgfqpoint{1.893107in}{1.723536in}}%
\pgfpathlineto{\pgfqpoint{1.896568in}{1.721108in}}%
\pgfpathlineto{\pgfqpoint{1.898285in}{1.715309in}}%
\pgfpathlineto{\pgfqpoint{1.899992in}{1.705488in}}%
\pgfpathlineto{\pgfqpoint{1.901690in}{1.704394in}}%
\pgfpathlineto{\pgfqpoint{1.903379in}{1.717384in}}%
\pgfpathlineto{\pgfqpoint{1.906731in}{1.706857in}}%
\pgfpathlineto{\pgfqpoint{1.908393in}{1.706785in}}%
\pgfpathlineto{\pgfqpoint{1.910047in}{1.718985in}}%
\pgfpathlineto{\pgfqpoint{1.911692in}{1.706827in}}%
\pgfpathlineto{\pgfqpoint{1.913329in}{1.666830in}}%
\pgfpathlineto{\pgfqpoint{1.916578in}{1.706894in}}%
\pgfpathlineto{\pgfqpoint{1.918190in}{1.692582in}}%
\pgfpathlineto{\pgfqpoint{1.919793in}{1.697320in}}%
\pgfpathlineto{\pgfqpoint{1.921389in}{1.694754in}}%
\pgfpathlineto{\pgfqpoint{1.922977in}{1.685866in}}%
\pgfpathlineto{\pgfqpoint{1.924556in}{1.691562in}}%
\pgfpathlineto{\pgfqpoint{1.926128in}{1.687502in}}%
\pgfpathlineto{\pgfqpoint{1.927693in}{1.700526in}}%
\pgfpathlineto{\pgfqpoint{1.929249in}{1.693068in}}%
\pgfpathlineto{\pgfqpoint{1.930798in}{1.679234in}}%
\pgfpathlineto{\pgfqpoint{1.935400in}{1.686261in}}%
\pgfpathlineto{\pgfqpoint{1.936919in}{1.661727in}}%
\pgfpathlineto{\pgfqpoint{1.939936in}{1.702050in}}%
\pgfpathlineto{\pgfqpoint{1.942924in}{1.670808in}}%
\pgfpathlineto{\pgfqpoint{1.944408in}{1.685373in}}%
\pgfpathlineto{\pgfqpoint{1.945885in}{1.664735in}}%
\pgfpathlineto{\pgfqpoint{1.947355in}{1.680275in}}%
\pgfpathlineto{\pgfqpoint{1.948818in}{1.657401in}}%
\pgfpathlineto{\pgfqpoint{1.950275in}{1.668774in}}%
\pgfpathlineto{\pgfqpoint{1.951724in}{1.659112in}}%
\pgfpathlineto{\pgfqpoint{1.953168in}{1.671909in}}%
\pgfpathlineto{\pgfqpoint{1.954604in}{1.673606in}}%
\pgfpathlineto{\pgfqpoint{1.956035in}{1.660726in}}%
\pgfpathlineto{\pgfqpoint{1.957458in}{1.667163in}}%
\pgfpathlineto{\pgfqpoint{1.958876in}{1.660908in}}%
\pgfpathlineto{\pgfqpoint{1.961692in}{1.633551in}}%
\pgfpathlineto{\pgfqpoint{1.963091in}{1.637414in}}%
\pgfpathlineto{\pgfqpoint{1.964483in}{1.646191in}}%
\pgfpathlineto{\pgfqpoint{1.965870in}{1.639616in}}%
\pgfpathlineto{\pgfqpoint{1.967250in}{1.644786in}}%
\pgfpathlineto{\pgfqpoint{1.968625in}{1.630196in}}%
\pgfpathlineto{\pgfqpoint{1.969993in}{1.635785in}}%
\pgfpathlineto{\pgfqpoint{1.971356in}{1.630642in}}%
\pgfpathlineto{\pgfqpoint{1.972713in}{1.630952in}}%
\pgfpathlineto{\pgfqpoint{1.975409in}{1.639569in}}%
\pgfpathlineto{\pgfqpoint{1.976749in}{1.660205in}}%
\pgfpathlineto{\pgfqpoint{1.978083in}{1.612711in}}%
\pgfpathlineto{\pgfqpoint{1.979411in}{1.632878in}}%
\pgfpathlineto{\pgfqpoint{1.980734in}{1.635533in}}%
\pgfpathlineto{\pgfqpoint{1.982051in}{1.646468in}}%
\pgfpathlineto{\pgfqpoint{1.983363in}{1.644482in}}%
\pgfpathlineto{\pgfqpoint{1.984670in}{1.630182in}}%
\pgfpathlineto{\pgfqpoint{1.985971in}{1.648971in}}%
\pgfpathlineto{\pgfqpoint{1.987267in}{1.616229in}}%
\pgfpathlineto{\pgfqpoint{1.988558in}{1.635893in}}%
\pgfpathlineto{\pgfqpoint{1.989843in}{1.636748in}}%
\pgfpathlineto{\pgfqpoint{1.991123in}{1.614421in}}%
\pgfpathlineto{\pgfqpoint{1.992398in}{1.627937in}}%
\pgfpathlineto{\pgfqpoint{1.993668in}{1.629490in}}%
\pgfpathlineto{\pgfqpoint{1.994933in}{1.607901in}}%
\pgfpathlineto{\pgfqpoint{1.996193in}{1.627380in}}%
\pgfpathlineto{\pgfqpoint{1.997448in}{1.611394in}}%
\pgfpathlineto{\pgfqpoint{1.998698in}{1.635322in}}%
\pgfpathlineto{\pgfqpoint{2.001183in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{2.002418in}{1.623710in}}%
\pgfpathlineto{\pgfqpoint{2.003649in}{1.608459in}}%
\pgfpathlineto{\pgfqpoint{2.004874in}{1.625519in}}%
\pgfpathlineto{\pgfqpoint{2.006096in}{1.607956in}}%
\pgfpathlineto{\pgfqpoint{2.007312in}{1.626224in}}%
\pgfpathlineto{\pgfqpoint{2.008524in}{1.614758in}}%
\pgfpathlineto{\pgfqpoint{2.009731in}{1.615422in}}%
\pgfpathlineto{\pgfqpoint{2.010933in}{1.588292in}}%
\pgfpathlineto{\pgfqpoint{2.012131in}{1.605043in}}%
\pgfpathlineto{\pgfqpoint{2.013325in}{1.598315in}}%
\pgfpathlineto{\pgfqpoint{2.014514in}{1.606781in}}%
\pgfpathlineto{\pgfqpoint{2.015698in}{1.626448in}}%
\pgfpathlineto{\pgfqpoint{2.016879in}{1.618166in}}%
\pgfpathlineto{\pgfqpoint{2.018054in}{1.601835in}}%
\pgfpathlineto{\pgfqpoint{2.019226in}{1.609753in}}%
\pgfpathlineto{\pgfqpoint{2.021556in}{1.595388in}}%
\pgfpathlineto{\pgfqpoint{2.022715in}{1.617113in}}%
\pgfpathlineto{\pgfqpoint{2.025019in}{1.583430in}}%
\pgfpathlineto{\pgfqpoint{2.027307in}{1.611387in}}%
\pgfpathlineto{\pgfqpoint{2.029579in}{1.591016in}}%
\pgfpathlineto{\pgfqpoint{2.031835in}{1.574925in}}%
\pgfpathlineto{\pgfqpoint{2.034074in}{1.587313in}}%
\pgfpathlineto{\pgfqpoint{2.035188in}{1.565654in}}%
\pgfpathlineto{\pgfqpoint{2.036298in}{1.593349in}}%
\pgfpathlineto{\pgfqpoint{2.037404in}{1.577221in}}%
\pgfpathlineto{\pgfqpoint{2.038506in}{1.583698in}}%
\pgfpathlineto{\pgfqpoint{2.039605in}{1.580501in}}%
\pgfpathlineto{\pgfqpoint{2.040700in}{1.583709in}}%
\pgfpathlineto{\pgfqpoint{2.041791in}{1.573014in}}%
\pgfpathlineto{\pgfqpoint{2.042878in}{1.585485in}}%
\pgfpathlineto{\pgfqpoint{2.043961in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{2.046117in}{1.567387in}}%
\pgfpathlineto{\pgfqpoint{2.047190in}{1.562263in}}%
\pgfpathlineto{\pgfqpoint{2.048258in}{1.533365in}}%
\pgfpathlineto{\pgfqpoint{2.050385in}{1.576352in}}%
\pgfpathlineto{\pgfqpoint{2.051444in}{1.550440in}}%
\pgfpathlineto{\pgfqpoint{2.052498in}{1.553666in}}%
\pgfpathlineto{\pgfqpoint{2.053549in}{1.549728in}}%
\pgfpathlineto{\pgfqpoint{2.056682in}{1.567017in}}%
\pgfpathlineto{\pgfqpoint{2.057720in}{1.545034in}}%
\pgfpathlineto{\pgfqpoint{2.058754in}{1.570332in}}%
\pgfpathlineto{\pgfqpoint{2.061836in}{1.553432in}}%
\pgfpathlineto{\pgfqpoint{2.062856in}{1.554440in}}%
\pgfpathlineto{\pgfqpoint{2.063874in}{1.555078in}}%
\pgfpathlineto{\pgfqpoint{2.064888in}{1.557847in}}%
\pgfpathlineto{\pgfqpoint{2.065899in}{1.574771in}}%
\pgfpathlineto{\pgfqpoint{2.067911in}{1.546699in}}%
\pgfpathlineto{\pgfqpoint{2.068913in}{1.554615in}}%
\pgfpathlineto{\pgfqpoint{2.069911in}{1.539335in}}%
\pgfpathlineto{\pgfqpoint{2.071898in}{1.564202in}}%
\pgfpathlineto{\pgfqpoint{2.073873in}{1.525896in}}%
\pgfpathlineto{\pgfqpoint{2.074856in}{1.561753in}}%
\pgfpathlineto{\pgfqpoint{2.075835in}{1.521012in}}%
\pgfpathlineto{\pgfqpoint{2.076812in}{1.532935in}}%
\pgfpathlineto{\pgfqpoint{2.077786in}{1.563244in}}%
\pgfpathlineto{\pgfqpoint{2.078757in}{1.561937in}}%
\pgfpathlineto{\pgfqpoint{2.079724in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{2.080689in}{1.547541in}}%
\pgfpathlineto{\pgfqpoint{2.081651in}{1.539012in}}%
\pgfpathlineto{\pgfqpoint{2.082610in}{1.563994in}}%
\pgfpathlineto{\pgfqpoint{2.084520in}{1.540834in}}%
\pgfpathlineto{\pgfqpoint{2.085470in}{1.547698in}}%
\pgfpathlineto{\pgfqpoint{2.086418in}{1.548514in}}%
\pgfpathlineto{\pgfqpoint{2.087362in}{1.555301in}}%
\pgfpathlineto{\pgfqpoint{2.088304in}{1.525994in}}%
\pgfpathlineto{\pgfqpoint{2.091113in}{1.553960in}}%
\pgfpathlineto{\pgfqpoint{2.092044in}{1.521881in}}%
\pgfpathlineto{\pgfqpoint{2.092972in}{1.554672in}}%
\pgfpathlineto{\pgfqpoint{2.094821in}{1.518033in}}%
\pgfpathlineto{\pgfqpoint{2.095741in}{1.549546in}}%
\pgfpathlineto{\pgfqpoint{2.097573in}{1.532026in}}%
\pgfpathlineto{\pgfqpoint{2.098485in}{1.522359in}}%
\pgfpathlineto{\pgfqpoint{2.100302in}{1.547723in}}%
\pgfpathlineto{\pgfqpoint{2.101206in}{1.520457in}}%
\pgfpathlineto{\pgfqpoint{2.102108in}{1.548954in}}%
\pgfpathlineto{\pgfqpoint{2.103007in}{1.523175in}}%
\pgfpathlineto{\pgfqpoint{2.103904in}{1.525758in}}%
\pgfpathlineto{\pgfqpoint{2.104798in}{1.533666in}}%
\pgfpathlineto{\pgfqpoint{2.105689in}{1.507754in}}%
\pgfpathlineto{\pgfqpoint{2.106579in}{1.531354in}}%
\pgfpathlineto{\pgfqpoint{2.107465in}{1.503541in}}%
\pgfpathlineto{\pgfqpoint{2.109231in}{1.529391in}}%
\pgfpathlineto{\pgfqpoint{2.110111in}{1.499617in}}%
\pgfpathlineto{\pgfqpoint{2.110987in}{1.500309in}}%
\pgfpathlineto{\pgfqpoint{2.111862in}{1.511774in}}%
\pgfpathlineto{\pgfqpoint{2.112734in}{1.508499in}}%
\pgfpathlineto{\pgfqpoint{2.113604in}{1.515875in}}%
\pgfpathlineto{\pgfqpoint{2.114471in}{1.505499in}}%
\pgfpathlineto{\pgfqpoint{2.115336in}{1.523884in}}%
\pgfpathlineto{\pgfqpoint{2.116198in}{1.507223in}}%
\pgfpathlineto{\pgfqpoint{2.117058in}{1.517543in}}%
\pgfpathlineto{\pgfqpoint{2.119625in}{1.507857in}}%
\pgfpathlineto{\pgfqpoint{2.120476in}{1.497369in}}%
\pgfpathlineto{\pgfqpoint{2.121325in}{1.512246in}}%
\pgfpathlineto{\pgfqpoint{2.122171in}{1.504861in}}%
\pgfpathlineto{\pgfqpoint{2.123016in}{1.516917in}}%
\pgfpathlineto{\pgfqpoint{2.123858in}{1.514869in}}%
\pgfpathlineto{\pgfqpoint{2.125535in}{1.494922in}}%
\pgfpathlineto{\pgfqpoint{2.126370in}{1.514208in}}%
\pgfpathlineto{\pgfqpoint{2.127203in}{1.513472in}}%
\pgfpathlineto{\pgfqpoint{2.128034in}{1.491254in}}%
\pgfpathlineto{\pgfqpoint{2.129690in}{1.513428in}}%
\pgfpathlineto{\pgfqpoint{2.130514in}{1.479364in}}%
\pgfpathlineto{\pgfqpoint{2.131336in}{1.510595in}}%
\pgfpathlineto{\pgfqpoint{2.132156in}{1.496714in}}%
\pgfpathlineto{\pgfqpoint{2.132975in}{1.498920in}}%
\pgfpathlineto{\pgfqpoint{2.133791in}{1.503115in}}%
\pgfpathlineto{\pgfqpoint{2.135416in}{1.497394in}}%
\pgfpathlineto{\pgfqpoint{2.136226in}{1.500779in}}%
\pgfpathlineto{\pgfqpoint{2.137034in}{1.464908in}}%
\pgfpathlineto{\pgfqpoint{2.137839in}{1.507871in}}%
\pgfpathlineto{\pgfqpoint{2.138643in}{1.488337in}}%
\pgfpathlineto{\pgfqpoint{2.139444in}{1.495368in}}%
\pgfpathlineto{\pgfqpoint{2.140244in}{1.487638in}}%
\pgfpathlineto{\pgfqpoint{2.141041in}{1.491938in}}%
\pgfpathlineto{\pgfqpoint{2.142630in}{1.467924in}}%
\pgfpathlineto{\pgfqpoint{2.143422in}{1.498869in}}%
\pgfpathlineto{\pgfqpoint{2.144212in}{1.488445in}}%
\pgfpathlineto{\pgfqpoint{2.144999in}{1.479116in}}%
\pgfpathlineto{\pgfqpoint{2.145785in}{1.508314in}}%
\pgfpathlineto{\pgfqpoint{2.146569in}{1.470514in}}%
\pgfpathlineto{\pgfqpoint{2.148130in}{1.491589in}}%
\pgfpathlineto{\pgfqpoint{2.148908in}{1.495716in}}%
\pgfpathlineto{\pgfqpoint{2.149684in}{1.506159in}}%
\pgfpathlineto{\pgfqpoint{2.153536in}{1.463418in}}%
\pgfpathlineto{\pgfqpoint{2.154301in}{1.483528in}}%
\pgfpathlineto{\pgfqpoint{2.155064in}{1.465345in}}%
\pgfpathlineto{\pgfqpoint{2.157342in}{1.489427in}}%
\pgfpathlineto{\pgfqpoint{2.158098in}{1.460201in}}%
\pgfpathlineto{\pgfqpoint{2.158852in}{1.462922in}}%
\pgfpathlineto{\pgfqpoint{2.159604in}{1.485483in}}%
\pgfpathlineto{\pgfqpoint{2.160354in}{1.477724in}}%
\pgfpathlineto{\pgfqpoint{2.161103in}{1.490913in}}%
\pgfpathlineto{\pgfqpoint{2.161850in}{1.485910in}}%
\pgfpathlineto{\pgfqpoint{2.163338in}{1.464440in}}%
\pgfpathlineto{\pgfqpoint{2.165558in}{1.497100in}}%
\pgfpathlineto{\pgfqpoint{2.166294in}{1.480559in}}%
\pgfpathlineto{\pgfqpoint{2.167029in}{1.487256in}}%
\pgfpathlineto{\pgfqpoint{2.167762in}{1.490602in}}%
\pgfpathlineto{\pgfqpoint{2.170677in}{1.453689in}}%
\pgfpathlineto{\pgfqpoint{2.171402in}{1.475378in}}%
\pgfpathlineto{\pgfqpoint{2.172125in}{1.458808in}}%
\pgfpathlineto{\pgfqpoint{2.172846in}{1.492193in}}%
\pgfpathlineto{\pgfqpoint{2.173566in}{1.469636in}}%
\pgfpathlineto{\pgfqpoint{2.174284in}{1.490554in}}%
\pgfpathlineto{\pgfqpoint{2.175001in}{1.488773in}}%
\pgfpathlineto{\pgfqpoint{2.175715in}{1.447177in}}%
\pgfpathlineto{\pgfqpoint{2.176429in}{1.475999in}}%
\pgfpathlineto{\pgfqpoint{2.177140in}{1.473589in}}%
\pgfpathlineto{\pgfqpoint{2.179266in}{1.496526in}}%
\pgfpathlineto{\pgfqpoint{2.179971in}{1.491995in}}%
\pgfpathlineto{\pgfqpoint{2.181377in}{1.467624in}}%
\pgfpathlineto{\pgfqpoint{2.182777in}{1.478690in}}%
\pgfpathlineto{\pgfqpoint{2.184865in}{1.465355in}}%
\pgfpathlineto{\pgfqpoint{2.185558in}{1.479386in}}%
\pgfpathlineto{\pgfqpoint{2.186250in}{1.455196in}}%
\pgfpathlineto{\pgfqpoint{2.188315in}{1.492044in}}%
\pgfpathlineto{\pgfqpoint{2.189000in}{1.471484in}}%
\pgfpathlineto{\pgfqpoint{2.189685in}{1.485789in}}%
\pgfpathlineto{\pgfqpoint{2.191048in}{1.460599in}}%
\pgfpathlineto{\pgfqpoint{2.191728in}{1.489603in}}%
\pgfpathlineto{\pgfqpoint{2.192406in}{1.478801in}}%
\pgfpathlineto{\pgfqpoint{2.193758in}{1.450987in}}%
\pgfpathlineto{\pgfqpoint{2.194432in}{1.479167in}}%
\pgfpathlineto{\pgfqpoint{2.195104in}{1.469546in}}%
\pgfpathlineto{\pgfqpoint{2.196445in}{1.488071in}}%
\pgfpathlineto{\pgfqpoint{2.197780in}{1.472292in}}%
\pgfpathlineto{\pgfqpoint{2.198445in}{1.496890in}}%
\pgfpathlineto{\pgfqpoint{2.199109in}{1.463407in}}%
\pgfpathlineto{\pgfqpoint{2.199772in}{1.488156in}}%
\pgfpathlineto{\pgfqpoint{2.200433in}{1.482099in}}%
\pgfpathlineto{\pgfqpoint{2.202409in}{1.469701in}}%
\pgfpathlineto{\pgfqpoint{2.203064in}{1.473298in}}%
\pgfpathlineto{\pgfqpoint{2.203719in}{1.491748in}}%
\pgfpathlineto{\pgfqpoint{2.205024in}{1.465447in}}%
\pgfpathlineto{\pgfqpoint{2.205674in}{1.468282in}}%
\pgfpathlineto{\pgfqpoint{2.206971in}{1.455811in}}%
\pgfpathlineto{\pgfqpoint{2.207617in}{1.488713in}}%
\pgfpathlineto{\pgfqpoint{2.208262in}{1.483279in}}%
\pgfpathlineto{\pgfqpoint{2.208906in}{1.465826in}}%
\pgfpathlineto{\pgfqpoint{2.209549in}{1.466475in}}%
\pgfpathlineto{\pgfqpoint{2.210830in}{1.470570in}}%
\pgfpathlineto{\pgfqpoint{2.211468in}{1.465714in}}%
\pgfpathlineto{\pgfqpoint{2.212106in}{1.483305in}}%
\pgfpathlineto{\pgfqpoint{2.213376in}{1.466885in}}%
\pgfpathlineto{\pgfqpoint{2.214642in}{1.474723in}}%
\pgfpathlineto{\pgfqpoint{2.215273in}{1.440499in}}%
\pgfpathlineto{\pgfqpoint{2.215903in}{1.459567in}}%
\pgfpathlineto{\pgfqpoint{2.216531in}{1.484854in}}%
\pgfpathlineto{\pgfqpoint{2.217159in}{1.478557in}}%
\pgfpathlineto{\pgfqpoint{2.218409in}{1.466791in}}%
\pgfpathlineto{\pgfqpoint{2.220276in}{1.485338in}}%
\pgfpathlineto{\pgfqpoint{2.221515in}{1.469792in}}%
\pgfpathlineto{\pgfqpoint{2.222132in}{1.482258in}}%
\pgfpathlineto{\pgfqpoint{2.222749in}{1.476921in}}%
\pgfpathlineto{\pgfqpoint{2.223364in}{1.467616in}}%
\pgfpathlineto{\pgfqpoint{2.225202in}{1.483616in}}%
\pgfpathlineto{\pgfqpoint{2.226421in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{2.227029in}{1.469300in}}%
\pgfpathlineto{\pgfqpoint{2.227636in}{1.463829in}}%
\pgfpathlineto{\pgfqpoint{2.230653in}{1.484289in}}%
\pgfpathlineto{\pgfqpoint{2.231253in}{1.466851in}}%
\pgfpathlineto{\pgfqpoint{2.231852in}{1.471990in}}%
\pgfpathlineto{\pgfqpoint{2.232450in}{1.479874in}}%
\pgfpathlineto{\pgfqpoint{2.233046in}{1.466754in}}%
\pgfpathlineto{\pgfqpoint{2.233642in}{1.471080in}}%
\pgfpathlineto{\pgfqpoint{2.234236in}{1.465751in}}%
\pgfpathlineto{\pgfqpoint{2.234829in}{1.486518in}}%
\pgfpathlineto{\pgfqpoint{2.235421in}{1.477460in}}%
\pgfpathlineto{\pgfqpoint{2.236012in}{1.450932in}}%
\pgfpathlineto{\pgfqpoint{2.236602in}{1.474630in}}%
\pgfpathlineto{\pgfqpoint{2.237191in}{1.473866in}}%
\pgfpathlineto{\pgfqpoint{2.238951in}{1.459791in}}%
\pgfpathlineto{\pgfqpoint{2.239536in}{1.481217in}}%
\pgfpathlineto{\pgfqpoint{2.240119in}{1.475360in}}%
\pgfpathlineto{\pgfqpoint{2.240701in}{1.464329in}}%
\pgfpathlineto{\pgfqpoint{2.241283in}{1.483493in}}%
\pgfpathlineto{\pgfqpoint{2.241863in}{1.420331in}}%
\pgfpathlineto{\pgfqpoint{2.242442in}{1.451560in}}%
\pgfpathlineto{\pgfqpoint{2.243020in}{1.471310in}}%
\pgfpathlineto{\pgfqpoint{2.244748in}{1.436813in}}%
\pgfpathlineto{\pgfqpoint{2.248176in}{1.457050in}}%
\pgfpathlineto{\pgfqpoint{2.250441in}{1.420250in}}%
\pgfpathlineto{\pgfqpoint{2.251005in}{1.431191in}}%
\pgfpathlineto{\pgfqpoint{2.251568in}{1.459410in}}%
\pgfpathlineto{\pgfqpoint{2.252129in}{1.449519in}}%
\pgfpathlineto{\pgfqpoint{2.253809in}{1.438633in}}%
\pgfpathlineto{\pgfqpoint{2.254366in}{1.434691in}}%
\pgfpathlineto{\pgfqpoint{2.254923in}{1.439590in}}%
\pgfpathlineto{\pgfqpoint{2.255479in}{1.438125in}}%
\pgfpathlineto{\pgfqpoint{2.256588in}{1.423114in}}%
\pgfpathlineto{\pgfqpoint{2.257141in}{1.427821in}}%
\pgfpathlineto{\pgfqpoint{2.257693in}{1.450556in}}%
\pgfpathlineto{\pgfqpoint{2.258244in}{1.440232in}}%
\pgfpathlineto{\pgfqpoint{2.259343in}{1.415612in}}%
\pgfpathlineto{\pgfqpoint{2.259891in}{1.442651in}}%
\pgfpathlineto{\pgfqpoint{2.260438in}{1.405966in}}%
\pgfpathlineto{\pgfqpoint{2.260984in}{1.406936in}}%
\pgfpathlineto{\pgfqpoint{2.261530in}{1.455082in}}%
\pgfpathlineto{\pgfqpoint{2.262074in}{1.425641in}}%
\pgfpathlineto{\pgfqpoint{2.262617in}{1.397292in}}%
\pgfpathlineto{\pgfqpoint{2.263160in}{1.428928in}}%
\pgfpathlineto{\pgfqpoint{2.263702in}{1.424207in}}%
\pgfpathlineto{\pgfqpoint{2.264242in}{1.422972in}}%
\pgfpathlineto{\pgfqpoint{2.264782in}{1.418344in}}%
\pgfpathlineto{\pgfqpoint{2.265321in}{1.400761in}}%
\pgfpathlineto{\pgfqpoint{2.265859in}{1.421895in}}%
\pgfpathlineto{\pgfqpoint{2.266396in}{1.414211in}}%
\pgfpathlineto{\pgfqpoint{2.267467in}{1.395834in}}%
\pgfpathlineto{\pgfqpoint{2.268001in}{1.401415in}}%
\pgfpathlineto{\pgfqpoint{2.268535in}{1.414347in}}%
\pgfpathlineto{\pgfqpoint{2.269067in}{1.388826in}}%
\pgfpathlineto{\pgfqpoint{2.269599in}{1.408729in}}%
\pgfpathlineto{\pgfqpoint{2.270130in}{1.410964in}}%
\pgfpathlineto{\pgfqpoint{2.270659in}{1.385126in}}%
\pgfpathlineto{\pgfqpoint{2.271716in}{1.385591in}}%
\pgfpathlineto{\pgfqpoint{2.273295in}{1.401508in}}%
\pgfpathlineto{\pgfqpoint{2.273820in}{1.393611in}}%
\pgfpathlineto{\pgfqpoint{2.274344in}{1.363680in}}%
\pgfpathlineto{\pgfqpoint{2.274866in}{1.396509in}}%
\pgfpathlineto{\pgfqpoint{2.276949in}{1.375754in}}%
\pgfpathlineto{\pgfqpoint{2.278502in}{1.393375in}}%
\pgfpathlineto{\pgfqpoint{2.279018in}{1.392488in}}%
\pgfpathlineto{\pgfqpoint{2.279534in}{1.368119in}}%
\pgfpathlineto{\pgfqpoint{2.280048in}{1.379523in}}%
\pgfpathlineto{\pgfqpoint{2.280562in}{1.375634in}}%
\pgfpathlineto{\pgfqpoint{2.281074in}{1.386263in}}%
\pgfpathlineto{\pgfqpoint{2.282097in}{1.352394in}}%
\pgfpathlineto{\pgfqpoint{2.282608in}{1.374243in}}%
\pgfpathlineto{\pgfqpoint{2.283117in}{1.354818in}}%
\pgfpathlineto{\pgfqpoint{2.283626in}{1.353451in}}%
\pgfpathlineto{\pgfqpoint{2.284133in}{1.362198in}}%
\pgfpathlineto{\pgfqpoint{2.284640in}{1.355417in}}%
\pgfpathlineto{\pgfqpoint{2.285146in}{1.355546in}}%
\pgfpathlineto{\pgfqpoint{2.285652in}{1.380193in}}%
\pgfpathlineto{\pgfqpoint{2.286156in}{1.364835in}}%
\pgfpathlineto{\pgfqpoint{2.286660in}{1.347096in}}%
\pgfpathlineto{\pgfqpoint{2.287163in}{1.361971in}}%
\pgfpathlineto{\pgfqpoint{2.287665in}{1.352427in}}%
\pgfpathlineto{\pgfqpoint{2.288167in}{1.355071in}}%
\pgfpathlineto{\pgfqpoint{2.288667in}{1.356037in}}%
\pgfpathlineto{\pgfqpoint{2.289167in}{1.355736in}}%
\pgfpathlineto{\pgfqpoint{2.289666in}{1.349197in}}%
\pgfpathlineto{\pgfqpoint{2.290164in}{1.363850in}}%
\pgfpathlineto{\pgfqpoint{2.290662in}{1.356530in}}%
\pgfpathlineto{\pgfqpoint{2.292149in}{1.330384in}}%
\pgfpathlineto{\pgfqpoint{2.294122in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{2.295104in}{1.318049in}}%
\pgfpathlineto{\pgfqpoint{2.295594in}{1.351303in}}%
\pgfpathlineto{\pgfqpoint{2.296083in}{1.336596in}}%
\pgfpathlineto{\pgfqpoint{2.296571in}{1.302329in}}%
\pgfpathlineto{\pgfqpoint{2.297058in}{1.333278in}}%
\pgfpathlineto{\pgfqpoint{2.297545in}{1.330767in}}%
\pgfpathlineto{\pgfqpoint{2.299001in}{1.343902in}}%
\pgfpathlineto{\pgfqpoint{2.300932in}{1.308681in}}%
\pgfpathlineto{\pgfqpoint{2.302372in}{1.339129in}}%
\pgfpathlineto{\pgfqpoint{2.302851in}{1.310638in}}%
\pgfpathlineto{\pgfqpoint{2.304758in}{1.460938in}}%
\pgfpathlineto{\pgfqpoint{2.305708in}{1.315538in}}%
\pgfpathlineto{\pgfqpoint{2.307127in}{1.316193in}}%
\pgfpathlineto{\pgfqpoint{2.307598in}{1.302305in}}%
\pgfpathlineto{\pgfqpoint{2.308069in}{1.307209in}}%
\pgfpathlineto{\pgfqpoint{2.308539in}{1.308932in}}%
\pgfpathlineto{\pgfqpoint{2.309009in}{1.338081in}}%
\pgfpathlineto{\pgfqpoint{2.309477in}{1.334942in}}%
\pgfpathlineto{\pgfqpoint{2.311811in}{1.308639in}}%
\pgfpathlineto{\pgfqpoint{2.312276in}{1.312543in}}%
\pgfpathlineto{\pgfqpoint{2.313665in}{1.289292in}}%
\pgfpathlineto{\pgfqpoint{2.314127in}{1.291204in}}%
\pgfpathlineto{\pgfqpoint{2.314589in}{1.294113in}}%
\pgfpathlineto{\pgfqpoint{2.315049in}{1.311004in}}%
\pgfpathlineto{\pgfqpoint{2.315509in}{1.291220in}}%
\pgfpathlineto{\pgfqpoint{2.316885in}{1.267317in}}%
\pgfpathlineto{\pgfqpoint{2.317342in}{1.275803in}}%
\pgfpathlineto{\pgfqpoint{2.317799in}{1.259368in}}%
\pgfpathlineto{\pgfqpoint{2.318710in}{1.262036in}}%
\pgfpathlineto{\pgfqpoint{2.319165in}{1.263321in}}%
\pgfpathlineto{\pgfqpoint{2.319619in}{1.258649in}}%
\pgfpathlineto{\pgfqpoint{2.320525in}{1.276037in}}%
\pgfpathlineto{\pgfqpoint{2.321429in}{1.247654in}}%
\pgfpathlineto{\pgfqpoint{2.321879in}{1.260079in}}%
\pgfpathlineto{\pgfqpoint{2.322329in}{1.265269in}}%
\pgfpathlineto{\pgfqpoint{2.322779in}{1.260853in}}%
\pgfpathlineto{\pgfqpoint{2.324124in}{1.233072in}}%
\pgfpathlineto{\pgfqpoint{2.325017in}{1.275238in}}%
\pgfpathlineto{\pgfqpoint{2.325463in}{1.246995in}}%
\pgfpathlineto{\pgfqpoint{2.325908in}{1.259195in}}%
\pgfpathlineto{\pgfqpoint{2.326352in}{1.235307in}}%
\pgfpathlineto{\pgfqpoint{2.327239in}{1.246097in}}%
\pgfpathlineto{\pgfqpoint{2.327682in}{1.262181in}}%
\pgfpathlineto{\pgfqpoint{2.328124in}{1.225839in}}%
\pgfpathlineto{\pgfqpoint{2.329006in}{1.238935in}}%
\pgfpathlineto{\pgfqpoint{2.329446in}{1.248913in}}%
\pgfpathlineto{\pgfqpoint{2.330763in}{1.216846in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{1.235766in}}%
\pgfpathlineto{\pgfqpoint{2.332075in}{1.233488in}}%
\pgfpathlineto{\pgfqpoint{2.332511in}{1.215589in}}%
\pgfpathlineto{\pgfqpoint{2.332946in}{1.247981in}}%
\pgfpathlineto{\pgfqpoint{2.333815in}{1.236458in}}%
\pgfpathlineto{\pgfqpoint{2.334248in}{1.207071in}}%
\pgfpathlineto{\pgfqpoint{2.334681in}{1.244485in}}%
\pgfpathlineto{\pgfqpoint{2.335114in}{1.207907in}}%
\pgfpathlineto{\pgfqpoint{2.335977in}{1.202790in}}%
\pgfpathlineto{\pgfqpoint{2.336407in}{1.220763in}}%
\pgfpathlineto{\pgfqpoint{2.337267in}{1.210529in}}%
\pgfpathlineto{\pgfqpoint{2.337695in}{1.226743in}}%
\pgfpathlineto{\pgfqpoint{2.338124in}{1.201871in}}%
\pgfpathlineto{\pgfqpoint{2.338979in}{1.211828in}}%
\pgfpathlineto{\pgfqpoint{2.339405in}{1.205975in}}%
\pgfpathlineto{\pgfqpoint{2.339831in}{1.202258in}}%
\pgfpathlineto{\pgfqpoint{2.340257in}{1.205736in}}%
\pgfpathlineto{\pgfqpoint{2.340681in}{1.183941in}}%
\pgfpathlineto{\pgfqpoint{2.341106in}{1.191411in}}%
\pgfpathlineto{\pgfqpoint{2.341529in}{1.206384in}}%
\pgfpathlineto{\pgfqpoint{2.341952in}{1.203309in}}%
\pgfpathlineto{\pgfqpoint{2.342375in}{1.185871in}}%
\pgfpathlineto{\pgfqpoint{2.342797in}{1.192018in}}%
\pgfpathlineto{\pgfqpoint{2.343218in}{1.197920in}}%
\pgfpathlineto{\pgfqpoint{2.344480in}{1.168437in}}%
\pgfpathlineto{\pgfqpoint{2.344899in}{1.184493in}}%
\pgfpathlineto{\pgfqpoint{2.345317in}{1.167647in}}%
\pgfpathlineto{\pgfqpoint{2.346153in}{1.170628in}}%
\pgfpathlineto{\pgfqpoint{2.346570in}{1.178151in}}%
\pgfpathlineto{\pgfqpoint{2.346987in}{1.168845in}}%
\pgfpathlineto{\pgfqpoint{2.347403in}{1.169572in}}%
\pgfpathlineto{\pgfqpoint{2.348233in}{1.152317in}}%
\pgfpathlineto{\pgfqpoint{2.348647in}{1.157641in}}%
\pgfpathlineto{\pgfqpoint{2.349061in}{1.163186in}}%
\pgfpathlineto{\pgfqpoint{2.349474in}{1.138714in}}%
\pgfpathlineto{\pgfqpoint{2.349887in}{1.149527in}}%
\pgfpathlineto{\pgfqpoint{2.350710in}{1.167921in}}%
\pgfpathlineto{\pgfqpoint{2.351122in}{1.150409in}}%
\pgfpathlineto{\pgfqpoint{2.351532in}{1.167420in}}%
\pgfpathlineto{\pgfqpoint{2.353169in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{2.353577in}{1.163044in}}%
\pgfpathlineto{\pgfqpoint{2.354391in}{1.151649in}}%
\pgfpathlineto{\pgfqpoint{2.354797in}{1.145192in}}%
\pgfpathlineto{\pgfqpoint{2.355203in}{1.161777in}}%
\pgfpathlineto{\pgfqpoint{2.356013in}{1.152513in}}%
\pgfpathlineto{\pgfqpoint{2.356418in}{1.151814in}}%
\pgfpathlineto{\pgfqpoint{2.356821in}{1.133354in}}%
\pgfpathlineto{\pgfqpoint{2.357627in}{1.143694in}}%
\pgfpathlineto{\pgfqpoint{2.358030in}{1.131411in}}%
\pgfpathlineto{\pgfqpoint{2.358832in}{1.140019in}}%
\pgfpathlineto{\pgfqpoint{2.359233in}{1.140527in}}%
\pgfpathlineto{\pgfqpoint{2.359633in}{1.135259in}}%
\pgfpathlineto{\pgfqpoint{2.360033in}{1.160520in}}%
\pgfpathlineto{\pgfqpoint{2.360432in}{1.127966in}}%
\pgfpathlineto{\pgfqpoint{2.360831in}{1.144968in}}%
\pgfpathlineto{\pgfqpoint{2.361229in}{1.143750in}}%
\pgfpathlineto{\pgfqpoint{2.361627in}{1.162741in}}%
\pgfpathlineto{\pgfqpoint{2.362024in}{1.135197in}}%
\pgfpathlineto{\pgfqpoint{2.362421in}{1.135740in}}%
\pgfpathlineto{\pgfqpoint{2.362817in}{1.125408in}}%
\pgfpathlineto{\pgfqpoint{2.363212in}{1.127799in}}%
\pgfpathlineto{\pgfqpoint{2.363608in}{1.136285in}}%
\pgfpathlineto{\pgfqpoint{2.364002in}{1.115621in}}%
\pgfpathlineto{\pgfqpoint{2.364790in}{1.124112in}}%
\pgfpathlineto{\pgfqpoint{2.365184in}{1.141599in}}%
\pgfpathlineto{\pgfqpoint{2.365576in}{1.114851in}}%
\pgfpathlineto{\pgfqpoint{2.365969in}{1.113382in}}%
\pgfpathlineto{\pgfqpoint{2.366360in}{1.128361in}}%
\pgfpathlineto{\pgfqpoint{2.366752in}{1.126433in}}%
\pgfpathlineto{\pgfqpoint{2.367143in}{1.092431in}}%
\pgfpathlineto{\pgfqpoint{2.367533in}{1.114477in}}%
\pgfpathlineto{\pgfqpoint{2.368312in}{1.130169in}}%
\pgfpathlineto{\pgfqpoint{2.368701in}{1.117777in}}%
\pgfpathlineto{\pgfqpoint{2.369477in}{1.129093in}}%
\pgfpathlineto{\pgfqpoint{2.369865in}{1.103227in}}%
\pgfpathlineto{\pgfqpoint{2.370638in}{1.118955in}}%
\pgfpathlineto{\pgfqpoint{2.371025in}{1.119649in}}%
\pgfpathlineto{\pgfqpoint{2.371410in}{1.125111in}}%
\pgfpathlineto{\pgfqpoint{2.372180in}{1.133006in}}%
\pgfpathlineto{\pgfqpoint{2.372948in}{1.101714in}}%
\pgfpathlineto{\pgfqpoint{2.373331in}{1.138488in}}%
\pgfpathlineto{\pgfqpoint{2.374096in}{1.125792in}}%
\pgfpathlineto{\pgfqpoint{2.374860in}{1.106658in}}%
\pgfpathlineto{\pgfqpoint{2.375241in}{1.130061in}}%
\pgfpathlineto{\pgfqpoint{2.376001in}{1.117672in}}%
\pgfpathlineto{\pgfqpoint{2.376760in}{1.096480in}}%
\pgfpathlineto{\pgfqpoint{2.377517in}{1.127759in}}%
\pgfpathlineto{\pgfqpoint{2.378272in}{1.126425in}}%
\pgfpathlineto{\pgfqpoint{2.378649in}{1.088264in}}%
\pgfpathlineto{\pgfqpoint{2.379401in}{1.100187in}}%
\pgfpathlineto{\pgfqpoint{2.379777in}{1.089989in}}%
\pgfpathlineto{\pgfqpoint{2.380152in}{1.109002in}}%
\pgfpathlineto{\pgfqpoint{2.380901in}{1.115448in}}%
\pgfpathlineto{\pgfqpoint{2.382393in}{1.098894in}}%
\pgfpathlineto{\pgfqpoint{2.383137in}{1.115615in}}%
\pgfpathlineto{\pgfqpoint{2.383879in}{1.113750in}}%
\pgfpathlineto{\pgfqpoint{2.384249in}{1.116989in}}%
\pgfpathlineto{\pgfqpoint{2.384619in}{1.105215in}}%
\pgfpathlineto{\pgfqpoint{2.384988in}{1.120536in}}%
\pgfpathlineto{\pgfqpoint{2.385357in}{1.121916in}}%
\pgfpathlineto{\pgfqpoint{2.386094in}{1.096411in}}%
\pgfpathlineto{\pgfqpoint{2.386462in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{2.386829in}{1.120887in}}%
\pgfpathlineto{\pgfqpoint{2.387563in}{1.106384in}}%
\pgfpathlineto{\pgfqpoint{2.388294in}{1.105540in}}%
\pgfpathlineto{\pgfqpoint{2.389388in}{1.078445in}}%
\pgfpathlineto{\pgfqpoint{2.390842in}{1.116003in}}%
\pgfpathlineto{\pgfqpoint{2.391566in}{1.100577in}}%
\pgfpathlineto{\pgfqpoint{2.391927in}{1.118839in}}%
\pgfpathlineto{\pgfqpoint{2.392649in}{1.109092in}}%
\pgfpathlineto{\pgfqpoint{2.393009in}{1.099097in}}%
\pgfpathlineto{\pgfqpoint{2.393728in}{1.108621in}}%
\pgfpathlineto{\pgfqpoint{2.394087in}{1.104614in}}%
\pgfpathlineto{\pgfqpoint{2.394446in}{1.129120in}}%
\pgfpathlineto{\pgfqpoint{2.394804in}{1.094409in}}%
\pgfpathlineto{\pgfqpoint{2.395162in}{1.126040in}}%
\pgfpathlineto{\pgfqpoint{2.395519in}{1.094188in}}%
\pgfpathlineto{\pgfqpoint{2.396233in}{1.103259in}}%
\pgfpathlineto{\pgfqpoint{2.396945in}{1.102889in}}%
\pgfpathlineto{\pgfqpoint{2.397655in}{1.125084in}}%
\pgfpathlineto{\pgfqpoint{2.398364in}{1.099457in}}%
\pgfpathlineto{\pgfqpoint{2.398717in}{1.113076in}}%
\pgfpathlineto{\pgfqpoint{2.399776in}{1.104278in}}%
\pgfpathlineto{\pgfqpoint{2.400129in}{1.107112in}}%
\pgfpathlineto{\pgfqpoint{2.400832in}{1.107873in}}%
\pgfpathlineto{\pgfqpoint{2.401534in}{1.118174in}}%
\pgfpathlineto{\pgfqpoint{2.402583in}{1.096755in}}%
\pgfpathlineto{\pgfqpoint{2.402932in}{1.103299in}}%
\pgfpathlineto{\pgfqpoint{2.403629in}{1.123077in}}%
\pgfpathlineto{\pgfqpoint{2.403977in}{1.112592in}}%
\pgfpathlineto{\pgfqpoint{2.404325in}{1.103804in}}%
\pgfpathlineto{\pgfqpoint{2.404672in}{1.125774in}}%
\pgfpathlineto{\pgfqpoint{2.405019in}{1.086480in}}%
\pgfpathlineto{\pgfqpoint{2.405365in}{1.100907in}}%
\pgfpathlineto{\pgfqpoint{2.405712in}{1.083274in}}%
\pgfpathlineto{\pgfqpoint{2.406057in}{1.110202in}}%
\pgfpathlineto{\pgfqpoint{2.406403in}{1.088757in}}%
\pgfpathlineto{\pgfqpoint{2.406747in}{1.127551in}}%
\pgfpathlineto{\pgfqpoint{2.407436in}{1.084735in}}%
\pgfpathlineto{\pgfqpoint{2.408123in}{1.115027in}}%
\pgfpathlineto{\pgfqpoint{2.408467in}{1.099206in}}%
\pgfpathlineto{\pgfqpoint{2.408809in}{1.087087in}}%
\pgfpathlineto{\pgfqpoint{2.409152in}{1.094110in}}%
\pgfpathlineto{\pgfqpoint{2.409494in}{1.114030in}}%
\pgfpathlineto{\pgfqpoint{2.409835in}{1.100571in}}%
\pgfpathlineto{\pgfqpoint{2.410176in}{1.075638in}}%
\pgfpathlineto{\pgfqpoint{2.410517in}{1.119145in}}%
\pgfpathlineto{\pgfqpoint{2.410858in}{1.097835in}}%
\pgfpathlineto{\pgfqpoint{2.412555in}{1.116522in}}%
\pgfpathlineto{\pgfqpoint{2.412893in}{1.100646in}}%
\pgfpathlineto{\pgfqpoint{2.413231in}{1.119574in}}%
\pgfpathlineto{\pgfqpoint{2.413569in}{1.104756in}}%
\pgfpathlineto{\pgfqpoint{2.413906in}{1.119641in}}%
\pgfpathlineto{\pgfqpoint{2.414579in}{1.101713in}}%
\pgfpathlineto{\pgfqpoint{2.414915in}{1.112924in}}%
\pgfpathlineto{\pgfqpoint{2.415587in}{1.079355in}}%
\pgfpathlineto{\pgfqpoint{2.415922in}{1.081288in}}%
\pgfpathlineto{\pgfqpoint{2.416256in}{1.101348in}}%
\pgfpathlineto{\pgfqpoint{2.417259in}{1.100034in}}%
\pgfpathlineto{\pgfqpoint{2.417592in}{1.100991in}}%
\pgfpathlineto{\pgfqpoint{2.418258in}{1.081293in}}%
\pgfpathlineto{\pgfqpoint{2.418922in}{1.089563in}}%
\pgfpathlineto{\pgfqpoint{2.419253in}{1.110582in}}%
\pgfpathlineto{\pgfqpoint{2.419585in}{1.064912in}}%
\pgfpathlineto{\pgfqpoint{2.419916in}{1.099547in}}%
\pgfpathlineto{\pgfqpoint{2.420246in}{1.085223in}}%
\pgfpathlineto{\pgfqpoint{2.420576in}{1.087186in}}%
\pgfpathlineto{\pgfqpoint{2.421565in}{1.112622in}}%
\pgfpathlineto{\pgfqpoint{2.422550in}{1.092779in}}%
\pgfpathlineto{\pgfqpoint{2.422878in}{1.102413in}}%
\pgfpathlineto{\pgfqpoint{2.423860in}{1.084849in}}%
\pgfpathlineto{\pgfqpoint{2.424186in}{1.101400in}}%
\pgfpathlineto{\pgfqpoint{2.424512in}{1.087476in}}%
\pgfpathlineto{\pgfqpoint{2.424838in}{1.073633in}}%
\pgfpathlineto{\pgfqpoint{2.425164in}{1.102146in}}%
\pgfpathlineto{\pgfqpoint{2.425489in}{1.114667in}}%
\pgfpathlineto{\pgfqpoint{2.425814in}{1.095190in}}%
\pgfpathlineto{\pgfqpoint{2.426786in}{1.077215in}}%
\pgfpathlineto{\pgfqpoint{2.426462in}{1.097417in}}%
\pgfpathlineto{\pgfqpoint{2.427433in}{1.085930in}}%
\pgfpathlineto{\pgfqpoint{2.428078in}{1.109566in}}%
\pgfpathlineto{\pgfqpoint{2.428400in}{1.087438in}}%
\pgfpathlineto{\pgfqpoint{2.428722in}{1.076462in}}%
\pgfpathlineto{\pgfqpoint{2.429044in}{1.093706in}}%
\pgfpathlineto{\pgfqpoint{2.429365in}{1.093342in}}%
\pgfpathlineto{\pgfqpoint{2.429686in}{1.065841in}}%
\pgfpathlineto{\pgfqpoint{2.430006in}{1.084267in}}%
\pgfpathlineto{\pgfqpoint{2.430326in}{1.109490in}}%
\pgfpathlineto{\pgfqpoint{2.430966in}{1.079887in}}%
\pgfpathlineto{\pgfqpoint{2.431285in}{1.100656in}}%
\pgfpathlineto{\pgfqpoint{2.431604in}{1.102014in}}%
\pgfpathlineto{\pgfqpoint{2.431923in}{1.087969in}}%
\pgfpathlineto{\pgfqpoint{2.432559in}{1.098465in}}%
\pgfpathlineto{\pgfqpoint{2.433194in}{1.084658in}}%
\pgfpathlineto{\pgfqpoint{2.433511in}{1.085701in}}%
\pgfpathlineto{\pgfqpoint{2.433828in}{1.114382in}}%
\pgfpathlineto{\pgfqpoint{2.434144in}{1.097509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{1.990711in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624407in}{2.041759in}}%
\pgfpathlineto{\pgfqpoint{0.707408in}{2.054801in}}%
\pgfpathlineto{\pgfqpoint{0.773136in}{2.023102in}}%
\pgfpathlineto{\pgfqpoint{0.827558in}{2.037311in}}%
\pgfpathlineto{\pgfqpoint{0.914499in}{2.040117in}}%
\pgfpathlineto{\pgfqpoint{0.950411in}{2.031923in}}%
\pgfpathlineto{\pgfqpoint{0.982669in}{2.036532in}}%
\pgfpathlineto{\pgfqpoint{1.038751in}{2.017264in}}%
\pgfpathlineto{\pgfqpoint{1.063466in}{2.019634in}}%
\pgfpathlineto{\pgfqpoint{1.086394in}{2.027852in}}%
\pgfpathlineto{\pgfqpoint{1.107776in}{2.028695in}}%
\pgfpathlineto{\pgfqpoint{1.127808in}{2.038937in}}%
\pgfpathlineto{\pgfqpoint{1.146650in}{1.997833in}}%
\pgfpathlineto{\pgfqpoint{1.164435in}{2.032894in}}%
\pgfpathlineto{\pgfqpoint{1.181276in}{2.016391in}}%
\pgfpathlineto{\pgfqpoint{1.197268in}{2.029274in}}%
\pgfpathlineto{\pgfqpoint{1.212493in}{2.023771in}}%
\pgfpathlineto{\pgfqpoint{1.227020in}{2.007076in}}%
\pgfpathlineto{\pgfqpoint{1.254220in}{2.000685in}}%
\pgfpathlineto{\pgfqpoint{1.266993in}{1.985355in}}%
\pgfpathlineto{\pgfqpoint{1.279271in}{1.976935in}}%
\pgfpathlineto{\pgfqpoint{1.291092in}{2.002200in}}%
\pgfpathlineto{\pgfqpoint{1.302488in}{1.999210in}}%
\pgfpathlineto{\pgfqpoint{1.313489in}{1.993013in}}%
\pgfpathlineto{\pgfqpoint{1.324121in}{2.021795in}}%
\pgfpathlineto{\pgfqpoint{1.334409in}{2.006109in}}%
\pgfpathlineto{\pgfqpoint{1.344373in}{1.978330in}}%
\pgfpathlineto{\pgfqpoint{1.354034in}{2.013755in}}%
\pgfpathlineto{\pgfqpoint{1.363410in}{1.988469in}}%
\pgfpathlineto{\pgfqpoint{1.372516in}{1.996983in}}%
\pgfpathlineto{\pgfqpoint{1.381369in}{2.013730in}}%
\pgfpathlineto{\pgfqpoint{1.389981in}{1.982998in}}%
\pgfpathlineto{\pgfqpoint{1.398365in}{1.993527in}}%
\pgfpathlineto{\pgfqpoint{1.406534in}{1.971075in}}%
\pgfpathlineto{\pgfqpoint{1.414497in}{1.974522in}}%
\pgfpathlineto{\pgfqpoint{1.422266in}{1.994541in}}%
\pgfpathlineto{\pgfqpoint{1.429849in}{1.986590in}}%
\pgfpathlineto{\pgfqpoint{1.437255in}{1.972265in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{1.964136in}}%
\pgfpathlineto{\pgfqpoint{1.451567in}{1.978581in}}%
\pgfpathlineto{\pgfqpoint{1.458488in}{1.959889in}}%
\pgfpathlineto{\pgfqpoint{1.465262in}{1.969765in}}%
\pgfpathlineto{\pgfqpoint{1.471894in}{1.989613in}}%
\pgfpathlineto{\pgfqpoint{1.478390in}{1.974331in}}%
\pgfpathlineto{\pgfqpoint{1.484756in}{1.986576in}}%
\pgfpathlineto{\pgfqpoint{1.490996in}{1.988995in}}%
\pgfpathlineto{\pgfqpoint{1.497116in}{1.964697in}}%
\pgfpathlineto{\pgfqpoint{1.503121in}{1.984636in}}%
\pgfpathlineto{\pgfqpoint{1.509014in}{1.970069in}}%
\pgfpathlineto{\pgfqpoint{1.514799in}{1.978048in}}%
\pgfpathlineto{\pgfqpoint{1.520481in}{1.962970in}}%
\pgfpathlineto{\pgfqpoint{1.526063in}{1.959706in}}%
\pgfpathlineto{\pgfqpoint{1.531548in}{1.953762in}}%
\pgfpathlineto{\pgfqpoint{1.536940in}{1.963747in}}%
\pgfpathlineto{\pgfqpoint{1.542242in}{1.954589in}}%
\pgfpathlineto{\pgfqpoint{1.547457in}{1.957174in}}%
\pgfpathlineto{\pgfqpoint{1.552587in}{1.947006in}}%
\pgfpathlineto{\pgfqpoint{1.557636in}{1.956087in}}%
\pgfpathlineto{\pgfqpoint{1.562606in}{1.952502in}}%
\pgfpathlineto{\pgfqpoint{1.567499in}{1.932564in}}%
\pgfpathlineto{\pgfqpoint{1.572318in}{1.953621in}}%
\pgfpathlineto{\pgfqpoint{1.577065in}{1.942213in}}%
\pgfpathlineto{\pgfqpoint{1.581741in}{1.934951in}}%
\pgfpathlineto{\pgfqpoint{1.586350in}{1.933377in}}%
\pgfpathlineto{\pgfqpoint{1.590893in}{1.950888in}}%
\pgfpathlineto{\pgfqpoint{1.595372in}{1.934627in}}%
\pgfpathlineto{\pgfqpoint{1.599788in}{1.943803in}}%
\pgfpathlineto{\pgfqpoint{1.604144in}{1.940007in}}%
\pgfpathlineto{\pgfqpoint{1.608441in}{1.932460in}}%
\pgfpathlineto{\pgfqpoint{1.612680in}{1.931335in}}%
\pgfpathlineto{\pgfqpoint{1.616864in}{1.893310in}}%
\pgfpathlineto{\pgfqpoint{1.625068in}{1.948703in}}%
\pgfpathlineto{\pgfqpoint{1.629093in}{1.917148in}}%
\pgfpathlineto{\pgfqpoint{1.636991in}{1.908171in}}%
\pgfpathlineto{\pgfqpoint{1.640868in}{1.909609in}}%
\pgfpathlineto{\pgfqpoint{1.648482in}{1.939438in}}%
\pgfpathlineto{\pgfqpoint{1.652222in}{1.915720in}}%
\pgfpathlineto{\pgfqpoint{1.655918in}{1.902565in}}%
\pgfpathlineto{\pgfqpoint{1.659572in}{1.923497in}}%
\pgfpathlineto{\pgfqpoint{1.663184in}{1.916320in}}%
\pgfpathlineto{\pgfqpoint{1.666755in}{1.918978in}}%
\pgfpathlineto{\pgfqpoint{1.673779in}{1.871885in}}%
\pgfpathlineto{\pgfqpoint{1.677234in}{1.886728in}}%
\pgfpathlineto{\pgfqpoint{1.680651in}{1.892524in}}%
\pgfpathlineto{\pgfqpoint{1.684032in}{1.901805in}}%
\pgfpathlineto{\pgfqpoint{1.687378in}{1.901814in}}%
\pgfpathlineto{\pgfqpoint{1.690688in}{1.892209in}}%
\pgfpathlineto{\pgfqpoint{1.693964in}{1.902228in}}%
\pgfpathlineto{\pgfqpoint{1.697207in}{1.888365in}}%
\pgfpathlineto{\pgfqpoint{1.700417in}{1.896028in}}%
\pgfpathlineto{\pgfqpoint{1.703595in}{1.870202in}}%
\pgfpathlineto{\pgfqpoint{1.706741in}{1.867091in}}%
\pgfpathlineto{\pgfqpoint{1.709857in}{1.885058in}}%
\pgfpathlineto{\pgfqpoint{1.712942in}{1.885090in}}%
\pgfpathlineto{\pgfqpoint{1.715997in}{1.895209in}}%
\pgfpathlineto{\pgfqpoint{1.719024in}{1.894452in}}%
\pgfpathlineto{\pgfqpoint{1.722021in}{1.887263in}}%
\pgfpathlineto{\pgfqpoint{1.724991in}{1.868252in}}%
\pgfpathlineto{\pgfqpoint{1.727933in}{1.883249in}}%
\pgfpathlineto{\pgfqpoint{1.730848in}{1.883790in}}%
\pgfpathlineto{\pgfqpoint{1.733737in}{1.860983in}}%
\pgfpathlineto{\pgfqpoint{1.736599in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.739436in}{1.875825in}}%
\pgfpathlineto{\pgfqpoint{1.742248in}{1.857621in}}%
\pgfpathlineto{\pgfqpoint{1.745035in}{1.875375in}}%
\pgfpathlineto{\pgfqpoint{1.747798in}{1.873808in}}%
\pgfpathlineto{\pgfqpoint{1.750536in}{1.855146in}}%
\pgfpathlineto{\pgfqpoint{1.753252in}{1.881569in}}%
\pgfpathlineto{\pgfqpoint{1.755944in}{1.860911in}}%
\pgfpathlineto{\pgfqpoint{1.758614in}{1.869314in}}%
\pgfpathlineto{\pgfqpoint{1.761262in}{1.850127in}}%
\pgfpathlineto{\pgfqpoint{1.763887in}{1.870381in}}%
\pgfpathlineto{\pgfqpoint{1.769074in}{1.835459in}}%
\pgfpathlineto{\pgfqpoint{1.771636in}{1.855466in}}%
\pgfpathlineto{\pgfqpoint{1.774178in}{1.853076in}}%
\pgfpathlineto{\pgfqpoint{1.776699in}{1.854310in}}%
\pgfpathlineto{\pgfqpoint{1.779200in}{1.844784in}}%
\pgfpathlineto{\pgfqpoint{1.781682in}{1.822902in}}%
\pgfpathlineto{\pgfqpoint{1.784145in}{1.837434in}}%
\pgfpathlineto{\pgfqpoint{1.786588in}{1.827866in}}%
\pgfpathlineto{\pgfqpoint{1.789013in}{1.828386in}}%
\pgfpathlineto{\pgfqpoint{1.791420in}{1.842731in}}%
\pgfpathlineto{\pgfqpoint{1.793808in}{1.833179in}}%
\pgfpathlineto{\pgfqpoint{1.796179in}{1.833231in}}%
\pgfpathlineto{\pgfqpoint{1.798532in}{1.797716in}}%
\pgfpathlineto{\pgfqpoint{1.800867in}{1.861280in}}%
\pgfpathlineto{\pgfqpoint{1.803186in}{1.846170in}}%
\pgfpathlineto{\pgfqpoint{1.805488in}{1.816341in}}%
\pgfpathlineto{\pgfqpoint{1.807773in}{1.836305in}}%
\pgfpathlineto{\pgfqpoint{1.812295in}{1.813645in}}%
\pgfpathlineto{\pgfqpoint{1.814532in}{1.814329in}}%
\pgfpathlineto{\pgfqpoint{1.816753in}{1.832748in}}%
\pgfpathlineto{\pgfqpoint{1.818959in}{1.825478in}}%
\pgfpathlineto{\pgfqpoint{1.821149in}{1.810554in}}%
\pgfpathlineto{\pgfqpoint{1.823325in}{1.834880in}}%
\pgfpathlineto{\pgfqpoint{1.827631in}{1.786213in}}%
\pgfpathlineto{\pgfqpoint{1.829763in}{1.809708in}}%
\pgfpathlineto{\pgfqpoint{1.831881in}{1.787510in}}%
\pgfpathlineto{\pgfqpoint{1.833984in}{1.795287in}}%
\pgfpathlineto{\pgfqpoint{1.836074in}{1.786653in}}%
\pgfpathlineto{\pgfqpoint{1.838149in}{1.795554in}}%
\pgfpathlineto{\pgfqpoint{1.840212in}{1.781741in}}%
\pgfpathlineto{\pgfqpoint{1.842261in}{1.786857in}}%
\pgfpathlineto{\pgfqpoint{1.844297in}{1.782911in}}%
\pgfpathlineto{\pgfqpoint{1.846320in}{1.787949in}}%
\pgfpathlineto{\pgfqpoint{1.848330in}{1.788904in}}%
\pgfpathlineto{\pgfqpoint{1.850327in}{1.776161in}}%
\pgfpathlineto{\pgfqpoint{1.852312in}{1.791699in}}%
\pgfpathlineto{\pgfqpoint{1.854285in}{1.792958in}}%
\pgfpathlineto{\pgfqpoint{1.856245in}{1.766394in}}%
\pgfpathlineto{\pgfqpoint{1.858194in}{1.789021in}}%
\pgfpathlineto{\pgfqpoint{1.860130in}{1.769679in}}%
\pgfpathlineto{\pgfqpoint{1.862055in}{1.793396in}}%
\pgfpathlineto{\pgfqpoint{1.863968in}{1.787235in}}%
\pgfpathlineto{\pgfqpoint{1.865870in}{1.772595in}}%
\pgfpathlineto{\pgfqpoint{1.867760in}{1.779663in}}%
\pgfpathlineto{\pgfqpoint{1.869640in}{1.758027in}}%
\pgfpathlineto{\pgfqpoint{1.871508in}{1.757216in}}%
\pgfpathlineto{\pgfqpoint{1.873365in}{1.778677in}}%
\pgfpathlineto{\pgfqpoint{1.875211in}{1.773937in}}%
\pgfpathlineto{\pgfqpoint{1.877047in}{1.782743in}}%
\pgfpathlineto{\pgfqpoint{1.878872in}{1.751129in}}%
\pgfpathlineto{\pgfqpoint{1.880687in}{1.747543in}}%
\pgfpathlineto{\pgfqpoint{1.882491in}{1.765451in}}%
\pgfpathlineto{\pgfqpoint{1.884285in}{1.754775in}}%
\pgfpathlineto{\pgfqpoint{1.886069in}{1.765285in}}%
\pgfpathlineto{\pgfqpoint{1.887843in}{1.731679in}}%
\pgfpathlineto{\pgfqpoint{1.891362in}{1.766734in}}%
\pgfpathlineto{\pgfqpoint{1.894842in}{1.749746in}}%
\pgfpathlineto{\pgfqpoint{1.896568in}{1.752746in}}%
\pgfpathlineto{\pgfqpoint{1.903379in}{1.738375in}}%
\pgfpathlineto{\pgfqpoint{1.905059in}{1.739304in}}%
\pgfpathlineto{\pgfqpoint{1.906731in}{1.747589in}}%
\pgfpathlineto{\pgfqpoint{1.908393in}{1.744195in}}%
\pgfpathlineto{\pgfqpoint{1.910047in}{1.746170in}}%
\pgfpathlineto{\pgfqpoint{1.913329in}{1.705714in}}%
\pgfpathlineto{\pgfqpoint{1.916578in}{1.726133in}}%
\pgfpathlineto{\pgfqpoint{1.918190in}{1.724307in}}%
\pgfpathlineto{\pgfqpoint{1.919793in}{1.733733in}}%
\pgfpathlineto{\pgfqpoint{1.921389in}{1.731050in}}%
\pgfpathlineto{\pgfqpoint{1.922977in}{1.711703in}}%
\pgfpathlineto{\pgfqpoint{1.926128in}{1.730460in}}%
\pgfpathlineto{\pgfqpoint{1.929249in}{1.706425in}}%
\pgfpathlineto{\pgfqpoint{1.930798in}{1.721916in}}%
\pgfpathlineto{\pgfqpoint{1.932339in}{1.706355in}}%
\pgfpathlineto{\pgfqpoint{1.933873in}{1.706856in}}%
\pgfpathlineto{\pgfqpoint{1.936919in}{1.736518in}}%
\pgfpathlineto{\pgfqpoint{1.938431in}{1.728290in}}%
\pgfpathlineto{\pgfqpoint{1.939936in}{1.703370in}}%
\pgfpathlineto{\pgfqpoint{1.941434in}{1.709214in}}%
\pgfpathlineto{\pgfqpoint{1.942924in}{1.699703in}}%
\pgfpathlineto{\pgfqpoint{1.944408in}{1.710963in}}%
\pgfpathlineto{\pgfqpoint{1.945885in}{1.688503in}}%
\pgfpathlineto{\pgfqpoint{1.948818in}{1.719803in}}%
\pgfpathlineto{\pgfqpoint{1.950275in}{1.684632in}}%
\pgfpathlineto{\pgfqpoint{1.953168in}{1.693359in}}%
\pgfpathlineto{\pgfqpoint{1.954604in}{1.683412in}}%
\pgfpathlineto{\pgfqpoint{1.956035in}{1.699402in}}%
\pgfpathlineto{\pgfqpoint{1.957458in}{1.696291in}}%
\pgfpathlineto{\pgfqpoint{1.958876in}{1.674133in}}%
\pgfpathlineto{\pgfqpoint{1.960287in}{1.670613in}}%
\pgfpathlineto{\pgfqpoint{1.961692in}{1.690298in}}%
\pgfpathlineto{\pgfqpoint{1.965870in}{1.666018in}}%
\pgfpathlineto{\pgfqpoint{1.967250in}{1.679149in}}%
\pgfpathlineto{\pgfqpoint{1.969993in}{1.661514in}}%
\pgfpathlineto{\pgfqpoint{1.971356in}{1.684789in}}%
\pgfpathlineto{\pgfqpoint{1.974064in}{1.666332in}}%
\pgfpathlineto{\pgfqpoint{1.975409in}{1.682207in}}%
\pgfpathlineto{\pgfqpoint{1.978083in}{1.640644in}}%
\pgfpathlineto{\pgfqpoint{1.979411in}{1.665527in}}%
\pgfpathlineto{\pgfqpoint{1.983363in}{1.672151in}}%
\pgfpathlineto{\pgfqpoint{1.984670in}{1.669940in}}%
\pgfpathlineto{\pgfqpoint{1.985971in}{1.670583in}}%
\pgfpathlineto{\pgfqpoint{1.987267in}{1.673237in}}%
\pgfpathlineto{\pgfqpoint{1.988558in}{1.672875in}}%
\pgfpathlineto{\pgfqpoint{1.989843in}{1.641164in}}%
\pgfpathlineto{\pgfqpoint{1.991123in}{1.661421in}}%
\pgfpathlineto{\pgfqpoint{1.992398in}{1.660291in}}%
\pgfpathlineto{\pgfqpoint{1.993668in}{1.624324in}}%
\pgfpathlineto{\pgfqpoint{1.994933in}{1.666516in}}%
\pgfpathlineto{\pgfqpoint{1.996193in}{1.640606in}}%
\pgfpathlineto{\pgfqpoint{1.997448in}{1.661807in}}%
\pgfpathlineto{\pgfqpoint{1.998698in}{1.654290in}}%
\pgfpathlineto{\pgfqpoint{1.999943in}{1.658890in}}%
\pgfpathlineto{\pgfqpoint{2.001183in}{1.634641in}}%
\pgfpathlineto{\pgfqpoint{2.003649in}{1.652814in}}%
\pgfpathlineto{\pgfqpoint{2.004874in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.006096in}{1.657113in}}%
\pgfpathlineto{\pgfqpoint{2.007312in}{1.641026in}}%
\pgfpathlineto{\pgfqpoint{2.008524in}{1.647903in}}%
\pgfpathlineto{\pgfqpoint{2.009731in}{1.626349in}}%
\pgfpathlineto{\pgfqpoint{2.013325in}{1.652540in}}%
\pgfpathlineto{\pgfqpoint{2.015698in}{1.626183in}}%
\pgfpathlineto{\pgfqpoint{2.016879in}{1.638013in}}%
\pgfpathlineto{\pgfqpoint{2.018054in}{1.630531in}}%
\pgfpathlineto{\pgfqpoint{2.020393in}{1.648820in}}%
\pgfpathlineto{\pgfqpoint{2.021556in}{1.637248in}}%
\pgfpathlineto{\pgfqpoint{2.022715in}{1.608579in}}%
\pgfpathlineto{\pgfqpoint{2.023869in}{1.639258in}}%
\pgfpathlineto{\pgfqpoint{2.025019in}{1.617345in}}%
\pgfpathlineto{\pgfqpoint{2.026165in}{1.635430in}}%
\pgfpathlineto{\pgfqpoint{2.027307in}{1.621874in}}%
\pgfpathlineto{\pgfqpoint{2.028445in}{1.633224in}}%
\pgfpathlineto{\pgfqpoint{2.029579in}{1.601926in}}%
\pgfpathlineto{\pgfqpoint{2.030709in}{1.628646in}}%
\pgfpathlineto{\pgfqpoint{2.031835in}{1.601213in}}%
\pgfpathlineto{\pgfqpoint{2.032956in}{1.605532in}}%
\pgfpathlineto{\pgfqpoint{2.034074in}{1.601408in}}%
\pgfpathlineto{\pgfqpoint{2.036298in}{1.620106in}}%
\pgfpathlineto{\pgfqpoint{2.037404in}{1.602934in}}%
\pgfpathlineto{\pgfqpoint{2.038506in}{1.613946in}}%
\pgfpathlineto{\pgfqpoint{2.039605in}{1.611881in}}%
\pgfpathlineto{\pgfqpoint{2.040700in}{1.593927in}}%
\pgfpathlineto{\pgfqpoint{2.041791in}{1.609947in}}%
\pgfpathlineto{\pgfqpoint{2.042878in}{1.597595in}}%
\pgfpathlineto{\pgfqpoint{2.045041in}{1.622649in}}%
\pgfpathlineto{\pgfqpoint{2.046117in}{1.609197in}}%
\pgfpathlineto{\pgfqpoint{2.048258in}{1.579766in}}%
\pgfpathlineto{\pgfqpoint{2.050385in}{1.588289in}}%
\pgfpathlineto{\pgfqpoint{2.051444in}{1.586670in}}%
\pgfpathlineto{\pgfqpoint{2.052498in}{1.581731in}}%
\pgfpathlineto{\pgfqpoint{2.053549in}{1.582002in}}%
\pgfpathlineto{\pgfqpoint{2.054597in}{1.612724in}}%
\pgfpathlineto{\pgfqpoint{2.056682in}{1.581660in}}%
\pgfpathlineto{\pgfqpoint{2.057720in}{1.575963in}}%
\pgfpathlineto{\pgfqpoint{2.059784in}{1.593984in}}%
\pgfpathlineto{\pgfqpoint{2.061836in}{1.583136in}}%
\pgfpathlineto{\pgfqpoint{2.063874in}{1.575001in}}%
\pgfpathlineto{\pgfqpoint{2.064888in}{1.582021in}}%
\pgfpathlineto{\pgfqpoint{2.065899in}{1.580836in}}%
\pgfpathlineto{\pgfqpoint{2.066907in}{1.574757in}}%
\pgfpathlineto{\pgfqpoint{2.068913in}{1.586726in}}%
\pgfpathlineto{\pgfqpoint{2.070906in}{1.581819in}}%
\pgfpathlineto{\pgfqpoint{2.071898in}{1.576387in}}%
\pgfpathlineto{\pgfqpoint{2.072887in}{1.579626in}}%
\pgfpathlineto{\pgfqpoint{2.074856in}{1.560372in}}%
\pgfpathlineto{\pgfqpoint{2.076812in}{1.581574in}}%
\pgfpathlineto{\pgfqpoint{2.077786in}{1.569758in}}%
\pgfpathlineto{\pgfqpoint{2.078757in}{1.574474in}}%
\pgfpathlineto{\pgfqpoint{2.080689in}{1.586636in}}%
\pgfpathlineto{\pgfqpoint{2.081651in}{1.577591in}}%
\pgfpathlineto{\pgfqpoint{2.082610in}{1.585239in}}%
\pgfpathlineto{\pgfqpoint{2.083566in}{1.572137in}}%
\pgfpathlineto{\pgfqpoint{2.084520in}{1.582100in}}%
\pgfpathlineto{\pgfqpoint{2.085470in}{1.580111in}}%
\pgfpathlineto{\pgfqpoint{2.086418in}{1.575109in}}%
\pgfpathlineto{\pgfqpoint{2.087362in}{1.583307in}}%
\pgfpathlineto{\pgfqpoint{2.088304in}{1.558841in}}%
\pgfpathlineto{\pgfqpoint{2.090180in}{1.583804in}}%
\pgfpathlineto{\pgfqpoint{2.092044in}{1.539972in}}%
\pgfpathlineto{\pgfqpoint{2.094821in}{1.569198in}}%
\pgfpathlineto{\pgfqpoint{2.096658in}{1.553583in}}%
\pgfpathlineto{\pgfqpoint{2.098485in}{1.569488in}}%
\pgfpathlineto{\pgfqpoint{2.099395in}{1.539989in}}%
\pgfpathlineto{\pgfqpoint{2.100302in}{1.558571in}}%
\pgfpathlineto{\pgfqpoint{2.101206in}{1.542340in}}%
\pgfpathlineto{\pgfqpoint{2.102108in}{1.575755in}}%
\pgfpathlineto{\pgfqpoint{2.103007in}{1.550013in}}%
\pgfpathlineto{\pgfqpoint{2.103904in}{1.558114in}}%
\pgfpathlineto{\pgfqpoint{2.104798in}{1.555418in}}%
\pgfpathlineto{\pgfqpoint{2.105689in}{1.536326in}}%
\pgfpathlineto{\pgfqpoint{2.106579in}{1.548242in}}%
\pgfpathlineto{\pgfqpoint{2.108349in}{1.535099in}}%
\pgfpathlineto{\pgfqpoint{2.109231in}{1.560471in}}%
\pgfpathlineto{\pgfqpoint{2.110111in}{1.525490in}}%
\pgfpathlineto{\pgfqpoint{2.110987in}{1.546013in}}%
\pgfpathlineto{\pgfqpoint{2.111862in}{1.542991in}}%
\pgfpathlineto{\pgfqpoint{2.112734in}{1.539390in}}%
\pgfpathlineto{\pgfqpoint{2.113604in}{1.520517in}}%
\pgfpathlineto{\pgfqpoint{2.114471in}{1.554503in}}%
\pgfpathlineto{\pgfqpoint{2.115336in}{1.540764in}}%
\pgfpathlineto{\pgfqpoint{2.116198in}{1.547733in}}%
\pgfpathlineto{\pgfqpoint{2.117916in}{1.529796in}}%
\pgfpathlineto{\pgfqpoint{2.119625in}{1.553162in}}%
\pgfpathlineto{\pgfqpoint{2.121325in}{1.531620in}}%
\pgfpathlineto{\pgfqpoint{2.122171in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{2.123016in}{1.549994in}}%
\pgfpathlineto{\pgfqpoint{2.123858in}{1.548549in}}%
\pgfpathlineto{\pgfqpoint{2.125535in}{1.523721in}}%
\pgfpathlineto{\pgfqpoint{2.126370in}{1.540006in}}%
\pgfpathlineto{\pgfqpoint{2.127203in}{1.534930in}}%
\pgfpathlineto{\pgfqpoint{2.128034in}{1.537187in}}%
\pgfpathlineto{\pgfqpoint{2.130514in}{1.497777in}}%
\pgfpathlineto{\pgfqpoint{2.131336in}{1.541803in}}%
\pgfpathlineto{\pgfqpoint{2.132156in}{1.519169in}}%
\pgfpathlineto{\pgfqpoint{2.132975in}{1.542543in}}%
\pgfpathlineto{\pgfqpoint{2.133791in}{1.513108in}}%
\pgfpathlineto{\pgfqpoint{2.136226in}{1.537837in}}%
\pgfpathlineto{\pgfqpoint{2.137034in}{1.501635in}}%
\pgfpathlineto{\pgfqpoint{2.137839in}{1.517758in}}%
\pgfpathlineto{\pgfqpoint{2.138643in}{1.515173in}}%
\pgfpathlineto{\pgfqpoint{2.139444in}{1.510581in}}%
\pgfpathlineto{\pgfqpoint{2.140244in}{1.519384in}}%
\pgfpathlineto{\pgfqpoint{2.141041in}{1.511605in}}%
\pgfpathlineto{\pgfqpoint{2.141837in}{1.516770in}}%
\pgfpathlineto{\pgfqpoint{2.142630in}{1.486638in}}%
\pgfpathlineto{\pgfqpoint{2.143422in}{1.531312in}}%
\pgfpathlineto{\pgfqpoint{2.144999in}{1.483754in}}%
\pgfpathlineto{\pgfqpoint{2.145785in}{1.517280in}}%
\pgfpathlineto{\pgfqpoint{2.146569in}{1.499199in}}%
\pgfpathlineto{\pgfqpoint{2.148908in}{1.528149in}}%
\pgfpathlineto{\pgfqpoint{2.149684in}{1.519625in}}%
\pgfpathlineto{\pgfqpoint{2.150458in}{1.522052in}}%
\pgfpathlineto{\pgfqpoint{2.151231in}{1.526741in}}%
\pgfpathlineto{\pgfqpoint{2.152001in}{1.495902in}}%
\pgfpathlineto{\pgfqpoint{2.153536in}{1.520515in}}%
\pgfpathlineto{\pgfqpoint{2.154301in}{1.488287in}}%
\pgfpathlineto{\pgfqpoint{2.155064in}{1.492518in}}%
\pgfpathlineto{\pgfqpoint{2.155825in}{1.495223in}}%
\pgfpathlineto{\pgfqpoint{2.156585in}{1.518547in}}%
\pgfpathlineto{\pgfqpoint{2.157342in}{1.515846in}}%
\pgfpathlineto{\pgfqpoint{2.158098in}{1.501719in}}%
\pgfpathlineto{\pgfqpoint{2.158852in}{1.528488in}}%
\pgfpathlineto{\pgfqpoint{2.161103in}{1.495782in}}%
\pgfpathlineto{\pgfqpoint{2.161850in}{1.513360in}}%
\pgfpathlineto{\pgfqpoint{2.162595in}{1.503754in}}%
\pgfpathlineto{\pgfqpoint{2.163338in}{1.505933in}}%
\pgfpathlineto{\pgfqpoint{2.164080in}{1.512650in}}%
\pgfpathlineto{\pgfqpoint{2.164820in}{1.502852in}}%
\pgfpathlineto{\pgfqpoint{2.165558in}{1.518391in}}%
\pgfpathlineto{\pgfqpoint{2.166294in}{1.513777in}}%
\pgfpathlineto{\pgfqpoint{2.167029in}{1.497468in}}%
\pgfpathlineto{\pgfqpoint{2.168493in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{2.169951in}{1.488059in}}%
\pgfpathlineto{\pgfqpoint{2.171402in}{1.504039in}}%
\pgfpathlineto{\pgfqpoint{2.172125in}{1.486474in}}%
\pgfpathlineto{\pgfqpoint{2.172846in}{1.511086in}}%
\pgfpathlineto{\pgfqpoint{2.173566in}{1.493328in}}%
\pgfpathlineto{\pgfqpoint{2.175001in}{1.513006in}}%
\pgfpathlineto{\pgfqpoint{2.175715in}{1.472375in}}%
\pgfpathlineto{\pgfqpoint{2.176429in}{1.476169in}}%
\pgfpathlineto{\pgfqpoint{2.177140in}{1.521411in}}%
\pgfpathlineto{\pgfqpoint{2.177850in}{1.491428in}}%
\pgfpathlineto{\pgfqpoint{2.178559in}{1.500574in}}%
\pgfpathlineto{\pgfqpoint{2.179266in}{1.488229in}}%
\pgfpathlineto{\pgfqpoint{2.179971in}{1.513641in}}%
\pgfpathlineto{\pgfqpoint{2.180675in}{1.502854in}}%
\pgfpathlineto{\pgfqpoint{2.181377in}{1.488854in}}%
\pgfpathlineto{\pgfqpoint{2.182078in}{1.514422in}}%
\pgfpathlineto{\pgfqpoint{2.182777in}{1.483092in}}%
\pgfpathlineto{\pgfqpoint{2.183474in}{1.494405in}}%
\pgfpathlineto{\pgfqpoint{2.184170in}{1.493500in}}%
\pgfpathlineto{\pgfqpoint{2.184865in}{1.485907in}}%
\pgfpathlineto{\pgfqpoint{2.185558in}{1.508402in}}%
\pgfpathlineto{\pgfqpoint{2.186250in}{1.487489in}}%
\pgfpathlineto{\pgfqpoint{2.186939in}{1.505299in}}%
\pgfpathlineto{\pgfqpoint{2.187628in}{1.503733in}}%
\pgfpathlineto{\pgfqpoint{2.188315in}{1.492971in}}%
\pgfpathlineto{\pgfqpoint{2.189685in}{1.509825in}}%
\pgfpathlineto{\pgfqpoint{2.190367in}{1.509222in}}%
\pgfpathlineto{\pgfqpoint{2.191048in}{1.512185in}}%
\pgfpathlineto{\pgfqpoint{2.193083in}{1.488987in}}%
\pgfpathlineto{\pgfqpoint{2.193758in}{1.493651in}}%
\pgfpathlineto{\pgfqpoint{2.194432in}{1.511723in}}%
\pgfpathlineto{\pgfqpoint{2.195104in}{1.507888in}}%
\pgfpathlineto{\pgfqpoint{2.195775in}{1.501995in}}%
\pgfpathlineto{\pgfqpoint{2.196445in}{1.508934in}}%
\pgfpathlineto{\pgfqpoint{2.197780in}{1.501820in}}%
\pgfpathlineto{\pgfqpoint{2.198445in}{1.527676in}}%
\pgfpathlineto{\pgfqpoint{2.200433in}{1.478553in}}%
\pgfpathlineto{\pgfqpoint{2.202409in}{1.497965in}}%
\pgfpathlineto{\pgfqpoint{2.203064in}{1.482461in}}%
\pgfpathlineto{\pgfqpoint{2.204372in}{1.502296in}}%
\pgfpathlineto{\pgfqpoint{2.205024in}{1.475399in}}%
\pgfpathlineto{\pgfqpoint{2.205674in}{1.478168in}}%
\pgfpathlineto{\pgfqpoint{2.206323in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{2.206971in}{1.484663in}}%
\pgfpathlineto{\pgfqpoint{2.207617in}{1.495663in}}%
\pgfpathlineto{\pgfqpoint{2.208262in}{1.507320in}}%
\pgfpathlineto{\pgfqpoint{2.209549in}{1.470958in}}%
\pgfpathlineto{\pgfqpoint{2.210190in}{1.495109in}}%
\pgfpathlineto{\pgfqpoint{2.210830in}{1.482228in}}%
\pgfpathlineto{\pgfqpoint{2.212742in}{1.493338in}}%
\pgfpathlineto{\pgfqpoint{2.213376in}{1.476012in}}%
\pgfpathlineto{\pgfqpoint{2.214010in}{1.492500in}}%
\pgfpathlineto{\pgfqpoint{2.214642in}{1.488914in}}%
\pgfpathlineto{\pgfqpoint{2.215273in}{1.458127in}}%
\pgfpathlineto{\pgfqpoint{2.216531in}{1.489002in}}%
\pgfpathlineto{\pgfqpoint{2.217159in}{1.487313in}}%
\pgfpathlineto{\pgfqpoint{2.218409in}{1.516593in}}%
\pgfpathlineto{\pgfqpoint{2.219033in}{1.492972in}}%
\pgfpathlineto{\pgfqpoint{2.219655in}{1.496588in}}%
\pgfpathlineto{\pgfqpoint{2.220276in}{1.498747in}}%
\pgfpathlineto{\pgfqpoint{2.220896in}{1.510653in}}%
\pgfpathlineto{\pgfqpoint{2.221515in}{1.485429in}}%
\pgfpathlineto{\pgfqpoint{2.222132in}{1.496253in}}%
\pgfpathlineto{\pgfqpoint{2.223364in}{1.507624in}}%
\pgfpathlineto{\pgfqpoint{2.224590in}{1.474037in}}%
\pgfpathlineto{\pgfqpoint{2.225202in}{1.505344in}}%
\pgfpathlineto{\pgfqpoint{2.225812in}{1.490202in}}%
\pgfpathlineto{\pgfqpoint{2.226421in}{1.496829in}}%
\pgfpathlineto{\pgfqpoint{2.227029in}{1.492595in}}%
\pgfpathlineto{\pgfqpoint{2.227636in}{1.480797in}}%
\pgfpathlineto{\pgfqpoint{2.228242in}{1.508137in}}%
\pgfpathlineto{\pgfqpoint{2.228847in}{1.494074in}}%
\pgfpathlineto{\pgfqpoint{2.229450in}{1.489577in}}%
\pgfpathlineto{\pgfqpoint{2.230052in}{1.497428in}}%
\pgfpathlineto{\pgfqpoint{2.230653in}{1.490059in}}%
\pgfpathlineto{\pgfqpoint{2.231253in}{1.492912in}}%
\pgfpathlineto{\pgfqpoint{2.231852in}{1.504513in}}%
\pgfpathlineto{\pgfqpoint{2.232450in}{1.489597in}}%
\pgfpathlineto{\pgfqpoint{2.233046in}{1.490368in}}%
\pgfpathlineto{\pgfqpoint{2.233642in}{1.494246in}}%
\pgfpathlineto{\pgfqpoint{2.234236in}{1.512288in}}%
\pgfpathlineto{\pgfqpoint{2.235421in}{1.486556in}}%
\pgfpathlineto{\pgfqpoint{2.236012in}{1.509987in}}%
\pgfpathlineto{\pgfqpoint{2.236602in}{1.493143in}}%
\pgfpathlineto{\pgfqpoint{2.237191in}{1.487128in}}%
\pgfpathlineto{\pgfqpoint{2.237779in}{1.466879in}}%
\pgfpathlineto{\pgfqpoint{2.238366in}{1.511557in}}%
\pgfpathlineto{\pgfqpoint{2.238951in}{1.495565in}}%
\pgfpathlineto{\pgfqpoint{2.240701in}{1.469498in}}%
\pgfpathlineto{\pgfqpoint{2.241863in}{1.456398in}}%
\pgfpathlineto{\pgfqpoint{2.243597in}{1.473454in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{1.457401in}}%
\pgfpathlineto{\pgfqpoint{2.244748in}{1.462285in}}%
\pgfpathlineto{\pgfqpoint{2.246467in}{1.479130in}}%
\pgfpathlineto{\pgfqpoint{2.247038in}{1.456121in}}%
\pgfpathlineto{\pgfqpoint{2.247607in}{1.481319in}}%
\pgfpathlineto{\pgfqpoint{2.248176in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{2.248744in}{1.470741in}}%
\pgfpathlineto{\pgfqpoint{2.250441in}{1.431402in}}%
\pgfpathlineto{\pgfqpoint{2.251568in}{1.481211in}}%
\pgfpathlineto{\pgfqpoint{2.252129in}{1.467799in}}%
\pgfpathlineto{\pgfqpoint{2.252690in}{1.465058in}}%
\pgfpathlineto{\pgfqpoint{2.253250in}{1.476768in}}%
\pgfpathlineto{\pgfqpoint{2.254366in}{1.457759in}}%
\pgfpathlineto{\pgfqpoint{2.254923in}{1.465695in}}%
\pgfpathlineto{\pgfqpoint{2.256034in}{1.453924in}}%
\pgfpathlineto{\pgfqpoint{2.256588in}{1.457037in}}%
\pgfpathlineto{\pgfqpoint{2.257141in}{1.475516in}}%
\pgfpathlineto{\pgfqpoint{2.258794in}{1.446046in}}%
\pgfpathlineto{\pgfqpoint{2.259343in}{1.440432in}}%
\pgfpathlineto{\pgfqpoint{2.259891in}{1.452901in}}%
\pgfpathlineto{\pgfqpoint{2.260438in}{1.418597in}}%
\pgfpathlineto{\pgfqpoint{2.260984in}{1.424987in}}%
\pgfpathlineto{\pgfqpoint{2.262074in}{1.467872in}}%
\pgfpathlineto{\pgfqpoint{2.262617in}{1.461895in}}%
\pgfpathlineto{\pgfqpoint{2.264782in}{1.444325in}}%
\pgfpathlineto{\pgfqpoint{2.266396in}{1.421613in}}%
\pgfpathlineto{\pgfqpoint{2.266932in}{1.433705in}}%
\pgfpathlineto{\pgfqpoint{2.267467in}{1.420466in}}%
\pgfpathlineto{\pgfqpoint{2.268001in}{1.445767in}}%
\pgfpathlineto{\pgfqpoint{2.268535in}{1.435562in}}%
\pgfpathlineto{\pgfqpoint{2.269599in}{1.415589in}}%
\pgfpathlineto{\pgfqpoint{2.270130in}{1.424600in}}%
\pgfpathlineto{\pgfqpoint{2.270659in}{1.420308in}}%
\pgfpathlineto{\pgfqpoint{2.271716in}{1.425415in}}%
\pgfpathlineto{\pgfqpoint{2.272244in}{1.398420in}}%
\pgfpathlineto{\pgfqpoint{2.272770in}{1.407446in}}%
\pgfpathlineto{\pgfqpoint{2.273295in}{1.408875in}}%
\pgfpathlineto{\pgfqpoint{2.273820in}{1.414786in}}%
\pgfpathlineto{\pgfqpoint{2.274344in}{1.390293in}}%
\pgfpathlineto{\pgfqpoint{2.274866in}{1.413503in}}%
\pgfpathlineto{\pgfqpoint{2.275388in}{1.424650in}}%
\pgfpathlineto{\pgfqpoint{2.275910in}{1.415078in}}%
\pgfpathlineto{\pgfqpoint{2.276430in}{1.396305in}}%
\pgfpathlineto{\pgfqpoint{2.276949in}{1.397310in}}%
\pgfpathlineto{\pgfqpoint{2.277468in}{1.402124in}}%
\pgfpathlineto{\pgfqpoint{2.278502in}{1.391809in}}%
\pgfpathlineto{\pgfqpoint{2.279018in}{1.401717in}}%
\pgfpathlineto{\pgfqpoint{2.279534in}{1.397193in}}%
\pgfpathlineto{\pgfqpoint{2.280048in}{1.395451in}}%
\pgfpathlineto{\pgfqpoint{2.280562in}{1.407619in}}%
\pgfpathlineto{\pgfqpoint{2.281074in}{1.399279in}}%
\pgfpathlineto{\pgfqpoint{2.282097in}{1.367937in}}%
\pgfpathlineto{\pgfqpoint{2.283117in}{1.379117in}}%
\pgfpathlineto{\pgfqpoint{2.283626in}{1.377187in}}%
\pgfpathlineto{\pgfqpoint{2.284133in}{1.388555in}}%
\pgfpathlineto{\pgfqpoint{2.284640in}{1.363545in}}%
\pgfpathlineto{\pgfqpoint{2.285146in}{1.384191in}}%
\pgfpathlineto{\pgfqpoint{2.286156in}{1.366168in}}%
\pgfpathlineto{\pgfqpoint{2.286660in}{1.372556in}}%
\pgfpathlineto{\pgfqpoint{2.287163in}{1.367643in}}%
\pgfpathlineto{\pgfqpoint{2.287665in}{1.370887in}}%
\pgfpathlineto{\pgfqpoint{2.288167in}{1.372894in}}%
\pgfpathlineto{\pgfqpoint{2.288667in}{1.367557in}}%
\pgfpathlineto{\pgfqpoint{2.289167in}{1.372134in}}%
\pgfpathlineto{\pgfqpoint{2.289666in}{1.386663in}}%
\pgfpathlineto{\pgfqpoint{2.290662in}{1.354702in}}%
\pgfpathlineto{\pgfqpoint{2.291158in}{1.378208in}}%
\pgfpathlineto{\pgfqpoint{2.291654in}{1.360483in}}%
\pgfpathlineto{\pgfqpoint{2.292149in}{1.366325in}}%
\pgfpathlineto{\pgfqpoint{2.292644in}{1.359009in}}%
\pgfpathlineto{\pgfqpoint{2.293137in}{1.359062in}}%
\pgfpathlineto{\pgfqpoint{2.293630in}{1.347233in}}%
\pgfpathlineto{\pgfqpoint{2.294122in}{1.363732in}}%
\pgfpathlineto{\pgfqpoint{2.294613in}{1.336534in}}%
\pgfpathlineto{\pgfqpoint{2.295104in}{1.347261in}}%
\pgfpathlineto{\pgfqpoint{2.295594in}{1.356371in}}%
\pgfpathlineto{\pgfqpoint{2.296571in}{1.335485in}}%
\pgfpathlineto{\pgfqpoint{2.297545in}{1.366078in}}%
\pgfpathlineto{\pgfqpoint{2.298516in}{1.334934in}}%
\pgfpathlineto{\pgfqpoint{2.299001in}{1.365776in}}%
\pgfpathlineto{\pgfqpoint{2.299485in}{1.350159in}}%
\pgfpathlineto{\pgfqpoint{2.299968in}{1.322475in}}%
\pgfpathlineto{\pgfqpoint{2.300450in}{1.337512in}}%
\pgfpathlineto{\pgfqpoint{2.300932in}{1.331674in}}%
\pgfpathlineto{\pgfqpoint{2.301893in}{1.347382in}}%
\pgfpathlineto{\pgfqpoint{2.302372in}{1.341600in}}%
\pgfpathlineto{\pgfqpoint{2.302851in}{1.324249in}}%
\pgfpathlineto{\pgfqpoint{2.304758in}{1.476842in}}%
\pgfpathlineto{\pgfqpoint{2.306654in}{1.332493in}}%
\pgfpathlineto{\pgfqpoint{2.307127in}{1.341111in}}%
\pgfpathlineto{\pgfqpoint{2.307598in}{1.331455in}}%
\pgfpathlineto{\pgfqpoint{2.308069in}{1.329351in}}%
\pgfpathlineto{\pgfqpoint{2.309945in}{1.346114in}}%
\pgfpathlineto{\pgfqpoint{2.311811in}{1.295850in}}%
\pgfpathlineto{\pgfqpoint{2.312276in}{1.321956in}}%
\pgfpathlineto{\pgfqpoint{2.313203in}{1.312814in}}%
\pgfpathlineto{\pgfqpoint{2.313665in}{1.312154in}}%
\pgfpathlineto{\pgfqpoint{2.314589in}{1.297609in}}%
\pgfpathlineto{\pgfqpoint{2.315049in}{1.302306in}}%
\pgfpathlineto{\pgfqpoint{2.315509in}{1.322063in}}%
\pgfpathlineto{\pgfqpoint{2.315968in}{1.307955in}}%
\pgfpathlineto{\pgfqpoint{2.316427in}{1.300260in}}%
\pgfpathlineto{\pgfqpoint{2.316885in}{1.271774in}}%
\pgfpathlineto{\pgfqpoint{2.317342in}{1.312907in}}%
\pgfpathlineto{\pgfqpoint{2.317799in}{1.292580in}}%
\pgfpathlineto{\pgfqpoint{2.318255in}{1.282448in}}%
\pgfpathlineto{\pgfqpoint{2.318710in}{1.298924in}}%
\pgfpathlineto{\pgfqpoint{2.319619in}{1.297603in}}%
\pgfpathlineto{\pgfqpoint{2.320525in}{1.268713in}}%
\pgfpathlineto{\pgfqpoint{2.320977in}{1.281203in}}%
\pgfpathlineto{\pgfqpoint{2.321429in}{1.293404in}}%
\pgfpathlineto{\pgfqpoint{2.321879in}{1.285063in}}%
\pgfpathlineto{\pgfqpoint{2.322329in}{1.256600in}}%
\pgfpathlineto{\pgfqpoint{2.323228in}{1.267339in}}%
\pgfpathlineto{\pgfqpoint{2.323676in}{1.270368in}}%
\pgfpathlineto{\pgfqpoint{2.324124in}{1.252508in}}%
\pgfpathlineto{\pgfqpoint{2.324571in}{1.262317in}}%
\pgfpathlineto{\pgfqpoint{2.325017in}{1.276165in}}%
\pgfpathlineto{\pgfqpoint{2.325463in}{1.266495in}}%
\pgfpathlineto{\pgfqpoint{2.325908in}{1.265461in}}%
\pgfpathlineto{\pgfqpoint{2.326352in}{1.256728in}}%
\pgfpathlineto{\pgfqpoint{2.327239in}{1.270884in}}%
\pgfpathlineto{\pgfqpoint{2.327682in}{1.269323in}}%
\pgfpathlineto{\pgfqpoint{2.329446in}{1.236486in}}%
\pgfpathlineto{\pgfqpoint{2.329886in}{1.256369in}}%
\pgfpathlineto{\pgfqpoint{2.330325in}{1.238093in}}%
\pgfpathlineto{\pgfqpoint{2.330763in}{1.230298in}}%
\pgfpathlineto{\pgfqpoint{2.332075in}{1.262731in}}%
\pgfpathlineto{\pgfqpoint{2.332511in}{1.243630in}}%
\pgfpathlineto{\pgfqpoint{2.332946in}{1.250333in}}%
\pgfpathlineto{\pgfqpoint{2.333381in}{1.266068in}}%
\pgfpathlineto{\pgfqpoint{2.333815in}{1.263154in}}%
\pgfpathlineto{\pgfqpoint{2.335977in}{1.221035in}}%
\pgfpathlineto{\pgfqpoint{2.336407in}{1.233518in}}%
\pgfpathlineto{\pgfqpoint{2.336837in}{1.223071in}}%
\pgfpathlineto{\pgfqpoint{2.337267in}{1.218079in}}%
\pgfpathlineto{\pgfqpoint{2.337695in}{1.237165in}}%
\pgfpathlineto{\pgfqpoint{2.338124in}{1.199235in}}%
\pgfpathlineto{\pgfqpoint{2.338551in}{1.225756in}}%
\pgfpathlineto{\pgfqpoint{2.338979in}{1.232888in}}%
\pgfpathlineto{\pgfqpoint{2.340681in}{1.200105in}}%
\pgfpathlineto{\pgfqpoint{2.341106in}{1.224811in}}%
\pgfpathlineto{\pgfqpoint{2.341529in}{1.199840in}}%
\pgfpathlineto{\pgfqpoint{2.341952in}{1.219894in}}%
\pgfpathlineto{\pgfqpoint{2.342375in}{1.195163in}}%
\pgfpathlineto{\pgfqpoint{2.343218in}{1.209968in}}%
\pgfpathlineto{\pgfqpoint{2.344480in}{1.190911in}}%
\pgfpathlineto{\pgfqpoint{2.344899in}{1.205363in}}%
\pgfpathlineto{\pgfqpoint{2.345317in}{1.200191in}}%
\pgfpathlineto{\pgfqpoint{2.345736in}{1.185199in}}%
\pgfpathlineto{\pgfqpoint{2.346153in}{1.199288in}}%
\pgfpathlineto{\pgfqpoint{2.346570in}{1.195282in}}%
\pgfpathlineto{\pgfqpoint{2.347818in}{1.206808in}}%
\pgfpathlineto{\pgfqpoint{2.349474in}{1.145888in}}%
\pgfpathlineto{\pgfqpoint{2.350710in}{1.177231in}}%
\pgfpathlineto{\pgfqpoint{2.351942in}{1.160939in}}%
\pgfpathlineto{\pgfqpoint{2.352352in}{1.182766in}}%
\pgfpathlineto{\pgfqpoint{2.353169in}{1.167783in}}%
\pgfpathlineto{\pgfqpoint{2.353577in}{1.173726in}}%
\pgfpathlineto{\pgfqpoint{2.353984in}{1.169514in}}%
\pgfpathlineto{\pgfqpoint{2.354391in}{1.157621in}}%
\pgfpathlineto{\pgfqpoint{2.354797in}{1.173583in}}%
\pgfpathlineto{\pgfqpoint{2.355203in}{1.181997in}}%
\pgfpathlineto{\pgfqpoint{2.356821in}{1.146820in}}%
\pgfpathlineto{\pgfqpoint{2.358431in}{1.159831in}}%
\pgfpathlineto{\pgfqpoint{2.358832in}{1.151897in}}%
\pgfpathlineto{\pgfqpoint{2.359633in}{1.143949in}}%
\pgfpathlineto{\pgfqpoint{2.360033in}{1.171970in}}%
\pgfpathlineto{\pgfqpoint{2.361627in}{1.140356in}}%
\pgfpathlineto{\pgfqpoint{2.362024in}{1.141875in}}%
\pgfpathlineto{\pgfqpoint{2.362817in}{1.159927in}}%
\pgfpathlineto{\pgfqpoint{2.363212in}{1.132216in}}%
\pgfpathlineto{\pgfqpoint{2.364002in}{1.141279in}}%
\pgfpathlineto{\pgfqpoint{2.364397in}{1.161528in}}%
\pgfpathlineto{\pgfqpoint{2.365184in}{1.144941in}}%
\pgfpathlineto{\pgfqpoint{2.365576in}{1.159176in}}%
\pgfpathlineto{\pgfqpoint{2.366360in}{1.156357in}}%
\pgfpathlineto{\pgfqpoint{2.367143in}{1.136373in}}%
\pgfpathlineto{\pgfqpoint{2.367923in}{1.137733in}}%
\pgfpathlineto{\pgfqpoint{2.368312in}{1.155632in}}%
\pgfpathlineto{\pgfqpoint{2.369089in}{1.144358in}}%
\pgfpathlineto{\pgfqpoint{2.369865in}{1.151873in}}%
\pgfpathlineto{\pgfqpoint{2.370252in}{1.117216in}}%
\pgfpathlineto{\pgfqpoint{2.371025in}{1.129433in}}%
\pgfpathlineto{\pgfqpoint{2.371410in}{1.117850in}}%
\pgfpathlineto{\pgfqpoint{2.371795in}{1.141116in}}%
\pgfpathlineto{\pgfqpoint{2.372564in}{1.123656in}}%
\pgfpathlineto{\pgfqpoint{2.372948in}{1.102591in}}%
\pgfpathlineto{\pgfqpoint{2.373331in}{1.140279in}}%
\pgfpathlineto{\pgfqpoint{2.373714in}{1.132576in}}%
\pgfpathlineto{\pgfqpoint{2.374096in}{1.145170in}}%
\pgfpathlineto{\pgfqpoint{2.374478in}{1.132988in}}%
\pgfpathlineto{\pgfqpoint{2.374860in}{1.136726in}}%
\pgfpathlineto{\pgfqpoint{2.375241in}{1.121439in}}%
\pgfpathlineto{\pgfqpoint{2.375621in}{1.152483in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.152069in}}%
\pgfpathlineto{\pgfqpoint{2.377895in}{1.126641in}}%
\pgfpathlineto{\pgfqpoint{2.378272in}{1.138622in}}%
\pgfpathlineto{\pgfqpoint{2.378649in}{1.116258in}}%
\pgfpathlineto{\pgfqpoint{2.379025in}{1.136202in}}%
\pgfpathlineto{\pgfqpoint{2.379401in}{1.109645in}}%
\pgfpathlineto{\pgfqpoint{2.379777in}{1.118843in}}%
\pgfpathlineto{\pgfqpoint{2.380152in}{1.141121in}}%
\pgfpathlineto{\pgfqpoint{2.380527in}{1.130427in}}%
\pgfpathlineto{\pgfqpoint{2.380901in}{1.116734in}}%
\pgfpathlineto{\pgfqpoint{2.381275in}{1.152248in}}%
\pgfpathlineto{\pgfqpoint{2.382021in}{1.140013in}}%
\pgfpathlineto{\pgfqpoint{2.383879in}{1.096265in}}%
\pgfpathlineto{\pgfqpoint{2.384249in}{1.156159in}}%
\pgfpathlineto{\pgfqpoint{2.384988in}{1.151950in}}%
\pgfpathlineto{\pgfqpoint{2.386462in}{1.111574in}}%
\pgfpathlineto{\pgfqpoint{2.387929in}{1.146827in}}%
\pgfpathlineto{\pgfqpoint{2.388659in}{1.150048in}}%
\pgfpathlineto{\pgfqpoint{2.389388in}{1.088971in}}%
\pgfpathlineto{\pgfqpoint{2.389752in}{1.121955in}}%
\pgfpathlineto{\pgfqpoint{2.390479in}{1.106970in}}%
\pgfpathlineto{\pgfqpoint{2.391566in}{1.129174in}}%
\pgfpathlineto{\pgfqpoint{2.392288in}{1.121750in}}%
\pgfpathlineto{\pgfqpoint{2.393009in}{1.115557in}}%
\pgfpathlineto{\pgfqpoint{2.393369in}{1.137839in}}%
\pgfpathlineto{\pgfqpoint{2.394087in}{1.118979in}}%
\pgfpathlineto{\pgfqpoint{2.394446in}{1.123732in}}%
\pgfpathlineto{\pgfqpoint{2.395162in}{1.109147in}}%
\pgfpathlineto{\pgfqpoint{2.395519in}{1.126871in}}%
\pgfpathlineto{\pgfqpoint{2.395876in}{1.111227in}}%
\pgfpathlineto{\pgfqpoint{2.396233in}{1.105138in}}%
\pgfpathlineto{\pgfqpoint{2.397300in}{1.137501in}}%
\pgfpathlineto{\pgfqpoint{2.398010in}{1.097621in}}%
\pgfpathlineto{\pgfqpoint{2.398717in}{1.123016in}}%
\pgfpathlineto{\pgfqpoint{2.399071in}{1.124585in}}%
\pgfpathlineto{\pgfqpoint{2.399424in}{1.123344in}}%
\pgfpathlineto{\pgfqpoint{2.399776in}{1.122189in}}%
\pgfpathlineto{\pgfqpoint{2.400129in}{1.131169in}}%
\pgfpathlineto{\pgfqpoint{2.400481in}{1.091207in}}%
\pgfpathlineto{\pgfqpoint{2.401183in}{1.115058in}}%
\pgfpathlineto{\pgfqpoint{2.401534in}{1.116763in}}%
\pgfpathlineto{\pgfqpoint{2.401884in}{1.103225in}}%
\pgfpathlineto{\pgfqpoint{2.402234in}{1.133747in}}%
\pgfpathlineto{\pgfqpoint{2.402932in}{1.133599in}}%
\pgfpathlineto{\pgfqpoint{2.403629in}{1.107615in}}%
\pgfpathlineto{\pgfqpoint{2.404325in}{1.110115in}}%
\pgfpathlineto{\pgfqpoint{2.404672in}{1.139640in}}%
\pgfpathlineto{\pgfqpoint{2.405019in}{1.091118in}}%
\pgfpathlineto{\pgfqpoint{2.405365in}{1.115558in}}%
\pgfpathlineto{\pgfqpoint{2.405712in}{1.099986in}}%
\pgfpathlineto{\pgfqpoint{2.406057in}{1.117054in}}%
\pgfpathlineto{\pgfqpoint{2.406403in}{1.110803in}}%
\pgfpathlineto{\pgfqpoint{2.406747in}{1.142318in}}%
\pgfpathlineto{\pgfqpoint{2.407436in}{1.115767in}}%
\pgfpathlineto{\pgfqpoint{2.407780in}{1.100261in}}%
\pgfpathlineto{\pgfqpoint{2.408467in}{1.103427in}}%
\pgfpathlineto{\pgfqpoint{2.409494in}{1.147806in}}%
\pgfpathlineto{\pgfqpoint{2.410176in}{1.099289in}}%
\pgfpathlineto{\pgfqpoint{2.410858in}{1.107812in}}%
\pgfpathlineto{\pgfqpoint{2.411538in}{1.140245in}}%
\pgfpathlineto{\pgfqpoint{2.412216in}{1.125411in}}%
\pgfpathlineto{\pgfqpoint{2.412555in}{1.119937in}}%
\pgfpathlineto{\pgfqpoint{2.412893in}{1.125334in}}%
\pgfpathlineto{\pgfqpoint{2.413231in}{1.128451in}}%
\pgfpathlineto{\pgfqpoint{2.414243in}{1.099625in}}%
\pgfpathlineto{\pgfqpoint{2.414579in}{1.116767in}}%
\pgfpathlineto{\pgfqpoint{2.414915in}{1.128768in}}%
\pgfpathlineto{\pgfqpoint{2.415251in}{1.108670in}}%
\pgfpathlineto{\pgfqpoint{2.415587in}{1.118400in}}%
\pgfpathlineto{\pgfqpoint{2.416925in}{1.088716in}}%
\pgfpathlineto{\pgfqpoint{2.417259in}{1.118032in}}%
\pgfpathlineto{\pgfqpoint{2.417925in}{1.107340in}}%
\pgfpathlineto{\pgfqpoint{2.418590in}{1.115611in}}%
\pgfpathlineto{\pgfqpoint{2.419253in}{1.084445in}}%
\pgfpathlineto{\pgfqpoint{2.420906in}{1.120752in}}%
\pgfpathlineto{\pgfqpoint{2.422222in}{1.088346in}}%
\pgfpathlineto{\pgfqpoint{2.422550in}{1.113335in}}%
\pgfpathlineto{\pgfqpoint{2.422878in}{1.087325in}}%
\pgfpathlineto{\pgfqpoint{2.423533in}{1.104370in}}%
\pgfpathlineto{\pgfqpoint{2.424838in}{1.080844in}}%
\pgfpathlineto{\pgfqpoint{2.426462in}{1.110843in}}%
\pgfpathlineto{\pgfqpoint{2.426786in}{1.089634in}}%
\pgfpathlineto{\pgfqpoint{2.427433in}{1.099382in}}%
\pgfpathlineto{\pgfqpoint{2.427756in}{1.101800in}}%
\pgfpathlineto{\pgfqpoint{2.428078in}{1.127058in}}%
\pgfpathlineto{\pgfqpoint{2.428722in}{1.109143in}}%
\pgfpathlineto{\pgfqpoint{2.429044in}{1.114299in}}%
\pgfpathlineto{\pgfqpoint{2.429686in}{1.069162in}}%
\pgfpathlineto{\pgfqpoint{2.430326in}{1.104534in}}%
\pgfpathlineto{\pgfqpoint{2.430966in}{1.122918in}}%
\pgfpathlineto{\pgfqpoint{2.431285in}{1.073875in}}%
\pgfpathlineto{\pgfqpoint{2.431923in}{1.105636in}}%
\pgfpathlineto{\pgfqpoint{2.432877in}{1.092326in}}%
\pgfpathlineto{\pgfqpoint{2.433194in}{1.099423in}}%
\pgfpathlineto{\pgfqpoint{2.433828in}{1.107443in}}%
\pgfpathlineto{\pgfqpoint{2.434144in}{1.087279in}}%
\pgfpathlineto{\pgfqpoint{2.434144in}{1.087279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{1.990711in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624407in}{2.060713in}}%
\pgfpathlineto{\pgfqpoint{0.707408in}{2.054373in}}%
\pgfpathlineto{\pgfqpoint{0.773136in}{2.060257in}}%
\pgfpathlineto{\pgfqpoint{0.827558in}{2.055410in}}%
\pgfpathlineto{\pgfqpoint{0.873997in}{2.061768in}}%
\pgfpathlineto{\pgfqpoint{0.914499in}{2.046018in}}%
\pgfpathlineto{\pgfqpoint{0.950411in}{2.045793in}}%
\pgfpathlineto{\pgfqpoint{0.982669in}{2.056959in}}%
\pgfpathlineto{\pgfqpoint{1.011948in}{2.034711in}}%
\pgfpathlineto{\pgfqpoint{1.038751in}{2.042044in}}%
\pgfpathlineto{\pgfqpoint{1.063466in}{2.050632in}}%
\pgfpathlineto{\pgfqpoint{1.086394in}{2.041562in}}%
\pgfpathlineto{\pgfqpoint{1.107776in}{2.067599in}}%
\pgfpathlineto{\pgfqpoint{1.127808in}{2.060620in}}%
\pgfpathlineto{\pgfqpoint{1.146650in}{2.044660in}}%
\pgfpathlineto{\pgfqpoint{1.164435in}{2.014892in}}%
\pgfpathlineto{\pgfqpoint{1.181276in}{2.035359in}}%
\pgfpathlineto{\pgfqpoint{1.197268in}{2.040709in}}%
\pgfpathlineto{\pgfqpoint{1.212493in}{2.025078in}}%
\pgfpathlineto{\pgfqpoint{1.227020in}{2.027790in}}%
\pgfpathlineto{\pgfqpoint{1.240911in}{2.010966in}}%
\pgfpathlineto{\pgfqpoint{1.254220in}{2.028294in}}%
\pgfpathlineto{\pgfqpoint{1.266993in}{2.008961in}}%
\pgfpathlineto{\pgfqpoint{1.279271in}{2.014453in}}%
\pgfpathlineto{\pgfqpoint{1.291092in}{2.024805in}}%
\pgfpathlineto{\pgfqpoint{1.302488in}{2.007453in}}%
\pgfpathlineto{\pgfqpoint{1.313489in}{2.020300in}}%
\pgfpathlineto{\pgfqpoint{1.324121in}{2.023717in}}%
\pgfpathlineto{\pgfqpoint{1.334409in}{2.014248in}}%
\pgfpathlineto{\pgfqpoint{1.344373in}{1.978560in}}%
\pgfpathlineto{\pgfqpoint{1.354034in}{2.029737in}}%
\pgfpathlineto{\pgfqpoint{1.363410in}{2.011543in}}%
\pgfpathlineto{\pgfqpoint{1.372516in}{2.040132in}}%
\pgfpathlineto{\pgfqpoint{1.381369in}{2.017584in}}%
\pgfpathlineto{\pgfqpoint{1.389981in}{2.000424in}}%
\pgfpathlineto{\pgfqpoint{1.398365in}{2.014800in}}%
\pgfpathlineto{\pgfqpoint{1.406534in}{2.010758in}}%
\pgfpathlineto{\pgfqpoint{1.414497in}{2.014350in}}%
\pgfpathlineto{\pgfqpoint{1.422266in}{2.009763in}}%
\pgfpathlineto{\pgfqpoint{1.429849in}{2.019872in}}%
\pgfpathlineto{\pgfqpoint{1.437255in}{2.008080in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{2.013997in}}%
\pgfpathlineto{\pgfqpoint{1.451567in}{1.995868in}}%
\pgfpathlineto{\pgfqpoint{1.458488in}{1.989294in}}%
\pgfpathlineto{\pgfqpoint{1.465262in}{2.008046in}}%
\pgfpathlineto{\pgfqpoint{1.471894in}{1.991288in}}%
\pgfpathlineto{\pgfqpoint{1.478390in}{2.001066in}}%
\pgfpathlineto{\pgfqpoint{1.484756in}{1.991144in}}%
\pgfpathlineto{\pgfqpoint{1.490996in}{2.014167in}}%
\pgfpathlineto{\pgfqpoint{1.497116in}{2.001507in}}%
\pgfpathlineto{\pgfqpoint{1.503121in}{1.995948in}}%
\pgfpathlineto{\pgfqpoint{1.509014in}{1.997225in}}%
\pgfpathlineto{\pgfqpoint{1.514799in}{1.986040in}}%
\pgfpathlineto{\pgfqpoint{1.520481in}{1.999423in}}%
\pgfpathlineto{\pgfqpoint{1.526063in}{1.986604in}}%
\pgfpathlineto{\pgfqpoint{1.536940in}{1.993874in}}%
\pgfpathlineto{\pgfqpoint{1.547457in}{1.993276in}}%
\pgfpathlineto{\pgfqpoint{1.552587in}{1.989487in}}%
\pgfpathlineto{\pgfqpoint{1.557636in}{1.983875in}}%
\pgfpathlineto{\pgfqpoint{1.562606in}{1.983784in}}%
\pgfpathlineto{\pgfqpoint{1.567499in}{1.960373in}}%
\pgfpathlineto{\pgfqpoint{1.572318in}{1.960468in}}%
\pgfpathlineto{\pgfqpoint{1.577065in}{1.997736in}}%
\pgfpathlineto{\pgfqpoint{1.586350in}{1.962226in}}%
\pgfpathlineto{\pgfqpoint{1.590893in}{1.963748in}}%
\pgfpathlineto{\pgfqpoint{1.595372in}{1.959789in}}%
\pgfpathlineto{\pgfqpoint{1.599788in}{1.966789in}}%
\pgfpathlineto{\pgfqpoint{1.604144in}{1.963840in}}%
\pgfpathlineto{\pgfqpoint{1.608441in}{1.983506in}}%
\pgfpathlineto{\pgfqpoint{1.612680in}{1.944220in}}%
\pgfpathlineto{\pgfqpoint{1.616864in}{1.925737in}}%
\pgfpathlineto{\pgfqpoint{1.620993in}{1.956480in}}%
\pgfpathlineto{\pgfqpoint{1.625068in}{1.959722in}}%
\pgfpathlineto{\pgfqpoint{1.629093in}{1.955180in}}%
\pgfpathlineto{\pgfqpoint{1.633067in}{1.937135in}}%
\pgfpathlineto{\pgfqpoint{1.636991in}{1.951326in}}%
\pgfpathlineto{\pgfqpoint{1.640868in}{1.940640in}}%
\pgfpathlineto{\pgfqpoint{1.644698in}{1.921806in}}%
\pgfpathlineto{\pgfqpoint{1.648482in}{1.951784in}}%
\pgfpathlineto{\pgfqpoint{1.652222in}{1.948013in}}%
\pgfpathlineto{\pgfqpoint{1.655918in}{1.926601in}}%
\pgfpathlineto{\pgfqpoint{1.659572in}{1.937466in}}%
\pgfpathlineto{\pgfqpoint{1.663184in}{1.927546in}}%
\pgfpathlineto{\pgfqpoint{1.666755in}{1.933933in}}%
\pgfpathlineto{\pgfqpoint{1.670286in}{1.920990in}}%
\pgfpathlineto{\pgfqpoint{1.673779in}{1.900545in}}%
\pgfpathlineto{\pgfqpoint{1.677234in}{1.921907in}}%
\pgfpathlineto{\pgfqpoint{1.680651in}{1.935408in}}%
\pgfpathlineto{\pgfqpoint{1.684032in}{1.939349in}}%
\pgfpathlineto{\pgfqpoint{1.687378in}{1.912219in}}%
\pgfpathlineto{\pgfqpoint{1.690688in}{1.907007in}}%
\pgfpathlineto{\pgfqpoint{1.697207in}{1.928526in}}%
\pgfpathlineto{\pgfqpoint{1.703595in}{1.917060in}}%
\pgfpathlineto{\pgfqpoint{1.706741in}{1.904861in}}%
\pgfpathlineto{\pgfqpoint{1.709857in}{1.914710in}}%
\pgfpathlineto{\pgfqpoint{1.712942in}{1.919644in}}%
\pgfpathlineto{\pgfqpoint{1.715997in}{1.899809in}}%
\pgfpathlineto{\pgfqpoint{1.719024in}{1.902898in}}%
\pgfpathlineto{\pgfqpoint{1.722021in}{1.907903in}}%
\pgfpathlineto{\pgfqpoint{1.727933in}{1.885804in}}%
\pgfpathlineto{\pgfqpoint{1.730848in}{1.900921in}}%
\pgfpathlineto{\pgfqpoint{1.733737in}{1.889405in}}%
\pgfpathlineto{\pgfqpoint{1.736599in}{1.883056in}}%
\pgfpathlineto{\pgfqpoint{1.739436in}{1.866750in}}%
\pgfpathlineto{\pgfqpoint{1.742248in}{1.874949in}}%
\pgfpathlineto{\pgfqpoint{1.745035in}{1.893280in}}%
\pgfpathlineto{\pgfqpoint{1.747798in}{1.888120in}}%
\pgfpathlineto{\pgfqpoint{1.750536in}{1.895036in}}%
\pgfpathlineto{\pgfqpoint{1.753252in}{1.908662in}}%
\pgfpathlineto{\pgfqpoint{1.755944in}{1.866563in}}%
\pgfpathlineto{\pgfqpoint{1.758614in}{1.890388in}}%
\pgfpathlineto{\pgfqpoint{1.761262in}{1.882425in}}%
\pgfpathlineto{\pgfqpoint{1.763887in}{1.864465in}}%
\pgfpathlineto{\pgfqpoint{1.766491in}{1.859685in}}%
\pgfpathlineto{\pgfqpoint{1.769074in}{1.865848in}}%
\pgfpathlineto{\pgfqpoint{1.771636in}{1.862482in}}%
\pgfpathlineto{\pgfqpoint{1.774178in}{1.874525in}}%
\pgfpathlineto{\pgfqpoint{1.776699in}{1.871726in}}%
\pgfpathlineto{\pgfqpoint{1.779200in}{1.863846in}}%
\pgfpathlineto{\pgfqpoint{1.781682in}{1.843197in}}%
\pgfpathlineto{\pgfqpoint{1.784145in}{1.867735in}}%
\pgfpathlineto{\pgfqpoint{1.789013in}{1.851546in}}%
\pgfpathlineto{\pgfqpoint{1.791420in}{1.869066in}}%
\pgfpathlineto{\pgfqpoint{1.793808in}{1.849320in}}%
\pgfpathlineto{\pgfqpoint{1.796179in}{1.849812in}}%
\pgfpathlineto{\pgfqpoint{1.798532in}{1.832620in}}%
\pgfpathlineto{\pgfqpoint{1.800867in}{1.859069in}}%
\pgfpathlineto{\pgfqpoint{1.803186in}{1.838597in}}%
\pgfpathlineto{\pgfqpoint{1.805488in}{1.843119in}}%
\pgfpathlineto{\pgfqpoint{1.807773in}{1.857135in}}%
\pgfpathlineto{\pgfqpoint{1.810042in}{1.851494in}}%
\pgfpathlineto{\pgfqpoint{1.812295in}{1.858942in}}%
\pgfpathlineto{\pgfqpoint{1.814532in}{1.812006in}}%
\pgfpathlineto{\pgfqpoint{1.816753in}{1.833737in}}%
\pgfpathlineto{\pgfqpoint{1.818959in}{1.820438in}}%
\pgfpathlineto{\pgfqpoint{1.821149in}{1.834601in}}%
\pgfpathlineto{\pgfqpoint{1.823325in}{1.830457in}}%
\pgfpathlineto{\pgfqpoint{1.825485in}{1.853164in}}%
\pgfpathlineto{\pgfqpoint{1.827631in}{1.819776in}}%
\pgfpathlineto{\pgfqpoint{1.829763in}{1.849720in}}%
\pgfpathlineto{\pgfqpoint{1.831881in}{1.824793in}}%
\pgfpathlineto{\pgfqpoint{1.833984in}{1.824139in}}%
\pgfpathlineto{\pgfqpoint{1.836074in}{1.792014in}}%
\pgfpathlineto{\pgfqpoint{1.838149in}{1.819307in}}%
\pgfpathlineto{\pgfqpoint{1.840212in}{1.811186in}}%
\pgfpathlineto{\pgfqpoint{1.842261in}{1.810709in}}%
\pgfpathlineto{\pgfqpoint{1.844297in}{1.824487in}}%
\pgfpathlineto{\pgfqpoint{1.846320in}{1.825689in}}%
\pgfpathlineto{\pgfqpoint{1.850327in}{1.805752in}}%
\pgfpathlineto{\pgfqpoint{1.852312in}{1.807926in}}%
\pgfpathlineto{\pgfqpoint{1.854285in}{1.799062in}}%
\pgfpathlineto{\pgfqpoint{1.856245in}{1.804784in}}%
\pgfpathlineto{\pgfqpoint{1.858194in}{1.827961in}}%
\pgfpathlineto{\pgfqpoint{1.860130in}{1.800048in}}%
\pgfpathlineto{\pgfqpoint{1.862055in}{1.810929in}}%
\pgfpathlineto{\pgfqpoint{1.863968in}{1.793153in}}%
\pgfpathlineto{\pgfqpoint{1.865870in}{1.807891in}}%
\pgfpathlineto{\pgfqpoint{1.867760in}{1.792792in}}%
\pgfpathlineto{\pgfqpoint{1.869640in}{1.789244in}}%
\pgfpathlineto{\pgfqpoint{1.871508in}{1.788472in}}%
\pgfpathlineto{\pgfqpoint{1.873365in}{1.785734in}}%
\pgfpathlineto{\pgfqpoint{1.875211in}{1.789332in}}%
\pgfpathlineto{\pgfqpoint{1.877047in}{1.780475in}}%
\pgfpathlineto{\pgfqpoint{1.878872in}{1.782033in}}%
\pgfpathlineto{\pgfqpoint{1.880687in}{1.779440in}}%
\pgfpathlineto{\pgfqpoint{1.882491in}{1.781405in}}%
\pgfpathlineto{\pgfqpoint{1.884285in}{1.779681in}}%
\pgfpathlineto{\pgfqpoint{1.887843in}{1.753234in}}%
\pgfpathlineto{\pgfqpoint{1.889608in}{1.775714in}}%
\pgfpathlineto{\pgfqpoint{1.893107in}{1.764862in}}%
\pgfpathlineto{\pgfqpoint{1.894842in}{1.781334in}}%
\pgfpathlineto{\pgfqpoint{1.896568in}{1.765882in}}%
\pgfpathlineto{\pgfqpoint{1.898285in}{1.772782in}}%
\pgfpathlineto{\pgfqpoint{1.899992in}{1.766722in}}%
\pgfpathlineto{\pgfqpoint{1.901690in}{1.781134in}}%
\pgfpathlineto{\pgfqpoint{1.903379in}{1.767456in}}%
\pgfpathlineto{\pgfqpoint{1.905059in}{1.777240in}}%
\pgfpathlineto{\pgfqpoint{1.906731in}{1.776843in}}%
\pgfpathlineto{\pgfqpoint{1.908393in}{1.756100in}}%
\pgfpathlineto{\pgfqpoint{1.910047in}{1.775575in}}%
\pgfpathlineto{\pgfqpoint{1.911692in}{1.738799in}}%
\pgfpathlineto{\pgfqpoint{1.913329in}{1.728339in}}%
\pgfpathlineto{\pgfqpoint{1.914958in}{1.768138in}}%
\pgfpathlineto{\pgfqpoint{1.916578in}{1.745610in}}%
\pgfpathlineto{\pgfqpoint{1.918190in}{1.743037in}}%
\pgfpathlineto{\pgfqpoint{1.919793in}{1.762601in}}%
\pgfpathlineto{\pgfqpoint{1.922977in}{1.723321in}}%
\pgfpathlineto{\pgfqpoint{1.926128in}{1.733398in}}%
\pgfpathlineto{\pgfqpoint{1.927693in}{1.721596in}}%
\pgfpathlineto{\pgfqpoint{1.929249in}{1.733604in}}%
\pgfpathlineto{\pgfqpoint{1.930798in}{1.725939in}}%
\pgfpathlineto{\pgfqpoint{1.932339in}{1.730377in}}%
\pgfpathlineto{\pgfqpoint{1.933873in}{1.716010in}}%
\pgfpathlineto{\pgfqpoint{1.935400in}{1.739251in}}%
\pgfpathlineto{\pgfqpoint{1.936919in}{1.742785in}}%
\pgfpathlineto{\pgfqpoint{1.939936in}{1.727329in}}%
\pgfpathlineto{\pgfqpoint{1.941434in}{1.740273in}}%
\pgfpathlineto{\pgfqpoint{1.942924in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{1.944408in}{1.740267in}}%
\pgfpathlineto{\pgfqpoint{1.947355in}{1.714018in}}%
\pgfpathlineto{\pgfqpoint{1.948818in}{1.711363in}}%
\pgfpathlineto{\pgfqpoint{1.950275in}{1.736661in}}%
\pgfpathlineto{\pgfqpoint{1.953168in}{1.725339in}}%
\pgfpathlineto{\pgfqpoint{1.954604in}{1.714029in}}%
\pgfpathlineto{\pgfqpoint{1.956035in}{1.722325in}}%
\pgfpathlineto{\pgfqpoint{1.957458in}{1.701673in}}%
\pgfpathlineto{\pgfqpoint{1.958876in}{1.703541in}}%
\pgfpathlineto{\pgfqpoint{1.960287in}{1.700746in}}%
\pgfpathlineto{\pgfqpoint{1.961692in}{1.708014in}}%
\pgfpathlineto{\pgfqpoint{1.963091in}{1.698881in}}%
\pgfpathlineto{\pgfqpoint{1.964483in}{1.714783in}}%
\pgfpathlineto{\pgfqpoint{1.965870in}{1.701083in}}%
\pgfpathlineto{\pgfqpoint{1.967250in}{1.712550in}}%
\pgfpathlineto{\pgfqpoint{1.968625in}{1.681266in}}%
\pgfpathlineto{\pgfqpoint{1.971356in}{1.689379in}}%
\pgfpathlineto{\pgfqpoint{1.972713in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.974064in}{1.673881in}}%
\pgfpathlineto{\pgfqpoint{1.976749in}{1.697212in}}%
\pgfpathlineto{\pgfqpoint{1.978083in}{1.657799in}}%
\pgfpathlineto{\pgfqpoint{1.980734in}{1.700113in}}%
\pgfpathlineto{\pgfqpoint{1.982051in}{1.702562in}}%
\pgfpathlineto{\pgfqpoint{1.983363in}{1.698181in}}%
\pgfpathlineto{\pgfqpoint{1.984670in}{1.689752in}}%
\pgfpathlineto{\pgfqpoint{1.985971in}{1.698658in}}%
\pgfpathlineto{\pgfqpoint{1.987267in}{1.691429in}}%
\pgfpathlineto{\pgfqpoint{1.988558in}{1.676880in}}%
\pgfpathlineto{\pgfqpoint{1.989843in}{1.691749in}}%
\pgfpathlineto{\pgfqpoint{1.991123in}{1.664322in}}%
\pgfpathlineto{\pgfqpoint{1.992398in}{1.662103in}}%
\pgfpathlineto{\pgfqpoint{1.994933in}{1.698905in}}%
\pgfpathlineto{\pgfqpoint{1.997448in}{1.666089in}}%
\pgfpathlineto{\pgfqpoint{1.998698in}{1.688487in}}%
\pgfpathlineto{\pgfqpoint{1.999943in}{1.654618in}}%
\pgfpathlineto{\pgfqpoint{2.001183in}{1.664305in}}%
\pgfpathlineto{\pgfqpoint{2.002418in}{1.646797in}}%
\pgfpathlineto{\pgfqpoint{2.003649in}{1.664246in}}%
\pgfpathlineto{\pgfqpoint{2.004874in}{1.664627in}}%
\pgfpathlineto{\pgfqpoint{2.006096in}{1.667241in}}%
\pgfpathlineto{\pgfqpoint{2.007312in}{1.685833in}}%
\pgfpathlineto{\pgfqpoint{2.008524in}{1.674624in}}%
\pgfpathlineto{\pgfqpoint{2.009731in}{1.647255in}}%
\pgfpathlineto{\pgfqpoint{2.010933in}{1.675293in}}%
\pgfpathlineto{\pgfqpoint{2.012131in}{1.672015in}}%
\pgfpathlineto{\pgfqpoint{2.013325in}{1.673774in}}%
\pgfpathlineto{\pgfqpoint{2.014514in}{1.647609in}}%
\pgfpathlineto{\pgfqpoint{2.015698in}{1.661236in}}%
\pgfpathlineto{\pgfqpoint{2.018054in}{1.657310in}}%
\pgfpathlineto{\pgfqpoint{2.019226in}{1.664843in}}%
\pgfpathlineto{\pgfqpoint{2.021556in}{1.652668in}}%
\pgfpathlineto{\pgfqpoint{2.023869in}{1.660888in}}%
\pgfpathlineto{\pgfqpoint{2.026165in}{1.639550in}}%
\pgfpathlineto{\pgfqpoint{2.028445in}{1.646722in}}%
\pgfpathlineto{\pgfqpoint{2.030709in}{1.633340in}}%
\pgfpathlineto{\pgfqpoint{2.031835in}{1.632978in}}%
\pgfpathlineto{\pgfqpoint{2.032956in}{1.642126in}}%
\pgfpathlineto{\pgfqpoint{2.035188in}{1.620298in}}%
\pgfpathlineto{\pgfqpoint{2.036298in}{1.632355in}}%
\pgfpathlineto{\pgfqpoint{2.037404in}{1.632167in}}%
\pgfpathlineto{\pgfqpoint{2.038506in}{1.621556in}}%
\pgfpathlineto{\pgfqpoint{2.039605in}{1.625963in}}%
\pgfpathlineto{\pgfqpoint{2.040700in}{1.620575in}}%
\pgfpathlineto{\pgfqpoint{2.041791in}{1.607645in}}%
\pgfpathlineto{\pgfqpoint{2.042878in}{1.638214in}}%
\pgfpathlineto{\pgfqpoint{2.043961in}{1.621858in}}%
\pgfpathlineto{\pgfqpoint{2.045041in}{1.637740in}}%
\pgfpathlineto{\pgfqpoint{2.046117in}{1.608441in}}%
\pgfpathlineto{\pgfqpoint{2.047190in}{1.617089in}}%
\pgfpathlineto{\pgfqpoint{2.048258in}{1.597099in}}%
\pgfpathlineto{\pgfqpoint{2.050385in}{1.628593in}}%
\pgfpathlineto{\pgfqpoint{2.051444in}{1.618533in}}%
\pgfpathlineto{\pgfqpoint{2.052498in}{1.595461in}}%
\pgfpathlineto{\pgfqpoint{2.054597in}{1.624911in}}%
\pgfpathlineto{\pgfqpoint{2.055641in}{1.633901in}}%
\pgfpathlineto{\pgfqpoint{2.057720in}{1.611745in}}%
\pgfpathlineto{\pgfqpoint{2.058754in}{1.611500in}}%
\pgfpathlineto{\pgfqpoint{2.059784in}{1.609537in}}%
\pgfpathlineto{\pgfqpoint{2.060812in}{1.590809in}}%
\pgfpathlineto{\pgfqpoint{2.062856in}{1.612623in}}%
\pgfpathlineto{\pgfqpoint{2.063874in}{1.615812in}}%
\pgfpathlineto{\pgfqpoint{2.064888in}{1.612373in}}%
\pgfpathlineto{\pgfqpoint{2.065899in}{1.616220in}}%
\pgfpathlineto{\pgfqpoint{2.067911in}{1.577943in}}%
\pgfpathlineto{\pgfqpoint{2.068913in}{1.600016in}}%
\pgfpathlineto{\pgfqpoint{2.070906in}{1.589296in}}%
\pgfpathlineto{\pgfqpoint{2.073873in}{1.602093in}}%
\pgfpathlineto{\pgfqpoint{2.074856in}{1.598505in}}%
\pgfpathlineto{\pgfqpoint{2.075835in}{1.607133in}}%
\pgfpathlineto{\pgfqpoint{2.077786in}{1.594440in}}%
\pgfpathlineto{\pgfqpoint{2.079724in}{1.607298in}}%
\pgfpathlineto{\pgfqpoint{2.080689in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{2.081651in}{1.597817in}}%
\pgfpathlineto{\pgfqpoint{2.082610in}{1.606197in}}%
\pgfpathlineto{\pgfqpoint{2.084520in}{1.580009in}}%
\pgfpathlineto{\pgfqpoint{2.086418in}{1.608438in}}%
\pgfpathlineto{\pgfqpoint{2.088304in}{1.573376in}}%
\pgfpathlineto{\pgfqpoint{2.090180in}{1.593162in}}%
\pgfpathlineto{\pgfqpoint{2.091113in}{1.597275in}}%
\pgfpathlineto{\pgfqpoint{2.092972in}{1.559037in}}%
\pgfpathlineto{\pgfqpoint{2.094821in}{1.588578in}}%
\pgfpathlineto{\pgfqpoint{2.095741in}{1.581469in}}%
\pgfpathlineto{\pgfqpoint{2.096658in}{1.581901in}}%
\pgfpathlineto{\pgfqpoint{2.098485in}{1.586075in}}%
\pgfpathlineto{\pgfqpoint{2.099395in}{1.571220in}}%
\pgfpathlineto{\pgfqpoint{2.100302in}{1.588127in}}%
\pgfpathlineto{\pgfqpoint{2.101206in}{1.564278in}}%
\pgfpathlineto{\pgfqpoint{2.102108in}{1.605579in}}%
\pgfpathlineto{\pgfqpoint{2.103904in}{1.576580in}}%
\pgfpathlineto{\pgfqpoint{2.104798in}{1.579701in}}%
\pgfpathlineto{\pgfqpoint{2.105689in}{1.547516in}}%
\pgfpathlineto{\pgfqpoint{2.106579in}{1.590016in}}%
\pgfpathlineto{\pgfqpoint{2.107465in}{1.550706in}}%
\pgfpathlineto{\pgfqpoint{2.109231in}{1.567290in}}%
\pgfpathlineto{\pgfqpoint{2.110111in}{1.545133in}}%
\pgfpathlineto{\pgfqpoint{2.111862in}{1.557726in}}%
\pgfpathlineto{\pgfqpoint{2.112734in}{1.552703in}}%
\pgfpathlineto{\pgfqpoint{2.113604in}{1.570004in}}%
\pgfpathlineto{\pgfqpoint{2.115336in}{1.558528in}}%
\pgfpathlineto{\pgfqpoint{2.116198in}{1.568948in}}%
\pgfpathlineto{\pgfqpoint{2.117916in}{1.549881in}}%
\pgfpathlineto{\pgfqpoint{2.118772in}{1.557824in}}%
\pgfpathlineto{\pgfqpoint{2.119625in}{1.548105in}}%
\pgfpathlineto{\pgfqpoint{2.120476in}{1.563826in}}%
\pgfpathlineto{\pgfqpoint{2.121325in}{1.560573in}}%
\pgfpathlineto{\pgfqpoint{2.123016in}{1.533736in}}%
\pgfpathlineto{\pgfqpoint{2.124697in}{1.560616in}}%
\pgfpathlineto{\pgfqpoint{2.125535in}{1.547844in}}%
\pgfpathlineto{\pgfqpoint{2.126370in}{1.552362in}}%
\pgfpathlineto{\pgfqpoint{2.128034in}{1.535968in}}%
\pgfpathlineto{\pgfqpoint{2.128863in}{1.539425in}}%
\pgfpathlineto{\pgfqpoint{2.129690in}{1.550076in}}%
\pgfpathlineto{\pgfqpoint{2.130514in}{1.514553in}}%
\pgfpathlineto{\pgfqpoint{2.132156in}{1.554988in}}%
\pgfpathlineto{\pgfqpoint{2.133791in}{1.532184in}}%
\pgfpathlineto{\pgfqpoint{2.134604in}{1.557093in}}%
\pgfpathlineto{\pgfqpoint{2.135416in}{1.534692in}}%
\pgfpathlineto{\pgfqpoint{2.136226in}{1.540596in}}%
\pgfpathlineto{\pgfqpoint{2.137034in}{1.535664in}}%
\pgfpathlineto{\pgfqpoint{2.137839in}{1.564722in}}%
\pgfpathlineto{\pgfqpoint{2.138643in}{1.540532in}}%
\pgfpathlineto{\pgfqpoint{2.139444in}{1.554444in}}%
\pgfpathlineto{\pgfqpoint{2.141837in}{1.508770in}}%
\pgfpathlineto{\pgfqpoint{2.142630in}{1.513221in}}%
\pgfpathlineto{\pgfqpoint{2.144212in}{1.533526in}}%
\pgfpathlineto{\pgfqpoint{2.144999in}{1.532485in}}%
\pgfpathlineto{\pgfqpoint{2.145785in}{1.518012in}}%
\pgfpathlineto{\pgfqpoint{2.146569in}{1.540545in}}%
\pgfpathlineto{\pgfqpoint{2.148908in}{1.511072in}}%
\pgfpathlineto{\pgfqpoint{2.150458in}{1.536013in}}%
\pgfpathlineto{\pgfqpoint{2.151231in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{2.152001in}{1.533636in}}%
\pgfpathlineto{\pgfqpoint{2.152770in}{1.541093in}}%
\pgfpathlineto{\pgfqpoint{2.154301in}{1.517635in}}%
\pgfpathlineto{\pgfqpoint{2.155825in}{1.526790in}}%
\pgfpathlineto{\pgfqpoint{2.156585in}{1.521944in}}%
\pgfpathlineto{\pgfqpoint{2.158098in}{1.537941in}}%
\pgfpathlineto{\pgfqpoint{2.161103in}{1.505961in}}%
\pgfpathlineto{\pgfqpoint{2.162595in}{1.531522in}}%
\pgfpathlineto{\pgfqpoint{2.163338in}{1.530017in}}%
\pgfpathlineto{\pgfqpoint{2.164080in}{1.524873in}}%
\pgfpathlineto{\pgfqpoint{2.164820in}{1.535227in}}%
\pgfpathlineto{\pgfqpoint{2.165558in}{1.529417in}}%
\pgfpathlineto{\pgfqpoint{2.166294in}{1.505708in}}%
\pgfpathlineto{\pgfqpoint{2.167029in}{1.536860in}}%
\pgfpathlineto{\pgfqpoint{2.167762in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{2.168493in}{1.520062in}}%
\pgfpathlineto{\pgfqpoint{2.170677in}{1.532590in}}%
\pgfpathlineto{\pgfqpoint{2.172846in}{1.495618in}}%
\pgfpathlineto{\pgfqpoint{2.173566in}{1.516743in}}%
\pgfpathlineto{\pgfqpoint{2.174284in}{1.509959in}}%
\pgfpathlineto{\pgfqpoint{2.175001in}{1.511912in}}%
\pgfpathlineto{\pgfqpoint{2.175715in}{1.493837in}}%
\pgfpathlineto{\pgfqpoint{2.177140in}{1.529937in}}%
\pgfpathlineto{\pgfqpoint{2.178559in}{1.509044in}}%
\pgfpathlineto{\pgfqpoint{2.179266in}{1.531448in}}%
\pgfpathlineto{\pgfqpoint{2.179971in}{1.521124in}}%
\pgfpathlineto{\pgfqpoint{2.181377in}{1.524692in}}%
\pgfpathlineto{\pgfqpoint{2.182777in}{1.516804in}}%
\pgfpathlineto{\pgfqpoint{2.183474in}{1.533604in}}%
\pgfpathlineto{\pgfqpoint{2.184170in}{1.525391in}}%
\pgfpathlineto{\pgfqpoint{2.186250in}{1.485722in}}%
\pgfpathlineto{\pgfqpoint{2.187628in}{1.537384in}}%
\pgfpathlineto{\pgfqpoint{2.188315in}{1.526334in}}%
\pgfpathlineto{\pgfqpoint{2.189000in}{1.527082in}}%
\pgfpathlineto{\pgfqpoint{2.189685in}{1.526784in}}%
\pgfpathlineto{\pgfqpoint{2.191048in}{1.501659in}}%
\pgfpathlineto{\pgfqpoint{2.192406in}{1.524187in}}%
\pgfpathlineto{\pgfqpoint{2.193083in}{1.499550in}}%
\pgfpathlineto{\pgfqpoint{2.193758in}{1.510886in}}%
\pgfpathlineto{\pgfqpoint{2.194432in}{1.507886in}}%
\pgfpathlineto{\pgfqpoint{2.195104in}{1.509826in}}%
\pgfpathlineto{\pgfqpoint{2.195775in}{1.535981in}}%
\pgfpathlineto{\pgfqpoint{2.196445in}{1.531969in}}%
\pgfpathlineto{\pgfqpoint{2.197113in}{1.502789in}}%
\pgfpathlineto{\pgfqpoint{2.197780in}{1.505105in}}%
\pgfpathlineto{\pgfqpoint{2.198445in}{1.535943in}}%
\pgfpathlineto{\pgfqpoint{2.199109in}{1.521559in}}%
\pgfpathlineto{\pgfqpoint{2.199772in}{1.511389in}}%
\pgfpathlineto{\pgfqpoint{2.200433in}{1.518504in}}%
\pgfpathlineto{\pgfqpoint{2.201093in}{1.504465in}}%
\pgfpathlineto{\pgfqpoint{2.203064in}{1.537900in}}%
\pgfpathlineto{\pgfqpoint{2.205024in}{1.507679in}}%
\pgfpathlineto{\pgfqpoint{2.205674in}{1.520095in}}%
\pgfpathlineto{\pgfqpoint{2.206323in}{1.499524in}}%
\pgfpathlineto{\pgfqpoint{2.206971in}{1.500955in}}%
\pgfpathlineto{\pgfqpoint{2.207617in}{1.500395in}}%
\pgfpathlineto{\pgfqpoint{2.208906in}{1.519119in}}%
\pgfpathlineto{\pgfqpoint{2.209549in}{1.505353in}}%
\pgfpathlineto{\pgfqpoint{2.210190in}{1.511475in}}%
\pgfpathlineto{\pgfqpoint{2.211468in}{1.505573in}}%
\pgfpathlineto{\pgfqpoint{2.212106in}{1.493053in}}%
\pgfpathlineto{\pgfqpoint{2.212742in}{1.515001in}}%
\pgfpathlineto{\pgfqpoint{2.213376in}{1.512505in}}%
\pgfpathlineto{\pgfqpoint{2.215273in}{1.482665in}}%
\pgfpathlineto{\pgfqpoint{2.216531in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{2.217785in}{1.500061in}}%
\pgfpathlineto{\pgfqpoint{2.218409in}{1.512774in}}%
\pgfpathlineto{\pgfqpoint{2.219655in}{1.512146in}}%
\pgfpathlineto{\pgfqpoint{2.220276in}{1.519758in}}%
\pgfpathlineto{\pgfqpoint{2.220896in}{1.518942in}}%
\pgfpathlineto{\pgfqpoint{2.221515in}{1.512642in}}%
\pgfpathlineto{\pgfqpoint{2.222132in}{1.514433in}}%
\pgfpathlineto{\pgfqpoint{2.222749in}{1.513234in}}%
\pgfpathlineto{\pgfqpoint{2.223364in}{1.526551in}}%
\pgfpathlineto{\pgfqpoint{2.224590in}{1.495798in}}%
\pgfpathlineto{\pgfqpoint{2.225202in}{1.524601in}}%
\pgfpathlineto{\pgfqpoint{2.225812in}{1.503158in}}%
\pgfpathlineto{\pgfqpoint{2.226421in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.227029in}{1.494148in}}%
\pgfpathlineto{\pgfqpoint{2.228242in}{1.526558in}}%
\pgfpathlineto{\pgfqpoint{2.228847in}{1.483285in}}%
\pgfpathlineto{\pgfqpoint{2.229450in}{1.515254in}}%
\pgfpathlineto{\pgfqpoint{2.231253in}{1.503184in}}%
\pgfpathlineto{\pgfqpoint{2.231852in}{1.505024in}}%
\pgfpathlineto{\pgfqpoint{2.232450in}{1.498918in}}%
\pgfpathlineto{\pgfqpoint{2.233642in}{1.512916in}}%
\pgfpathlineto{\pgfqpoint{2.235421in}{1.503598in}}%
\pgfpathlineto{\pgfqpoint{2.236012in}{1.521564in}}%
\pgfpathlineto{\pgfqpoint{2.236602in}{1.517857in}}%
\pgfpathlineto{\pgfqpoint{2.237191in}{1.512374in}}%
\pgfpathlineto{\pgfqpoint{2.237779in}{1.525937in}}%
\pgfpathlineto{\pgfqpoint{2.238366in}{1.501203in}}%
\pgfpathlineto{\pgfqpoint{2.238951in}{1.502768in}}%
\pgfpathlineto{\pgfqpoint{2.239536in}{1.515261in}}%
\pgfpathlineto{\pgfqpoint{2.240119in}{1.513137in}}%
\pgfpathlineto{\pgfqpoint{2.240701in}{1.495056in}}%
\pgfpathlineto{\pgfqpoint{2.241283in}{1.516966in}}%
\pgfpathlineto{\pgfqpoint{2.241863in}{1.486230in}}%
\pgfpathlineto{\pgfqpoint{2.242442in}{1.515769in}}%
\pgfpathlineto{\pgfqpoint{2.243020in}{1.497742in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{1.483217in}}%
\pgfpathlineto{\pgfqpoint{2.244748in}{1.488218in}}%
\pgfpathlineto{\pgfqpoint{2.245322in}{1.471981in}}%
\pgfpathlineto{\pgfqpoint{2.246467in}{1.504942in}}%
\pgfpathlineto{\pgfqpoint{2.247038in}{1.466823in}}%
\pgfpathlineto{\pgfqpoint{2.247607in}{1.484338in}}%
\pgfpathlineto{\pgfqpoint{2.248176in}{1.477038in}}%
\pgfpathlineto{\pgfqpoint{2.248744in}{1.482420in}}%
\pgfpathlineto{\pgfqpoint{2.249311in}{1.494610in}}%
\pgfpathlineto{\pgfqpoint{2.249876in}{1.486402in}}%
\pgfpathlineto{\pgfqpoint{2.250441in}{1.457638in}}%
\pgfpathlineto{\pgfqpoint{2.251005in}{1.476956in}}%
\pgfpathlineto{\pgfqpoint{2.251568in}{1.501713in}}%
\pgfpathlineto{\pgfqpoint{2.252690in}{1.447430in}}%
\pgfpathlineto{\pgfqpoint{2.253250in}{1.486818in}}%
\pgfpathlineto{\pgfqpoint{2.253809in}{1.481404in}}%
\pgfpathlineto{\pgfqpoint{2.255479in}{1.449299in}}%
\pgfpathlineto{\pgfqpoint{2.256034in}{1.482202in}}%
\pgfpathlineto{\pgfqpoint{2.256588in}{1.470929in}}%
\pgfpathlineto{\pgfqpoint{2.258244in}{1.462112in}}%
\pgfpathlineto{\pgfqpoint{2.258794in}{1.463324in}}%
\pgfpathlineto{\pgfqpoint{2.259343in}{1.445719in}}%
\pgfpathlineto{\pgfqpoint{2.260984in}{1.470878in}}%
\pgfpathlineto{\pgfqpoint{2.261530in}{1.470575in}}%
\pgfpathlineto{\pgfqpoint{2.262617in}{1.466342in}}%
\pgfpathlineto{\pgfqpoint{2.264242in}{1.448292in}}%
\pgfpathlineto{\pgfqpoint{2.265321in}{1.455746in}}%
\pgfpathlineto{\pgfqpoint{2.266396in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{2.266932in}{1.443606in}}%
\pgfpathlineto{\pgfqpoint{2.267467in}{1.438832in}}%
\pgfpathlineto{\pgfqpoint{2.268535in}{1.426549in}}%
\pgfpathlineto{\pgfqpoint{2.269067in}{1.437322in}}%
\pgfpathlineto{\pgfqpoint{2.269599in}{1.419204in}}%
\pgfpathlineto{\pgfqpoint{2.270130in}{1.431923in}}%
\pgfpathlineto{\pgfqpoint{2.270659in}{1.428448in}}%
\pgfpathlineto{\pgfqpoint{2.271188in}{1.449474in}}%
\pgfpathlineto{\pgfqpoint{2.271716in}{1.440895in}}%
\pgfpathlineto{\pgfqpoint{2.274344in}{1.406525in}}%
\pgfpathlineto{\pgfqpoint{2.274866in}{1.444539in}}%
\pgfpathlineto{\pgfqpoint{2.275388in}{1.440452in}}%
\pgfpathlineto{\pgfqpoint{2.276430in}{1.404306in}}%
\pgfpathlineto{\pgfqpoint{2.276949in}{1.410152in}}%
\pgfpathlineto{\pgfqpoint{2.277468in}{1.421847in}}%
\pgfpathlineto{\pgfqpoint{2.277986in}{1.416646in}}%
\pgfpathlineto{\pgfqpoint{2.279534in}{1.409006in}}%
\pgfpathlineto{\pgfqpoint{2.280048in}{1.434367in}}%
\pgfpathlineto{\pgfqpoint{2.280562in}{1.414630in}}%
\pgfpathlineto{\pgfqpoint{2.281586in}{1.409831in}}%
\pgfpathlineto{\pgfqpoint{2.282097in}{1.387319in}}%
\pgfpathlineto{\pgfqpoint{2.282608in}{1.405821in}}%
\pgfpathlineto{\pgfqpoint{2.283117in}{1.398776in}}%
\pgfpathlineto{\pgfqpoint{2.283626in}{1.404156in}}%
\pgfpathlineto{\pgfqpoint{2.284133in}{1.412854in}}%
\pgfpathlineto{\pgfqpoint{2.284640in}{1.410389in}}%
\pgfpathlineto{\pgfqpoint{2.285146in}{1.409763in}}%
\pgfpathlineto{\pgfqpoint{2.286156in}{1.404847in}}%
\pgfpathlineto{\pgfqpoint{2.286660in}{1.375653in}}%
\pgfpathlineto{\pgfqpoint{2.287665in}{1.379903in}}%
\pgfpathlineto{\pgfqpoint{2.288667in}{1.388875in}}%
\pgfpathlineto{\pgfqpoint{2.289167in}{1.370978in}}%
\pgfpathlineto{\pgfqpoint{2.289666in}{1.390606in}}%
\pgfpathlineto{\pgfqpoint{2.290164in}{1.376811in}}%
\pgfpathlineto{\pgfqpoint{2.290662in}{1.377666in}}%
\pgfpathlineto{\pgfqpoint{2.291158in}{1.383235in}}%
\pgfpathlineto{\pgfqpoint{2.291654in}{1.364625in}}%
\pgfpathlineto{\pgfqpoint{2.292149in}{1.370704in}}%
\pgfpathlineto{\pgfqpoint{2.292644in}{1.387865in}}%
\pgfpathlineto{\pgfqpoint{2.293137in}{1.369889in}}%
\pgfpathlineto{\pgfqpoint{2.294122in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{2.295104in}{1.355028in}}%
\pgfpathlineto{\pgfqpoint{2.295594in}{1.382714in}}%
\pgfpathlineto{\pgfqpoint{2.296083in}{1.366408in}}%
\pgfpathlineto{\pgfqpoint{2.296571in}{1.332125in}}%
\pgfpathlineto{\pgfqpoint{2.297058in}{1.370345in}}%
\pgfpathlineto{\pgfqpoint{2.297545in}{1.371962in}}%
\pgfpathlineto{\pgfqpoint{2.298516in}{1.381214in}}%
\pgfpathlineto{\pgfqpoint{2.299485in}{1.381763in}}%
\pgfpathlineto{\pgfqpoint{2.299968in}{1.347924in}}%
\pgfpathlineto{\pgfqpoint{2.301412in}{1.378514in}}%
\pgfpathlineto{\pgfqpoint{2.301893in}{1.374902in}}%
\pgfpathlineto{\pgfqpoint{2.302851in}{1.341002in}}%
\pgfpathlineto{\pgfqpoint{2.304758in}{1.490708in}}%
\pgfpathlineto{\pgfqpoint{2.306654in}{1.353889in}}%
\pgfpathlineto{\pgfqpoint{2.307127in}{1.335008in}}%
\pgfpathlineto{\pgfqpoint{2.307598in}{1.355929in}}%
\pgfpathlineto{\pgfqpoint{2.308069in}{1.354242in}}%
\pgfpathlineto{\pgfqpoint{2.308539in}{1.344687in}}%
\pgfpathlineto{\pgfqpoint{2.309009in}{1.352620in}}%
\pgfpathlineto{\pgfqpoint{2.309945in}{1.381968in}}%
\pgfpathlineto{\pgfqpoint{2.310413in}{1.368286in}}%
\pgfpathlineto{\pgfqpoint{2.312276in}{1.334640in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.342861in}}%
\pgfpathlineto{\pgfqpoint{2.313203in}{1.324328in}}%
\pgfpathlineto{\pgfqpoint{2.313665in}{1.336391in}}%
\pgfpathlineto{\pgfqpoint{2.314127in}{1.332581in}}%
\pgfpathlineto{\pgfqpoint{2.314589in}{1.334021in}}%
\pgfpathlineto{\pgfqpoint{2.315049in}{1.314816in}}%
\pgfpathlineto{\pgfqpoint{2.315509in}{1.321781in}}%
\pgfpathlineto{\pgfqpoint{2.315968in}{1.328193in}}%
\pgfpathlineto{\pgfqpoint{2.316885in}{1.298575in}}%
\pgfpathlineto{\pgfqpoint{2.317342in}{1.323631in}}%
\pgfpathlineto{\pgfqpoint{2.317799in}{1.292878in}}%
\pgfpathlineto{\pgfqpoint{2.318255in}{1.295334in}}%
\pgfpathlineto{\pgfqpoint{2.319165in}{1.319318in}}%
\pgfpathlineto{\pgfqpoint{2.319619in}{1.303885in}}%
\pgfpathlineto{\pgfqpoint{2.320977in}{1.289676in}}%
\pgfpathlineto{\pgfqpoint{2.321429in}{1.309017in}}%
\pgfpathlineto{\pgfqpoint{2.321879in}{1.306487in}}%
\pgfpathlineto{\pgfqpoint{2.322779in}{1.310462in}}%
\pgfpathlineto{\pgfqpoint{2.324124in}{1.265190in}}%
\pgfpathlineto{\pgfqpoint{2.325017in}{1.293852in}}%
\pgfpathlineto{\pgfqpoint{2.325463in}{1.276303in}}%
\pgfpathlineto{\pgfqpoint{2.326796in}{1.304585in}}%
\pgfpathlineto{\pgfqpoint{2.327239in}{1.264481in}}%
\pgfpathlineto{\pgfqpoint{2.328124in}{1.266594in}}%
\pgfpathlineto{\pgfqpoint{2.328565in}{1.253549in}}%
\pgfpathlineto{\pgfqpoint{2.329006in}{1.276765in}}%
\pgfpathlineto{\pgfqpoint{2.329886in}{1.271381in}}%
\pgfpathlineto{\pgfqpoint{2.330325in}{1.279756in}}%
\pgfpathlineto{\pgfqpoint{2.330763in}{1.243794in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{1.268142in}}%
\pgfpathlineto{\pgfqpoint{2.332075in}{1.281333in}}%
\pgfpathlineto{\pgfqpoint{2.332511in}{1.251350in}}%
\pgfpathlineto{\pgfqpoint{2.332946in}{1.296825in}}%
\pgfpathlineto{\pgfqpoint{2.335977in}{1.237869in}}%
\pgfpathlineto{\pgfqpoint{2.336407in}{1.236549in}}%
\pgfpathlineto{\pgfqpoint{2.336837in}{1.225322in}}%
\pgfpathlineto{\pgfqpoint{2.337267in}{1.236295in}}%
\pgfpathlineto{\pgfqpoint{2.337695in}{1.260410in}}%
\pgfpathlineto{\pgfqpoint{2.338124in}{1.217221in}}%
\pgfpathlineto{\pgfqpoint{2.338551in}{1.245193in}}%
\pgfpathlineto{\pgfqpoint{2.338979in}{1.250577in}}%
\pgfpathlineto{\pgfqpoint{2.339831in}{1.224939in}}%
\pgfpathlineto{\pgfqpoint{2.340681in}{1.225523in}}%
\pgfpathlineto{\pgfqpoint{2.341106in}{1.242976in}}%
\pgfpathlineto{\pgfqpoint{2.341952in}{1.237787in}}%
\pgfpathlineto{\pgfqpoint{2.342375in}{1.219294in}}%
\pgfpathlineto{\pgfqpoint{2.342797in}{1.244043in}}%
\pgfpathlineto{\pgfqpoint{2.343218in}{1.244794in}}%
\pgfpathlineto{\pgfqpoint{2.344060in}{1.207705in}}%
\pgfpathlineto{\pgfqpoint{2.344480in}{1.215943in}}%
\pgfpathlineto{\pgfqpoint{2.345736in}{1.183249in}}%
\pgfpathlineto{\pgfqpoint{2.346570in}{1.215392in}}%
\pgfpathlineto{\pgfqpoint{2.346987in}{1.213882in}}%
\pgfpathlineto{\pgfqpoint{2.348233in}{1.189097in}}%
\pgfpathlineto{\pgfqpoint{2.349061in}{1.204647in}}%
\pgfpathlineto{\pgfqpoint{2.349474in}{1.160188in}}%
\pgfpathlineto{\pgfqpoint{2.349887in}{1.176954in}}%
\pgfpathlineto{\pgfqpoint{2.351942in}{1.211975in}}%
\pgfpathlineto{\pgfqpoint{2.353169in}{1.174971in}}%
\pgfpathlineto{\pgfqpoint{2.353577in}{1.187001in}}%
\pgfpathlineto{\pgfqpoint{2.353984in}{1.186417in}}%
\pgfpathlineto{\pgfqpoint{2.355203in}{1.170441in}}%
\pgfpathlineto{\pgfqpoint{2.356013in}{1.193482in}}%
\pgfpathlineto{\pgfqpoint{2.356418in}{1.178434in}}%
\pgfpathlineto{\pgfqpoint{2.357225in}{1.163022in}}%
\pgfpathlineto{\pgfqpoint{2.358431in}{1.165603in}}%
\pgfpathlineto{\pgfqpoint{2.358832in}{1.175967in}}%
\pgfpathlineto{\pgfqpoint{2.359233in}{1.175895in}}%
\pgfpathlineto{\pgfqpoint{2.359633in}{1.154273in}}%
\pgfpathlineto{\pgfqpoint{2.360432in}{1.160446in}}%
\pgfpathlineto{\pgfqpoint{2.360831in}{1.178642in}}%
\pgfpathlineto{\pgfqpoint{2.361627in}{1.167851in}}%
\pgfpathlineto{\pgfqpoint{2.362024in}{1.178420in}}%
\pgfpathlineto{\pgfqpoint{2.362421in}{1.177286in}}%
\pgfpathlineto{\pgfqpoint{2.364002in}{1.130944in}}%
\pgfpathlineto{\pgfqpoint{2.364397in}{1.175930in}}%
\pgfpathlineto{\pgfqpoint{2.365184in}{1.167965in}}%
\pgfpathlineto{\pgfqpoint{2.365576in}{1.145027in}}%
\pgfpathlineto{\pgfqpoint{2.365969in}{1.180355in}}%
\pgfpathlineto{\pgfqpoint{2.366360in}{1.157766in}}%
\pgfpathlineto{\pgfqpoint{2.366752in}{1.164288in}}%
\pgfpathlineto{\pgfqpoint{2.367533in}{1.135423in}}%
\pgfpathlineto{\pgfqpoint{2.367923in}{1.156045in}}%
\pgfpathlineto{\pgfqpoint{2.368312in}{1.163870in}}%
\pgfpathlineto{\pgfqpoint{2.368701in}{1.158331in}}%
\pgfpathlineto{\pgfqpoint{2.369089in}{1.142658in}}%
\pgfpathlineto{\pgfqpoint{2.369865in}{1.143074in}}%
\pgfpathlineto{\pgfqpoint{2.370252in}{1.145503in}}%
\pgfpathlineto{\pgfqpoint{2.370638in}{1.126918in}}%
\pgfpathlineto{\pgfqpoint{2.371025in}{1.168005in}}%
\pgfpathlineto{\pgfqpoint{2.371795in}{1.133617in}}%
\pgfpathlineto{\pgfqpoint{2.372564in}{1.153374in}}%
\pgfpathlineto{\pgfqpoint{2.372948in}{1.125845in}}%
\pgfpathlineto{\pgfqpoint{2.373714in}{1.144109in}}%
\pgfpathlineto{\pgfqpoint{2.374478in}{1.152185in}}%
\pgfpathlineto{\pgfqpoint{2.374860in}{1.150435in}}%
\pgfpathlineto{\pgfqpoint{2.376001in}{1.131387in}}%
\pgfpathlineto{\pgfqpoint{2.377517in}{1.157126in}}%
\pgfpathlineto{\pgfqpoint{2.377895in}{1.157237in}}%
\pgfpathlineto{\pgfqpoint{2.379025in}{1.127961in}}%
\pgfpathlineto{\pgfqpoint{2.379401in}{1.156920in}}%
\pgfpathlineto{\pgfqpoint{2.379777in}{1.131329in}}%
\pgfpathlineto{\pgfqpoint{2.380152in}{1.114312in}}%
\pgfpathlineto{\pgfqpoint{2.380527in}{1.149868in}}%
\pgfpathlineto{\pgfqpoint{2.381275in}{1.138932in}}%
\pgfpathlineto{\pgfqpoint{2.381648in}{1.137959in}}%
\pgfpathlineto{\pgfqpoint{2.382021in}{1.132991in}}%
\pgfpathlineto{\pgfqpoint{2.382393in}{1.140118in}}%
\pgfpathlineto{\pgfqpoint{2.383508in}{1.154923in}}%
\pgfpathlineto{\pgfqpoint{2.383879in}{1.129640in}}%
\pgfpathlineto{\pgfqpoint{2.384619in}{1.142657in}}%
\pgfpathlineto{\pgfqpoint{2.385357in}{1.121918in}}%
\pgfpathlineto{\pgfqpoint{2.385726in}{1.156424in}}%
\pgfpathlineto{\pgfqpoint{2.386462in}{1.131877in}}%
\pgfpathlineto{\pgfqpoint{2.387563in}{1.143234in}}%
\pgfpathlineto{\pgfqpoint{2.388294in}{1.129199in}}%
\pgfpathlineto{\pgfqpoint{2.388659in}{1.147549in}}%
\pgfpathlineto{\pgfqpoint{2.389024in}{1.133936in}}%
\pgfpathlineto{\pgfqpoint{2.389388in}{1.117348in}}%
\pgfpathlineto{\pgfqpoint{2.389752in}{1.147906in}}%
\pgfpathlineto{\pgfqpoint{2.390116in}{1.128461in}}%
\pgfpathlineto{\pgfqpoint{2.390479in}{1.125516in}}%
\pgfpathlineto{\pgfqpoint{2.390842in}{1.130765in}}%
\pgfpathlineto{\pgfqpoint{2.391204in}{1.149881in}}%
\pgfpathlineto{\pgfqpoint{2.391927in}{1.131941in}}%
\pgfpathlineto{\pgfqpoint{2.392288in}{1.123303in}}%
\pgfpathlineto{\pgfqpoint{2.392649in}{1.128807in}}%
\pgfpathlineto{\pgfqpoint{2.393369in}{1.121265in}}%
\pgfpathlineto{\pgfqpoint{2.393728in}{1.139077in}}%
\pgfpathlineto{\pgfqpoint{2.395519in}{1.123213in}}%
\pgfpathlineto{\pgfqpoint{2.395876in}{1.126375in}}%
\pgfpathlineto{\pgfqpoint{2.396233in}{1.139310in}}%
\pgfpathlineto{\pgfqpoint{2.396945in}{1.129309in}}%
\pgfpathlineto{\pgfqpoint{2.397655in}{1.127901in}}%
\pgfpathlineto{\pgfqpoint{2.398717in}{1.145127in}}%
\pgfpathlineto{\pgfqpoint{2.399424in}{1.147926in}}%
\pgfpathlineto{\pgfqpoint{2.399776in}{1.138615in}}%
\pgfpathlineto{\pgfqpoint{2.400832in}{1.154977in}}%
\pgfpathlineto{\pgfqpoint{2.401884in}{1.127841in}}%
\pgfpathlineto{\pgfqpoint{2.402583in}{1.141817in}}%
\pgfpathlineto{\pgfqpoint{2.402932in}{1.135108in}}%
\pgfpathlineto{\pgfqpoint{2.403281in}{1.130609in}}%
\pgfpathlineto{\pgfqpoint{2.403629in}{1.152085in}}%
\pgfpathlineto{\pgfqpoint{2.403977in}{1.147678in}}%
\pgfpathlineto{\pgfqpoint{2.405019in}{1.108668in}}%
\pgfpathlineto{\pgfqpoint{2.406403in}{1.143823in}}%
\pgfpathlineto{\pgfqpoint{2.406747in}{1.142648in}}%
\pgfpathlineto{\pgfqpoint{2.407092in}{1.156509in}}%
\pgfpathlineto{\pgfqpoint{2.407436in}{1.115874in}}%
\pgfpathlineto{\pgfqpoint{2.408123in}{1.125725in}}%
\pgfpathlineto{\pgfqpoint{2.409152in}{1.137780in}}%
\pgfpathlineto{\pgfqpoint{2.410176in}{1.114130in}}%
\pgfpathlineto{\pgfqpoint{2.409835in}{1.142004in}}%
\pgfpathlineto{\pgfqpoint{2.410517in}{1.121800in}}%
\pgfpathlineto{\pgfqpoint{2.410858in}{1.153786in}}%
\pgfpathlineto{\pgfqpoint{2.411538in}{1.147882in}}%
\pgfpathlineto{\pgfqpoint{2.413569in}{1.120309in}}%
\pgfpathlineto{\pgfqpoint{2.414243in}{1.142708in}}%
\pgfpathlineto{\pgfqpoint{2.414579in}{1.122422in}}%
\pgfpathlineto{\pgfqpoint{2.414915in}{1.121998in}}%
\pgfpathlineto{\pgfqpoint{2.415251in}{1.134513in}}%
\pgfpathlineto{\pgfqpoint{2.415587in}{1.113135in}}%
\pgfpathlineto{\pgfqpoint{2.415922in}{1.099073in}}%
\pgfpathlineto{\pgfqpoint{2.416925in}{1.136536in}}%
\pgfpathlineto{\pgfqpoint{2.417259in}{1.123176in}}%
\pgfpathlineto{\pgfqpoint{2.417592in}{1.106852in}}%
\pgfpathlineto{\pgfqpoint{2.417925in}{1.129484in}}%
\pgfpathlineto{\pgfqpoint{2.418258in}{1.125459in}}%
\pgfpathlineto{\pgfqpoint{2.418590in}{1.132667in}}%
\pgfpathlineto{\pgfqpoint{2.418922in}{1.125425in}}%
\pgfpathlineto{\pgfqpoint{2.419253in}{1.127441in}}%
\pgfpathlineto{\pgfqpoint{2.419585in}{1.114253in}}%
\pgfpathlineto{\pgfqpoint{2.420576in}{1.118796in}}%
\pgfpathlineto{\pgfqpoint{2.420906in}{1.128355in}}%
\pgfpathlineto{\pgfqpoint{2.421565in}{1.127800in}}%
\pgfpathlineto{\pgfqpoint{2.421894in}{1.115706in}}%
\pgfpathlineto{\pgfqpoint{2.422222in}{1.141029in}}%
\pgfpathlineto{\pgfqpoint{2.422550in}{1.129221in}}%
\pgfpathlineto{\pgfqpoint{2.422878in}{1.129092in}}%
\pgfpathlineto{\pgfqpoint{2.423206in}{1.116085in}}%
\pgfpathlineto{\pgfqpoint{2.423860in}{1.116151in}}%
\pgfpathlineto{\pgfqpoint{2.424512in}{1.128812in}}%
\pgfpathlineto{\pgfqpoint{2.424838in}{1.091802in}}%
\pgfpathlineto{\pgfqpoint{2.425814in}{1.106218in}}%
\pgfpathlineto{\pgfqpoint{2.426138in}{1.135199in}}%
\pgfpathlineto{\pgfqpoint{2.426786in}{1.120789in}}%
\pgfpathlineto{\pgfqpoint{2.427433in}{1.124598in}}%
\pgfpathlineto{\pgfqpoint{2.427756in}{1.106286in}}%
\pgfpathlineto{\pgfqpoint{2.428078in}{1.115669in}}%
\pgfpathlineto{\pgfqpoint{2.428722in}{1.116461in}}%
\pgfpathlineto{\pgfqpoint{2.429044in}{1.091588in}}%
\pgfpathlineto{\pgfqpoint{2.429365in}{1.130497in}}%
\pgfpathlineto{\pgfqpoint{2.429686in}{1.083861in}}%
\pgfpathlineto{\pgfqpoint{2.430006in}{1.120725in}}%
\pgfpathlineto{\pgfqpoint{2.430326in}{1.102555in}}%
\pgfpathlineto{\pgfqpoint{2.430966in}{1.123465in}}%
\pgfpathlineto{\pgfqpoint{2.431604in}{1.096948in}}%
\pgfpathlineto{\pgfqpoint{2.431923in}{1.127637in}}%
\pgfpathlineto{\pgfqpoint{2.432241in}{1.126339in}}%
\pgfpathlineto{\pgfqpoint{2.433511in}{1.107623in}}%
\pgfpathlineto{\pgfqpoint{2.434144in}{1.113872in}}%
\pgfpathlineto{\pgfqpoint{2.434144in}{1.113872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533920in}{0.430000in}}{\pgfqpoint{1.990711in}{1.743850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624407in}{2.084017in}}%
\pgfpathlineto{\pgfqpoint{0.707408in}{2.076942in}}%
\pgfpathlineto{\pgfqpoint{0.773136in}{2.065325in}}%
\pgfpathlineto{\pgfqpoint{0.827558in}{2.094584in}}%
\pgfpathlineto{\pgfqpoint{0.873997in}{2.075613in}}%
\pgfpathlineto{\pgfqpoint{0.914499in}{2.080332in}}%
\pgfpathlineto{\pgfqpoint{0.950411in}{2.052922in}}%
\pgfpathlineto{\pgfqpoint{0.982669in}{2.068543in}}%
\pgfpathlineto{\pgfqpoint{1.011948in}{2.051900in}}%
\pgfpathlineto{\pgfqpoint{1.038751in}{2.034653in}}%
\pgfpathlineto{\pgfqpoint{1.063466in}{2.065021in}}%
\pgfpathlineto{\pgfqpoint{1.086394in}{2.067201in}}%
\pgfpathlineto{\pgfqpoint{1.107776in}{2.070866in}}%
\pgfpathlineto{\pgfqpoint{1.127808in}{2.069295in}}%
\pgfpathlineto{\pgfqpoint{1.146650in}{2.046047in}}%
\pgfpathlineto{\pgfqpoint{1.164435in}{2.059754in}}%
\pgfpathlineto{\pgfqpoint{1.181276in}{2.043612in}}%
\pgfpathlineto{\pgfqpoint{1.197268in}{2.059955in}}%
\pgfpathlineto{\pgfqpoint{1.212493in}{2.039489in}}%
\pgfpathlineto{\pgfqpoint{1.227020in}{2.050579in}}%
\pgfpathlineto{\pgfqpoint{1.240911in}{2.036375in}}%
\pgfpathlineto{\pgfqpoint{1.254220in}{2.059563in}}%
\pgfpathlineto{\pgfqpoint{1.266993in}{2.040375in}}%
\pgfpathlineto{\pgfqpoint{1.279271in}{2.033842in}}%
\pgfpathlineto{\pgfqpoint{1.291092in}{2.032142in}}%
\pgfpathlineto{\pgfqpoint{1.302488in}{2.022514in}}%
\pgfpathlineto{\pgfqpoint{1.313489in}{2.027725in}}%
\pgfpathlineto{\pgfqpoint{1.324121in}{2.029514in}}%
\pgfpathlineto{\pgfqpoint{1.334409in}{2.042665in}}%
\pgfpathlineto{\pgfqpoint{1.344373in}{2.001306in}}%
\pgfpathlineto{\pgfqpoint{1.354034in}{2.042568in}}%
\pgfpathlineto{\pgfqpoint{1.363410in}{2.033629in}}%
\pgfpathlineto{\pgfqpoint{1.372516in}{2.044938in}}%
\pgfpathlineto{\pgfqpoint{1.381369in}{2.013014in}}%
\pgfpathlineto{\pgfqpoint{1.389981in}{2.016098in}}%
\pgfpathlineto{\pgfqpoint{1.398365in}{2.039898in}}%
\pgfpathlineto{\pgfqpoint{1.406534in}{2.027882in}}%
\pgfpathlineto{\pgfqpoint{1.414497in}{2.003203in}}%
\pgfpathlineto{\pgfqpoint{1.422266in}{2.007951in}}%
\pgfpathlineto{\pgfqpoint{1.429849in}{2.030158in}}%
\pgfpathlineto{\pgfqpoint{1.437255in}{2.039683in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{2.012732in}}%
\pgfpathlineto{\pgfqpoint{1.451567in}{2.013395in}}%
\pgfpathlineto{\pgfqpoint{1.458488in}{2.010707in}}%
\pgfpathlineto{\pgfqpoint{1.465262in}{2.047371in}}%
\pgfpathlineto{\pgfqpoint{1.471894in}{2.024907in}}%
\pgfpathlineto{\pgfqpoint{1.478390in}{2.014711in}}%
\pgfpathlineto{\pgfqpoint{1.484756in}{2.019561in}}%
\pgfpathlineto{\pgfqpoint{1.490996in}{2.012847in}}%
\pgfpathlineto{\pgfqpoint{1.497116in}{2.004449in}}%
\pgfpathlineto{\pgfqpoint{1.503121in}{1.987237in}}%
\pgfpathlineto{\pgfqpoint{1.509014in}{2.016815in}}%
\pgfpathlineto{\pgfqpoint{1.514799in}{2.020804in}}%
\pgfpathlineto{\pgfqpoint{1.520481in}{2.020433in}}%
\pgfpathlineto{\pgfqpoint{1.526063in}{2.007259in}}%
\pgfpathlineto{\pgfqpoint{1.531548in}{2.007242in}}%
\pgfpathlineto{\pgfqpoint{1.536940in}{1.988519in}}%
\pgfpathlineto{\pgfqpoint{1.542242in}{2.004492in}}%
\pgfpathlineto{\pgfqpoint{1.547457in}{1.987738in}}%
\pgfpathlineto{\pgfqpoint{1.552587in}{1.992251in}}%
\pgfpathlineto{\pgfqpoint{1.557636in}{1.983776in}}%
\pgfpathlineto{\pgfqpoint{1.562606in}{2.020514in}}%
\pgfpathlineto{\pgfqpoint{1.567499in}{1.994893in}}%
\pgfpathlineto{\pgfqpoint{1.572318in}{1.991607in}}%
\pgfpathlineto{\pgfqpoint{1.577065in}{1.984966in}}%
\pgfpathlineto{\pgfqpoint{1.581741in}{1.965954in}}%
\pgfpathlineto{\pgfqpoint{1.586350in}{1.993230in}}%
\pgfpathlineto{\pgfqpoint{1.590893in}{1.993953in}}%
\pgfpathlineto{\pgfqpoint{1.595372in}{1.974180in}}%
\pgfpathlineto{\pgfqpoint{1.599788in}{1.974705in}}%
\pgfpathlineto{\pgfqpoint{1.608441in}{1.981237in}}%
\pgfpathlineto{\pgfqpoint{1.612680in}{1.981251in}}%
\pgfpathlineto{\pgfqpoint{1.616864in}{1.935454in}}%
\pgfpathlineto{\pgfqpoint{1.620993in}{1.971250in}}%
\pgfpathlineto{\pgfqpoint{1.625068in}{1.966718in}}%
\pgfpathlineto{\pgfqpoint{1.629093in}{1.952162in}}%
\pgfpathlineto{\pgfqpoint{1.633067in}{1.926811in}}%
\pgfpathlineto{\pgfqpoint{1.636991in}{1.942151in}}%
\pgfpathlineto{\pgfqpoint{1.640868in}{1.932418in}}%
\pgfpathlineto{\pgfqpoint{1.644698in}{1.940147in}}%
\pgfpathlineto{\pgfqpoint{1.648482in}{1.960013in}}%
\pgfpathlineto{\pgfqpoint{1.652222in}{1.954836in}}%
\pgfpathlineto{\pgfqpoint{1.655918in}{1.953741in}}%
\pgfpathlineto{\pgfqpoint{1.659572in}{1.936554in}}%
\pgfpathlineto{\pgfqpoint{1.663184in}{1.929103in}}%
\pgfpathlineto{\pgfqpoint{1.666755in}{1.959368in}}%
\pgfpathlineto{\pgfqpoint{1.670286in}{1.951880in}}%
\pgfpathlineto{\pgfqpoint{1.673779in}{1.922067in}}%
\pgfpathlineto{\pgfqpoint{1.677234in}{1.934575in}}%
\pgfpathlineto{\pgfqpoint{1.680651in}{1.921057in}}%
\pgfpathlineto{\pgfqpoint{1.684032in}{1.939332in}}%
\pgfpathlineto{\pgfqpoint{1.687378in}{1.943634in}}%
\pgfpathlineto{\pgfqpoint{1.690688in}{1.928104in}}%
\pgfpathlineto{\pgfqpoint{1.693964in}{1.932743in}}%
\pgfpathlineto{\pgfqpoint{1.697207in}{1.925409in}}%
\pgfpathlineto{\pgfqpoint{1.700417in}{1.932422in}}%
\pgfpathlineto{\pgfqpoint{1.703595in}{1.926432in}}%
\pgfpathlineto{\pgfqpoint{1.706741in}{1.941956in}}%
\pgfpathlineto{\pgfqpoint{1.709857in}{1.910645in}}%
\pgfpathlineto{\pgfqpoint{1.712942in}{1.931717in}}%
\pgfpathlineto{\pgfqpoint{1.719024in}{1.900576in}}%
\pgfpathlineto{\pgfqpoint{1.722021in}{1.914391in}}%
\pgfpathlineto{\pgfqpoint{1.724991in}{1.908237in}}%
\pgfpathlineto{\pgfqpoint{1.727933in}{1.907930in}}%
\pgfpathlineto{\pgfqpoint{1.730848in}{1.913692in}}%
\pgfpathlineto{\pgfqpoint{1.733737in}{1.910920in}}%
\pgfpathlineto{\pgfqpoint{1.736599in}{1.905224in}}%
\pgfpathlineto{\pgfqpoint{1.739436in}{1.896161in}}%
\pgfpathlineto{\pgfqpoint{1.742248in}{1.915753in}}%
\pgfpathlineto{\pgfqpoint{1.745035in}{1.922225in}}%
\pgfpathlineto{\pgfqpoint{1.747798in}{1.903906in}}%
\pgfpathlineto{\pgfqpoint{1.750536in}{1.922610in}}%
\pgfpathlineto{\pgfqpoint{1.755944in}{1.885104in}}%
\pgfpathlineto{\pgfqpoint{1.758614in}{1.887408in}}%
\pgfpathlineto{\pgfqpoint{1.761262in}{1.908909in}}%
\pgfpathlineto{\pgfqpoint{1.763887in}{1.892120in}}%
\pgfpathlineto{\pgfqpoint{1.766491in}{1.882829in}}%
\pgfpathlineto{\pgfqpoint{1.769074in}{1.885403in}}%
\pgfpathlineto{\pgfqpoint{1.771636in}{1.886220in}}%
\pgfpathlineto{\pgfqpoint{1.774178in}{1.878491in}}%
\pgfpathlineto{\pgfqpoint{1.776699in}{1.845760in}}%
\pgfpathlineto{\pgfqpoint{1.779200in}{1.872920in}}%
\pgfpathlineto{\pgfqpoint{1.781682in}{1.865516in}}%
\pgfpathlineto{\pgfqpoint{1.786588in}{1.889827in}}%
\pgfpathlineto{\pgfqpoint{1.791420in}{1.857463in}}%
\pgfpathlineto{\pgfqpoint{1.793808in}{1.878050in}}%
\pgfpathlineto{\pgfqpoint{1.796179in}{1.859524in}}%
\pgfpathlineto{\pgfqpoint{1.798532in}{1.851905in}}%
\pgfpathlineto{\pgfqpoint{1.800867in}{1.865083in}}%
\pgfpathlineto{\pgfqpoint{1.805488in}{1.856077in}}%
\pgfpathlineto{\pgfqpoint{1.807773in}{1.863105in}}%
\pgfpathlineto{\pgfqpoint{1.810042in}{1.854605in}}%
\pgfpathlineto{\pgfqpoint{1.812295in}{1.853862in}}%
\pgfpathlineto{\pgfqpoint{1.814532in}{1.863698in}}%
\pgfpathlineto{\pgfqpoint{1.816753in}{1.860810in}}%
\pgfpathlineto{\pgfqpoint{1.818959in}{1.837101in}}%
\pgfpathlineto{\pgfqpoint{1.821149in}{1.841986in}}%
\pgfpathlineto{\pgfqpoint{1.823325in}{1.843625in}}%
\pgfpathlineto{\pgfqpoint{1.825485in}{1.874753in}}%
\pgfpathlineto{\pgfqpoint{1.827631in}{1.830986in}}%
\pgfpathlineto{\pgfqpoint{1.829763in}{1.849905in}}%
\pgfpathlineto{\pgfqpoint{1.831881in}{1.835689in}}%
\pgfpathlineto{\pgfqpoint{1.833984in}{1.858969in}}%
\pgfpathlineto{\pgfqpoint{1.836074in}{1.828206in}}%
\pgfpathlineto{\pgfqpoint{1.838149in}{1.829884in}}%
\pgfpathlineto{\pgfqpoint{1.840212in}{1.827022in}}%
\pgfpathlineto{\pgfqpoint{1.842261in}{1.807025in}}%
\pgfpathlineto{\pgfqpoint{1.846320in}{1.839440in}}%
\pgfpathlineto{\pgfqpoint{1.850327in}{1.801425in}}%
\pgfpathlineto{\pgfqpoint{1.852312in}{1.820655in}}%
\pgfpathlineto{\pgfqpoint{1.854285in}{1.808410in}}%
\pgfpathlineto{\pgfqpoint{1.856245in}{1.821913in}}%
\pgfpathlineto{\pgfqpoint{1.858194in}{1.804684in}}%
\pgfpathlineto{\pgfqpoint{1.860130in}{1.804589in}}%
\pgfpathlineto{\pgfqpoint{1.862055in}{1.818353in}}%
\pgfpathlineto{\pgfqpoint{1.863968in}{1.821663in}}%
\pgfpathlineto{\pgfqpoint{1.865870in}{1.817969in}}%
\pgfpathlineto{\pgfqpoint{1.867760in}{1.790441in}}%
\pgfpathlineto{\pgfqpoint{1.869640in}{1.802028in}}%
\pgfpathlineto{\pgfqpoint{1.873365in}{1.781812in}}%
\pgfpathlineto{\pgfqpoint{1.875211in}{1.799114in}}%
\pgfpathlineto{\pgfqpoint{1.877047in}{1.802229in}}%
\pgfpathlineto{\pgfqpoint{1.878872in}{1.789878in}}%
\pgfpathlineto{\pgfqpoint{1.880687in}{1.797112in}}%
\pgfpathlineto{\pgfqpoint{1.882491in}{1.781958in}}%
\pgfpathlineto{\pgfqpoint{1.884285in}{1.787975in}}%
\pgfpathlineto{\pgfqpoint{1.886069in}{1.786454in}}%
\pgfpathlineto{\pgfqpoint{1.887843in}{1.758470in}}%
\pgfpathlineto{\pgfqpoint{1.891362in}{1.797637in}}%
\pgfpathlineto{\pgfqpoint{1.893107in}{1.780693in}}%
\pgfpathlineto{\pgfqpoint{1.894842in}{1.797256in}}%
\pgfpathlineto{\pgfqpoint{1.896568in}{1.778697in}}%
\pgfpathlineto{\pgfqpoint{1.898285in}{1.788325in}}%
\pgfpathlineto{\pgfqpoint{1.899992in}{1.779380in}}%
\pgfpathlineto{\pgfqpoint{1.901690in}{1.783956in}}%
\pgfpathlineto{\pgfqpoint{1.903379in}{1.779886in}}%
\pgfpathlineto{\pgfqpoint{1.905059in}{1.752164in}}%
\pgfpathlineto{\pgfqpoint{1.908393in}{1.781003in}}%
\pgfpathlineto{\pgfqpoint{1.910047in}{1.773472in}}%
\pgfpathlineto{\pgfqpoint{1.911692in}{1.785458in}}%
\pgfpathlineto{\pgfqpoint{1.913329in}{1.741578in}}%
\pgfpathlineto{\pgfqpoint{1.914958in}{1.762880in}}%
\pgfpathlineto{\pgfqpoint{1.916578in}{1.764043in}}%
\pgfpathlineto{\pgfqpoint{1.918190in}{1.756342in}}%
\pgfpathlineto{\pgfqpoint{1.919793in}{1.769646in}}%
\pgfpathlineto{\pgfqpoint{1.921389in}{1.760734in}}%
\pgfpathlineto{\pgfqpoint{1.922977in}{1.760273in}}%
\pgfpathlineto{\pgfqpoint{1.924556in}{1.756397in}}%
\pgfpathlineto{\pgfqpoint{1.926128in}{1.782917in}}%
\pgfpathlineto{\pgfqpoint{1.929249in}{1.727043in}}%
\pgfpathlineto{\pgfqpoint{1.932339in}{1.745833in}}%
\pgfpathlineto{\pgfqpoint{1.933873in}{1.733099in}}%
\pgfpathlineto{\pgfqpoint{1.936919in}{1.755547in}}%
\pgfpathlineto{\pgfqpoint{1.939936in}{1.725199in}}%
\pgfpathlineto{\pgfqpoint{1.942924in}{1.752040in}}%
\pgfpathlineto{\pgfqpoint{1.945885in}{1.733108in}}%
\pgfpathlineto{\pgfqpoint{1.948818in}{1.744963in}}%
\pgfpathlineto{\pgfqpoint{1.951724in}{1.714565in}}%
\pgfpathlineto{\pgfqpoint{1.953168in}{1.740272in}}%
\pgfpathlineto{\pgfqpoint{1.956035in}{1.714855in}}%
\pgfpathlineto{\pgfqpoint{1.957458in}{1.732355in}}%
\pgfpathlineto{\pgfqpoint{1.958876in}{1.731707in}}%
\pgfpathlineto{\pgfqpoint{1.960287in}{1.696889in}}%
\pgfpathlineto{\pgfqpoint{1.961692in}{1.727143in}}%
\pgfpathlineto{\pgfqpoint{1.963091in}{1.725161in}}%
\pgfpathlineto{\pgfqpoint{1.965870in}{1.705378in}}%
\pgfpathlineto{\pgfqpoint{1.968625in}{1.714570in}}%
\pgfpathlineto{\pgfqpoint{1.969993in}{1.705034in}}%
\pgfpathlineto{\pgfqpoint{1.971356in}{1.715789in}}%
\pgfpathlineto{\pgfqpoint{1.972713in}{1.692852in}}%
\pgfpathlineto{\pgfqpoint{1.975409in}{1.697118in}}%
\pgfpathlineto{\pgfqpoint{1.976749in}{1.691881in}}%
\pgfpathlineto{\pgfqpoint{1.978083in}{1.672471in}}%
\pgfpathlineto{\pgfqpoint{1.980734in}{1.710084in}}%
\pgfpathlineto{\pgfqpoint{1.982051in}{1.705669in}}%
\pgfpathlineto{\pgfqpoint{1.983363in}{1.712945in}}%
\pgfpathlineto{\pgfqpoint{1.984670in}{1.672322in}}%
\pgfpathlineto{\pgfqpoint{1.985971in}{1.709885in}}%
\pgfpathlineto{\pgfqpoint{1.987267in}{1.684489in}}%
\pgfpathlineto{\pgfqpoint{1.988558in}{1.711646in}}%
\pgfpathlineto{\pgfqpoint{1.989843in}{1.685608in}}%
\pgfpathlineto{\pgfqpoint{1.991123in}{1.688542in}}%
\pgfpathlineto{\pgfqpoint{1.992398in}{1.679924in}}%
\pgfpathlineto{\pgfqpoint{1.993668in}{1.686532in}}%
\pgfpathlineto{\pgfqpoint{1.996193in}{1.683848in}}%
\pgfpathlineto{\pgfqpoint{1.997448in}{1.669748in}}%
\pgfpathlineto{\pgfqpoint{1.998698in}{1.695194in}}%
\pgfpathlineto{\pgfqpoint{1.999943in}{1.676595in}}%
\pgfpathlineto{\pgfqpoint{2.001183in}{1.690264in}}%
\pgfpathlineto{\pgfqpoint{2.002418in}{1.680651in}}%
\pgfpathlineto{\pgfqpoint{2.003649in}{1.681679in}}%
\pgfpathlineto{\pgfqpoint{2.004874in}{1.691719in}}%
\pgfpathlineto{\pgfqpoint{2.007312in}{1.660750in}}%
\pgfpathlineto{\pgfqpoint{2.008524in}{1.665810in}}%
\pgfpathlineto{\pgfqpoint{2.009731in}{1.675165in}}%
\pgfpathlineto{\pgfqpoint{2.010933in}{1.660119in}}%
\pgfpathlineto{\pgfqpoint{2.012131in}{1.681403in}}%
\pgfpathlineto{\pgfqpoint{2.013325in}{1.664646in}}%
\pgfpathlineto{\pgfqpoint{2.015698in}{1.674430in}}%
\pgfpathlineto{\pgfqpoint{2.016879in}{1.665308in}}%
\pgfpathlineto{\pgfqpoint{2.018054in}{1.677262in}}%
\pgfpathlineto{\pgfqpoint{2.019226in}{1.674683in}}%
\pgfpathlineto{\pgfqpoint{2.021556in}{1.655468in}}%
\pgfpathlineto{\pgfqpoint{2.022715in}{1.669229in}}%
\pgfpathlineto{\pgfqpoint{2.025019in}{1.646529in}}%
\pgfpathlineto{\pgfqpoint{2.026165in}{1.662328in}}%
\pgfpathlineto{\pgfqpoint{2.028445in}{1.634054in}}%
\pgfpathlineto{\pgfqpoint{2.029579in}{1.670395in}}%
\pgfpathlineto{\pgfqpoint{2.031835in}{1.622918in}}%
\pgfpathlineto{\pgfqpoint{2.032956in}{1.647140in}}%
\pgfpathlineto{\pgfqpoint{2.034074in}{1.644974in}}%
\pgfpathlineto{\pgfqpoint{2.035188in}{1.646183in}}%
\pgfpathlineto{\pgfqpoint{2.036298in}{1.643183in}}%
\pgfpathlineto{\pgfqpoint{2.037404in}{1.659524in}}%
\pgfpathlineto{\pgfqpoint{2.038506in}{1.632658in}}%
\pgfpathlineto{\pgfqpoint{2.039605in}{1.648020in}}%
\pgfpathlineto{\pgfqpoint{2.040700in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{2.041791in}{1.624953in}}%
\pgfpathlineto{\pgfqpoint{2.042878in}{1.649607in}}%
\pgfpathlineto{\pgfqpoint{2.045041in}{1.635354in}}%
\pgfpathlineto{\pgfqpoint{2.046117in}{1.638327in}}%
\pgfpathlineto{\pgfqpoint{2.047190in}{1.625591in}}%
\pgfpathlineto{\pgfqpoint{2.048258in}{1.590180in}}%
\pgfpathlineto{\pgfqpoint{2.050385in}{1.621621in}}%
\pgfpathlineto{\pgfqpoint{2.051444in}{1.607022in}}%
\pgfpathlineto{\pgfqpoint{2.052498in}{1.607247in}}%
\pgfpathlineto{\pgfqpoint{2.054597in}{1.619106in}}%
\pgfpathlineto{\pgfqpoint{2.055641in}{1.604238in}}%
\pgfpathlineto{\pgfqpoint{2.056682in}{1.629664in}}%
\pgfpathlineto{\pgfqpoint{2.057720in}{1.616106in}}%
\pgfpathlineto{\pgfqpoint{2.058754in}{1.617903in}}%
\pgfpathlineto{\pgfqpoint{2.059784in}{1.631130in}}%
\pgfpathlineto{\pgfqpoint{2.060812in}{1.601435in}}%
\pgfpathlineto{\pgfqpoint{2.061836in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{2.062856in}{1.609653in}}%
\pgfpathlineto{\pgfqpoint{2.064888in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.068913in}{1.614066in}}%
\pgfpathlineto{\pgfqpoint{2.069911in}{1.602024in}}%
\pgfpathlineto{\pgfqpoint{2.070906in}{1.611912in}}%
\pgfpathlineto{\pgfqpoint{2.072887in}{1.601947in}}%
\pgfpathlineto{\pgfqpoint{2.073873in}{1.603095in}}%
\pgfpathlineto{\pgfqpoint{2.074856in}{1.580862in}}%
\pgfpathlineto{\pgfqpoint{2.075835in}{1.602576in}}%
\pgfpathlineto{\pgfqpoint{2.076812in}{1.587126in}}%
\pgfpathlineto{\pgfqpoint{2.077786in}{1.593744in}}%
\pgfpathlineto{\pgfqpoint{2.078757in}{1.626351in}}%
\pgfpathlineto{\pgfqpoint{2.079724in}{1.606505in}}%
\pgfpathlineto{\pgfqpoint{2.080689in}{1.610350in}}%
\pgfpathlineto{\pgfqpoint{2.081651in}{1.602377in}}%
\pgfpathlineto{\pgfqpoint{2.082610in}{1.610015in}}%
\pgfpathlineto{\pgfqpoint{2.084520in}{1.599973in}}%
\pgfpathlineto{\pgfqpoint{2.086418in}{1.611262in}}%
\pgfpathlineto{\pgfqpoint{2.088304in}{1.589089in}}%
\pgfpathlineto{\pgfqpoint{2.089243in}{1.597395in}}%
\pgfpathlineto{\pgfqpoint{2.090180in}{1.592920in}}%
\pgfpathlineto{\pgfqpoint{2.091113in}{1.614577in}}%
\pgfpathlineto{\pgfqpoint{2.092044in}{1.565517in}}%
\pgfpathlineto{\pgfqpoint{2.093898in}{1.604408in}}%
\pgfpathlineto{\pgfqpoint{2.096658in}{1.575662in}}%
\pgfpathlineto{\pgfqpoint{2.097573in}{1.571881in}}%
\pgfpathlineto{\pgfqpoint{2.098485in}{1.573775in}}%
\pgfpathlineto{\pgfqpoint{2.099395in}{1.601152in}}%
\pgfpathlineto{\pgfqpoint{2.100302in}{1.561958in}}%
\pgfpathlineto{\pgfqpoint{2.101206in}{1.578528in}}%
\pgfpathlineto{\pgfqpoint{2.102108in}{1.574002in}}%
\pgfpathlineto{\pgfqpoint{2.103007in}{1.582937in}}%
\pgfpathlineto{\pgfqpoint{2.104798in}{1.575446in}}%
\pgfpathlineto{\pgfqpoint{2.105689in}{1.536032in}}%
\pgfpathlineto{\pgfqpoint{2.107465in}{1.580007in}}%
\pgfpathlineto{\pgfqpoint{2.108349in}{1.560408in}}%
\pgfpathlineto{\pgfqpoint{2.109231in}{1.568202in}}%
\pgfpathlineto{\pgfqpoint{2.110111in}{1.547593in}}%
\pgfpathlineto{\pgfqpoint{2.110987in}{1.565718in}}%
\pgfpathlineto{\pgfqpoint{2.111862in}{1.561612in}}%
\pgfpathlineto{\pgfqpoint{2.112734in}{1.548578in}}%
\pgfpathlineto{\pgfqpoint{2.113604in}{1.563574in}}%
\pgfpathlineto{\pgfqpoint{2.114471in}{1.550648in}}%
\pgfpathlineto{\pgfqpoint{2.115336in}{1.571228in}}%
\pgfpathlineto{\pgfqpoint{2.116198in}{1.556794in}}%
\pgfpathlineto{\pgfqpoint{2.117916in}{1.573346in}}%
\pgfpathlineto{\pgfqpoint{2.118772in}{1.553550in}}%
\pgfpathlineto{\pgfqpoint{2.119625in}{1.564386in}}%
\pgfpathlineto{\pgfqpoint{2.120476in}{1.546959in}}%
\pgfpathlineto{\pgfqpoint{2.121325in}{1.577938in}}%
\pgfpathlineto{\pgfqpoint{2.123858in}{1.544727in}}%
\pgfpathlineto{\pgfqpoint{2.124697in}{1.560401in}}%
\pgfpathlineto{\pgfqpoint{2.125535in}{1.556131in}}%
\pgfpathlineto{\pgfqpoint{2.126370in}{1.555328in}}%
\pgfpathlineto{\pgfqpoint{2.127203in}{1.536787in}}%
\pgfpathlineto{\pgfqpoint{2.128863in}{1.549119in}}%
\pgfpathlineto{\pgfqpoint{2.130514in}{1.514370in}}%
\pgfpathlineto{\pgfqpoint{2.132156in}{1.562069in}}%
\pgfpathlineto{\pgfqpoint{2.132975in}{1.560794in}}%
\pgfpathlineto{\pgfqpoint{2.134604in}{1.541446in}}%
\pgfpathlineto{\pgfqpoint{2.135416in}{1.543839in}}%
\pgfpathlineto{\pgfqpoint{2.136226in}{1.552392in}}%
\pgfpathlineto{\pgfqpoint{2.137839in}{1.522510in}}%
\pgfpathlineto{\pgfqpoint{2.138643in}{1.540379in}}%
\pgfpathlineto{\pgfqpoint{2.140244in}{1.518520in}}%
\pgfpathlineto{\pgfqpoint{2.141041in}{1.540864in}}%
\pgfpathlineto{\pgfqpoint{2.142630in}{1.504032in}}%
\pgfpathlineto{\pgfqpoint{2.143422in}{1.550749in}}%
\pgfpathlineto{\pgfqpoint{2.144212in}{1.541119in}}%
\pgfpathlineto{\pgfqpoint{2.144999in}{1.516387in}}%
\pgfpathlineto{\pgfqpoint{2.145785in}{1.534248in}}%
\pgfpathlineto{\pgfqpoint{2.146569in}{1.510844in}}%
\pgfpathlineto{\pgfqpoint{2.148908in}{1.555356in}}%
\pgfpathlineto{\pgfqpoint{2.149684in}{1.515355in}}%
\pgfpathlineto{\pgfqpoint{2.150458in}{1.521136in}}%
\pgfpathlineto{\pgfqpoint{2.151231in}{1.523634in}}%
\pgfpathlineto{\pgfqpoint{2.152001in}{1.513828in}}%
\pgfpathlineto{\pgfqpoint{2.152770in}{1.529597in}}%
\pgfpathlineto{\pgfqpoint{2.153536in}{1.512920in}}%
\pgfpathlineto{\pgfqpoint{2.154301in}{1.516109in}}%
\pgfpathlineto{\pgfqpoint{2.156585in}{1.507147in}}%
\pgfpathlineto{\pgfqpoint{2.158098in}{1.520983in}}%
\pgfpathlineto{\pgfqpoint{2.158852in}{1.510338in}}%
\pgfpathlineto{\pgfqpoint{2.160354in}{1.523230in}}%
\pgfpathlineto{\pgfqpoint{2.161103in}{1.515382in}}%
\pgfpathlineto{\pgfqpoint{2.161850in}{1.518282in}}%
\pgfpathlineto{\pgfqpoint{2.163338in}{1.522732in}}%
\pgfpathlineto{\pgfqpoint{2.164080in}{1.521984in}}%
\pgfpathlineto{\pgfqpoint{2.164820in}{1.546106in}}%
\pgfpathlineto{\pgfqpoint{2.167029in}{1.510791in}}%
\pgfpathlineto{\pgfqpoint{2.167762in}{1.522609in}}%
\pgfpathlineto{\pgfqpoint{2.168493in}{1.513743in}}%
\pgfpathlineto{\pgfqpoint{2.169223in}{1.516929in}}%
\pgfpathlineto{\pgfqpoint{2.169951in}{1.511540in}}%
\pgfpathlineto{\pgfqpoint{2.170677in}{1.531580in}}%
\pgfpathlineto{\pgfqpoint{2.171402in}{1.522079in}}%
\pgfpathlineto{\pgfqpoint{2.172846in}{1.526759in}}%
\pgfpathlineto{\pgfqpoint{2.174284in}{1.509838in}}%
\pgfpathlineto{\pgfqpoint{2.175001in}{1.532319in}}%
\pgfpathlineto{\pgfqpoint{2.175715in}{1.484488in}}%
\pgfpathlineto{\pgfqpoint{2.176429in}{1.506855in}}%
\pgfpathlineto{\pgfqpoint{2.177140in}{1.527747in}}%
\pgfpathlineto{\pgfqpoint{2.177850in}{1.499528in}}%
\pgfpathlineto{\pgfqpoint{2.178559in}{1.525963in}}%
\pgfpathlineto{\pgfqpoint{2.179266in}{1.512991in}}%
\pgfpathlineto{\pgfqpoint{2.179971in}{1.512293in}}%
\pgfpathlineto{\pgfqpoint{2.180675in}{1.506560in}}%
\pgfpathlineto{\pgfqpoint{2.182078in}{1.524742in}}%
\pgfpathlineto{\pgfqpoint{2.182777in}{1.493854in}}%
\pgfpathlineto{\pgfqpoint{2.183474in}{1.519522in}}%
\pgfpathlineto{\pgfqpoint{2.184170in}{1.506168in}}%
\pgfpathlineto{\pgfqpoint{2.184865in}{1.523782in}}%
\pgfpathlineto{\pgfqpoint{2.185558in}{1.514036in}}%
\pgfpathlineto{\pgfqpoint{2.186250in}{1.486151in}}%
\pgfpathlineto{\pgfqpoint{2.187628in}{1.517983in}}%
\pgfpathlineto{\pgfqpoint{2.189000in}{1.503862in}}%
\pgfpathlineto{\pgfqpoint{2.190367in}{1.526951in}}%
\pgfpathlineto{\pgfqpoint{2.191048in}{1.495596in}}%
\pgfpathlineto{\pgfqpoint{2.191728in}{1.510821in}}%
\pgfpathlineto{\pgfqpoint{2.192406in}{1.494817in}}%
\pgfpathlineto{\pgfqpoint{2.193083in}{1.512639in}}%
\pgfpathlineto{\pgfqpoint{2.194432in}{1.484697in}}%
\pgfpathlineto{\pgfqpoint{2.195104in}{1.486510in}}%
\pgfpathlineto{\pgfqpoint{2.195775in}{1.487314in}}%
\pgfpathlineto{\pgfqpoint{2.197113in}{1.517999in}}%
\pgfpathlineto{\pgfqpoint{2.197780in}{1.487512in}}%
\pgfpathlineto{\pgfqpoint{2.198445in}{1.505714in}}%
\pgfpathlineto{\pgfqpoint{2.199772in}{1.488750in}}%
\pgfpathlineto{\pgfqpoint{2.200433in}{1.489134in}}%
\pgfpathlineto{\pgfqpoint{2.201093in}{1.494797in}}%
\pgfpathlineto{\pgfqpoint{2.201752in}{1.490303in}}%
\pgfpathlineto{\pgfqpoint{2.202409in}{1.494830in}}%
\pgfpathlineto{\pgfqpoint{2.203064in}{1.511290in}}%
\pgfpathlineto{\pgfqpoint{2.203719in}{1.485130in}}%
\pgfpathlineto{\pgfqpoint{2.204372in}{1.504615in}}%
\pgfpathlineto{\pgfqpoint{2.205024in}{1.501895in}}%
\pgfpathlineto{\pgfqpoint{2.205674in}{1.498879in}}%
\pgfpathlineto{\pgfqpoint{2.206323in}{1.486557in}}%
\pgfpathlineto{\pgfqpoint{2.206971in}{1.489427in}}%
\pgfpathlineto{\pgfqpoint{2.207617in}{1.489481in}}%
\pgfpathlineto{\pgfqpoint{2.208262in}{1.493860in}}%
\pgfpathlineto{\pgfqpoint{2.208906in}{1.470757in}}%
\pgfpathlineto{\pgfqpoint{2.209549in}{1.473120in}}%
\pgfpathlineto{\pgfqpoint{2.210190in}{1.495554in}}%
\pgfpathlineto{\pgfqpoint{2.210830in}{1.486388in}}%
\pgfpathlineto{\pgfqpoint{2.211468in}{1.476674in}}%
\pgfpathlineto{\pgfqpoint{2.212742in}{1.492122in}}%
\pgfpathlineto{\pgfqpoint{2.213376in}{1.474814in}}%
\pgfpathlineto{\pgfqpoint{2.214010in}{1.494674in}}%
\pgfpathlineto{\pgfqpoint{2.214642in}{1.489125in}}%
\pgfpathlineto{\pgfqpoint{2.215273in}{1.454087in}}%
\pgfpathlineto{\pgfqpoint{2.215903in}{1.468831in}}%
\pgfpathlineto{\pgfqpoint{2.217159in}{1.508008in}}%
\pgfpathlineto{\pgfqpoint{2.217785in}{1.480622in}}%
\pgfpathlineto{\pgfqpoint{2.218409in}{1.501882in}}%
\pgfpathlineto{\pgfqpoint{2.219033in}{1.484241in}}%
\pgfpathlineto{\pgfqpoint{2.219655in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{2.220276in}{1.493735in}}%
\pgfpathlineto{\pgfqpoint{2.220896in}{1.492026in}}%
\pgfpathlineto{\pgfqpoint{2.221515in}{1.485766in}}%
\pgfpathlineto{\pgfqpoint{2.222132in}{1.492763in}}%
\pgfpathlineto{\pgfqpoint{2.222749in}{1.474559in}}%
\pgfpathlineto{\pgfqpoint{2.223364in}{1.504207in}}%
\pgfpathlineto{\pgfqpoint{2.223978in}{1.497843in}}%
\pgfpathlineto{\pgfqpoint{2.224590in}{1.472622in}}%
\pgfpathlineto{\pgfqpoint{2.225202in}{1.484755in}}%
\pgfpathlineto{\pgfqpoint{2.226421in}{1.468829in}}%
\pgfpathlineto{\pgfqpoint{2.227029in}{1.472544in}}%
\pgfpathlineto{\pgfqpoint{2.227636in}{1.508373in}}%
\pgfpathlineto{\pgfqpoint{2.228242in}{1.502841in}}%
\pgfpathlineto{\pgfqpoint{2.228847in}{1.465936in}}%
\pgfpathlineto{\pgfqpoint{2.229450in}{1.502564in}}%
\pgfpathlineto{\pgfqpoint{2.230052in}{1.480635in}}%
\pgfpathlineto{\pgfqpoint{2.230653in}{1.482478in}}%
\pgfpathlineto{\pgfqpoint{2.231253in}{1.467498in}}%
\pgfpathlineto{\pgfqpoint{2.231852in}{1.491624in}}%
\pgfpathlineto{\pgfqpoint{2.232450in}{1.489377in}}%
\pgfpathlineto{\pgfqpoint{2.233046in}{1.490761in}}%
\pgfpathlineto{\pgfqpoint{2.233642in}{1.482974in}}%
\pgfpathlineto{\pgfqpoint{2.234829in}{1.505768in}}%
\pgfpathlineto{\pgfqpoint{2.236602in}{1.471184in}}%
\pgfpathlineto{\pgfqpoint{2.237779in}{1.483545in}}%
\pgfpathlineto{\pgfqpoint{2.238366in}{1.470703in}}%
\pgfpathlineto{\pgfqpoint{2.238951in}{1.472444in}}%
\pgfpathlineto{\pgfqpoint{2.239536in}{1.491404in}}%
\pgfpathlineto{\pgfqpoint{2.241283in}{1.454959in}}%
\pgfpathlineto{\pgfqpoint{2.241863in}{1.449477in}}%
\pgfpathlineto{\pgfqpoint{2.242442in}{1.471151in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{1.423328in}}%
\pgfpathlineto{\pgfqpoint{2.245895in}{1.470757in}}%
\pgfpathlineto{\pgfqpoint{2.246467in}{1.469976in}}%
\pgfpathlineto{\pgfqpoint{2.247038in}{1.467856in}}%
\pgfpathlineto{\pgfqpoint{2.247607in}{1.453109in}}%
\pgfpathlineto{\pgfqpoint{2.248176in}{1.457001in}}%
\pgfpathlineto{\pgfqpoint{2.248744in}{1.459271in}}%
\pgfpathlineto{\pgfqpoint{2.249311in}{1.453075in}}%
\pgfpathlineto{\pgfqpoint{2.249876in}{1.457050in}}%
\pgfpathlineto{\pgfqpoint{2.250441in}{1.408657in}}%
\pgfpathlineto{\pgfqpoint{2.251568in}{1.464838in}}%
\pgfpathlineto{\pgfqpoint{2.253250in}{1.431457in}}%
\pgfpathlineto{\pgfqpoint{2.254923in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{2.255479in}{1.416618in}}%
\pgfpathlineto{\pgfqpoint{2.256034in}{1.432310in}}%
\pgfpathlineto{\pgfqpoint{2.256588in}{1.451739in}}%
\pgfpathlineto{\pgfqpoint{2.257141in}{1.443842in}}%
\pgfpathlineto{\pgfqpoint{2.257693in}{1.430528in}}%
\pgfpathlineto{\pgfqpoint{2.258794in}{1.453117in}}%
\pgfpathlineto{\pgfqpoint{2.259343in}{1.423529in}}%
\pgfpathlineto{\pgfqpoint{2.259891in}{1.448048in}}%
\pgfpathlineto{\pgfqpoint{2.260438in}{1.458067in}}%
\pgfpathlineto{\pgfqpoint{2.260984in}{1.428514in}}%
\pgfpathlineto{\pgfqpoint{2.261530in}{1.442621in}}%
\pgfpathlineto{\pgfqpoint{2.262074in}{1.439829in}}%
\pgfpathlineto{\pgfqpoint{2.262617in}{1.417102in}}%
\pgfpathlineto{\pgfqpoint{2.263160in}{1.442152in}}%
\pgfpathlineto{\pgfqpoint{2.263702in}{1.411963in}}%
\pgfpathlineto{\pgfqpoint{2.264242in}{1.429384in}}%
\pgfpathlineto{\pgfqpoint{2.265321in}{1.420467in}}%
\pgfpathlineto{\pgfqpoint{2.265859in}{1.426156in}}%
\pgfpathlineto{\pgfqpoint{2.266932in}{1.428804in}}%
\pgfpathlineto{\pgfqpoint{2.267467in}{1.408946in}}%
\pgfpathlineto{\pgfqpoint{2.268001in}{1.427559in}}%
\pgfpathlineto{\pgfqpoint{2.270659in}{1.401144in}}%
\pgfpathlineto{\pgfqpoint{2.271188in}{1.404428in}}%
\pgfpathlineto{\pgfqpoint{2.272770in}{1.421769in}}%
\pgfpathlineto{\pgfqpoint{2.274344in}{1.388673in}}%
\pgfpathlineto{\pgfqpoint{2.274866in}{1.416494in}}%
\pgfpathlineto{\pgfqpoint{2.275388in}{1.398809in}}%
\pgfpathlineto{\pgfqpoint{2.276949in}{1.415342in}}%
\pgfpathlineto{\pgfqpoint{2.278502in}{1.391339in}}%
\pgfpathlineto{\pgfqpoint{2.279534in}{1.399212in}}%
\pgfpathlineto{\pgfqpoint{2.280048in}{1.419855in}}%
\pgfpathlineto{\pgfqpoint{2.280562in}{1.409289in}}%
\pgfpathlineto{\pgfqpoint{2.281074in}{1.405688in}}%
\pgfpathlineto{\pgfqpoint{2.282097in}{1.376210in}}%
\pgfpathlineto{\pgfqpoint{2.282608in}{1.387832in}}%
\pgfpathlineto{\pgfqpoint{2.283117in}{1.400346in}}%
\pgfpathlineto{\pgfqpoint{2.283626in}{1.387969in}}%
\pgfpathlineto{\pgfqpoint{2.284640in}{1.396545in}}%
\pgfpathlineto{\pgfqpoint{2.286156in}{1.366784in}}%
\pgfpathlineto{\pgfqpoint{2.286660in}{1.374160in}}%
\pgfpathlineto{\pgfqpoint{2.287163in}{1.366249in}}%
\pgfpathlineto{\pgfqpoint{2.287665in}{1.367331in}}%
\pgfpathlineto{\pgfqpoint{2.288167in}{1.382134in}}%
\pgfpathlineto{\pgfqpoint{2.288667in}{1.378296in}}%
\pgfpathlineto{\pgfqpoint{2.289167in}{1.349875in}}%
\pgfpathlineto{\pgfqpoint{2.289666in}{1.380220in}}%
\pgfpathlineto{\pgfqpoint{2.290164in}{1.370417in}}%
\pgfpathlineto{\pgfqpoint{2.290662in}{1.378255in}}%
\pgfpathlineto{\pgfqpoint{2.293137in}{1.354145in}}%
\pgfpathlineto{\pgfqpoint{2.294122in}{1.372518in}}%
\pgfpathlineto{\pgfqpoint{2.294613in}{1.345574in}}%
\pgfpathlineto{\pgfqpoint{2.295594in}{1.350741in}}%
\pgfpathlineto{\pgfqpoint{2.296083in}{1.379322in}}%
\pgfpathlineto{\pgfqpoint{2.296571in}{1.333615in}}%
\pgfpathlineto{\pgfqpoint{2.297058in}{1.356157in}}%
\pgfpathlineto{\pgfqpoint{2.297545in}{1.371473in}}%
\pgfpathlineto{\pgfqpoint{2.298031in}{1.356795in}}%
\pgfpathlineto{\pgfqpoint{2.298516in}{1.355034in}}%
\pgfpathlineto{\pgfqpoint{2.299001in}{1.361837in}}%
\pgfpathlineto{\pgfqpoint{2.299485in}{1.354715in}}%
\pgfpathlineto{\pgfqpoint{2.299968in}{1.339200in}}%
\pgfpathlineto{\pgfqpoint{2.300450in}{1.353748in}}%
\pgfpathlineto{\pgfqpoint{2.300932in}{1.354094in}}%
\pgfpathlineto{\pgfqpoint{2.301893in}{1.364847in}}%
\pgfpathlineto{\pgfqpoint{2.302851in}{1.358270in}}%
\pgfpathlineto{\pgfqpoint{2.304758in}{1.468993in}}%
\pgfpathlineto{\pgfqpoint{2.306181in}{1.338345in}}%
\pgfpathlineto{\pgfqpoint{2.307127in}{1.354073in}}%
\pgfpathlineto{\pgfqpoint{2.307598in}{1.361852in}}%
\pgfpathlineto{\pgfqpoint{2.308069in}{1.357612in}}%
\pgfpathlineto{\pgfqpoint{2.308539in}{1.354817in}}%
\pgfpathlineto{\pgfqpoint{2.309009in}{1.370794in}}%
\pgfpathlineto{\pgfqpoint{2.309477in}{1.365049in}}%
\pgfpathlineto{\pgfqpoint{2.309945in}{1.361351in}}%
\pgfpathlineto{\pgfqpoint{2.310413in}{1.367192in}}%
\pgfpathlineto{\pgfqpoint{2.310880in}{1.359939in}}%
\pgfpathlineto{\pgfqpoint{2.311811in}{1.323183in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.323817in}}%
\pgfpathlineto{\pgfqpoint{2.313203in}{1.326528in}}%
\pgfpathlineto{\pgfqpoint{2.313665in}{1.336335in}}%
\pgfpathlineto{\pgfqpoint{2.315049in}{1.308509in}}%
\pgfpathlineto{\pgfqpoint{2.316427in}{1.323366in}}%
\pgfpathlineto{\pgfqpoint{2.316885in}{1.311736in}}%
\pgfpathlineto{\pgfqpoint{2.317342in}{1.329649in}}%
\pgfpathlineto{\pgfqpoint{2.317799in}{1.311595in}}%
\pgfpathlineto{\pgfqpoint{2.318710in}{1.297926in}}%
\pgfpathlineto{\pgfqpoint{2.319619in}{1.318294in}}%
\pgfpathlineto{\pgfqpoint{2.320072in}{1.310806in}}%
\pgfpathlineto{\pgfqpoint{2.320525in}{1.321843in}}%
\pgfpathlineto{\pgfqpoint{2.320977in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{2.321429in}{1.276830in}}%
\pgfpathlineto{\pgfqpoint{2.321879in}{1.320609in}}%
\pgfpathlineto{\pgfqpoint{2.324124in}{1.280757in}}%
\pgfpathlineto{\pgfqpoint{2.325017in}{1.316209in}}%
\pgfpathlineto{\pgfqpoint{2.325463in}{1.308884in}}%
\pgfpathlineto{\pgfqpoint{2.326352in}{1.309061in}}%
\pgfpathlineto{\pgfqpoint{2.327682in}{1.288181in}}%
\pgfpathlineto{\pgfqpoint{2.328565in}{1.302096in}}%
\pgfpathlineto{\pgfqpoint{2.329886in}{1.289579in}}%
\pgfpathlineto{\pgfqpoint{2.330325in}{1.287279in}}%
\pgfpathlineto{\pgfqpoint{2.330763in}{1.253789in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{1.289850in}}%
\pgfpathlineto{\pgfqpoint{2.332946in}{1.277163in}}%
\pgfpathlineto{\pgfqpoint{2.333815in}{1.306900in}}%
\pgfpathlineto{\pgfqpoint{2.334248in}{1.267658in}}%
\pgfpathlineto{\pgfqpoint{2.335114in}{1.285140in}}%
\pgfpathlineto{\pgfqpoint{2.336407in}{1.257902in}}%
\pgfpathlineto{\pgfqpoint{2.337267in}{1.285078in}}%
\pgfpathlineto{\pgfqpoint{2.337695in}{1.254307in}}%
\pgfpathlineto{\pgfqpoint{2.338124in}{1.274353in}}%
\pgfpathlineto{\pgfqpoint{2.338551in}{1.281906in}}%
\pgfpathlineto{\pgfqpoint{2.338979in}{1.272186in}}%
\pgfpathlineto{\pgfqpoint{2.339405in}{1.272334in}}%
\pgfpathlineto{\pgfqpoint{2.339831in}{1.279715in}}%
\pgfpathlineto{\pgfqpoint{2.340257in}{1.274660in}}%
\pgfpathlineto{\pgfqpoint{2.341106in}{1.246923in}}%
\pgfpathlineto{\pgfqpoint{2.341529in}{1.253174in}}%
\pgfpathlineto{\pgfqpoint{2.342375in}{1.274890in}}%
\pgfpathlineto{\pgfqpoint{2.343218in}{1.251062in}}%
\pgfpathlineto{\pgfqpoint{2.343639in}{1.253604in}}%
\pgfpathlineto{\pgfqpoint{2.344060in}{1.264023in}}%
\pgfpathlineto{\pgfqpoint{2.344480in}{1.237612in}}%
\pgfpathlineto{\pgfqpoint{2.344899in}{1.253085in}}%
\pgfpathlineto{\pgfqpoint{2.345317in}{1.255751in}}%
\pgfpathlineto{\pgfqpoint{2.346153in}{1.229499in}}%
\pgfpathlineto{\pgfqpoint{2.346987in}{1.234983in}}%
\pgfpathlineto{\pgfqpoint{2.347403in}{1.232829in}}%
\pgfpathlineto{\pgfqpoint{2.348233in}{1.246077in}}%
\pgfpathlineto{\pgfqpoint{2.349887in}{1.213793in}}%
\pgfpathlineto{\pgfqpoint{2.350299in}{1.250054in}}%
\pgfpathlineto{\pgfqpoint{2.351122in}{1.232723in}}%
\pgfpathlineto{\pgfqpoint{2.351532in}{1.217659in}}%
\pgfpathlineto{\pgfqpoint{2.351942in}{1.234112in}}%
\pgfpathlineto{\pgfqpoint{2.352352in}{1.236351in}}%
\pgfpathlineto{\pgfqpoint{2.352761in}{1.216166in}}%
\pgfpathlineto{\pgfqpoint{2.353169in}{1.244263in}}%
\pgfpathlineto{\pgfqpoint{2.353577in}{1.223593in}}%
\pgfpathlineto{\pgfqpoint{2.353984in}{1.244418in}}%
\pgfpathlineto{\pgfqpoint{2.354797in}{1.240130in}}%
\pgfpathlineto{\pgfqpoint{2.355609in}{1.224403in}}%
\pgfpathlineto{\pgfqpoint{2.356013in}{1.241317in}}%
\pgfpathlineto{\pgfqpoint{2.356418in}{1.204809in}}%
\pgfpathlineto{\pgfqpoint{2.357225in}{1.209836in}}%
\pgfpathlineto{\pgfqpoint{2.358030in}{1.233630in}}%
\pgfpathlineto{\pgfqpoint{2.358431in}{1.213690in}}%
\pgfpathlineto{\pgfqpoint{2.358832in}{1.199543in}}%
\pgfpathlineto{\pgfqpoint{2.359233in}{1.229145in}}%
\pgfpathlineto{\pgfqpoint{2.360033in}{1.213229in}}%
\pgfpathlineto{\pgfqpoint{2.360432in}{1.214584in}}%
\pgfpathlineto{\pgfqpoint{2.360831in}{1.227443in}}%
\pgfpathlineto{\pgfqpoint{2.361229in}{1.221091in}}%
\pgfpathlineto{\pgfqpoint{2.362421in}{1.204654in}}%
\pgfpathlineto{\pgfqpoint{2.363212in}{1.200996in}}%
\pgfpathlineto{\pgfqpoint{2.364002in}{1.220438in}}%
\pgfpathlineto{\pgfqpoint{2.364790in}{1.224119in}}%
\pgfpathlineto{\pgfqpoint{2.366360in}{1.198951in}}%
\pgfpathlineto{\pgfqpoint{2.366752in}{1.210885in}}%
\pgfpathlineto{\pgfqpoint{2.367143in}{1.170189in}}%
\pgfpathlineto{\pgfqpoint{2.367923in}{1.197982in}}%
\pgfpathlineto{\pgfqpoint{2.368312in}{1.207628in}}%
\pgfpathlineto{\pgfqpoint{2.368701in}{1.206270in}}%
\pgfpathlineto{\pgfqpoint{2.369477in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.369865in}{1.215045in}}%
\pgfpathlineto{\pgfqpoint{2.370638in}{1.206494in}}%
\pgfpathlineto{\pgfqpoint{2.371025in}{1.182471in}}%
\pgfpathlineto{\pgfqpoint{2.371795in}{1.203101in}}%
\pgfpathlineto{\pgfqpoint{2.372948in}{1.188566in}}%
\pgfpathlineto{\pgfqpoint{2.373331in}{1.208070in}}%
\pgfpathlineto{\pgfqpoint{2.374096in}{1.201252in}}%
\pgfpathlineto{\pgfqpoint{2.374860in}{1.191273in}}%
\pgfpathlineto{\pgfqpoint{2.375621in}{1.187562in}}%
\pgfpathlineto{\pgfqpoint{2.376001in}{1.203773in}}%
\pgfpathlineto{\pgfqpoint{2.377517in}{1.193740in}}%
\pgfpathlineto{\pgfqpoint{2.377895in}{1.218040in}}%
\pgfpathlineto{\pgfqpoint{2.378272in}{1.187300in}}%
\pgfpathlineto{\pgfqpoint{2.378649in}{1.198579in}}%
\pgfpathlineto{\pgfqpoint{2.379025in}{1.200784in}}%
\pgfpathlineto{\pgfqpoint{2.379401in}{1.177669in}}%
\pgfpathlineto{\pgfqpoint{2.380152in}{1.193042in}}%
\pgfpathlineto{\pgfqpoint{2.380901in}{1.164740in}}%
\pgfpathlineto{\pgfqpoint{2.382021in}{1.199372in}}%
\pgfpathlineto{\pgfqpoint{2.382393in}{1.196831in}}%
\pgfpathlineto{\pgfqpoint{2.383508in}{1.176803in}}%
\pgfpathlineto{\pgfqpoint{2.384249in}{1.200748in}}%
\pgfpathlineto{\pgfqpoint{2.384619in}{1.196482in}}%
\pgfpathlineto{\pgfqpoint{2.384988in}{1.176224in}}%
\pgfpathlineto{\pgfqpoint{2.385726in}{1.188439in}}%
\pgfpathlineto{\pgfqpoint{2.386094in}{1.176746in}}%
\pgfpathlineto{\pgfqpoint{2.386462in}{1.218156in}}%
\pgfpathlineto{\pgfqpoint{2.387196in}{1.200331in}}%
\pgfpathlineto{\pgfqpoint{2.387563in}{1.175743in}}%
\pgfpathlineto{\pgfqpoint{2.388294in}{1.195282in}}%
\pgfpathlineto{\pgfqpoint{2.389388in}{1.170098in}}%
\pgfpathlineto{\pgfqpoint{2.389752in}{1.178513in}}%
\pgfpathlineto{\pgfqpoint{2.390116in}{1.195996in}}%
\pgfpathlineto{\pgfqpoint{2.390842in}{1.182535in}}%
\pgfpathlineto{\pgfqpoint{2.391566in}{1.151401in}}%
\pgfpathlineto{\pgfqpoint{2.391927in}{1.170989in}}%
\pgfpathlineto{\pgfqpoint{2.393009in}{1.191257in}}%
\pgfpathlineto{\pgfqpoint{2.393369in}{1.189264in}}%
\pgfpathlineto{\pgfqpoint{2.393728in}{1.196025in}}%
\pgfpathlineto{\pgfqpoint{2.394087in}{1.193530in}}%
\pgfpathlineto{\pgfqpoint{2.394804in}{1.174389in}}%
\pgfpathlineto{\pgfqpoint{2.395162in}{1.190031in}}%
\pgfpathlineto{\pgfqpoint{2.395876in}{1.193736in}}%
\pgfpathlineto{\pgfqpoint{2.396233in}{1.189071in}}%
\pgfpathlineto{\pgfqpoint{2.396589in}{1.169232in}}%
\pgfpathlineto{\pgfqpoint{2.397300in}{1.181420in}}%
\pgfpathlineto{\pgfqpoint{2.397655in}{1.186007in}}%
\pgfpathlineto{\pgfqpoint{2.398010in}{1.168449in}}%
\pgfpathlineto{\pgfqpoint{2.399071in}{1.170268in}}%
\pgfpathlineto{\pgfqpoint{2.400129in}{1.203587in}}%
\pgfpathlineto{\pgfqpoint{2.401534in}{1.162983in}}%
\pgfpathlineto{\pgfqpoint{2.401884in}{1.192380in}}%
\pgfpathlineto{\pgfqpoint{2.402234in}{1.170551in}}%
\pgfpathlineto{\pgfqpoint{2.402583in}{1.154475in}}%
\pgfpathlineto{\pgfqpoint{2.402932in}{1.178497in}}%
\pgfpathlineto{\pgfqpoint{2.403629in}{1.197257in}}%
\pgfpathlineto{\pgfqpoint{2.403977in}{1.187137in}}%
\pgfpathlineto{\pgfqpoint{2.405019in}{1.149347in}}%
\pgfpathlineto{\pgfqpoint{2.405365in}{1.195437in}}%
\pgfpathlineto{\pgfqpoint{2.406057in}{1.183591in}}%
\pgfpathlineto{\pgfqpoint{2.406403in}{1.176817in}}%
\pgfpathlineto{\pgfqpoint{2.406747in}{1.182148in}}%
\pgfpathlineto{\pgfqpoint{2.407436in}{1.187826in}}%
\pgfpathlineto{\pgfqpoint{2.407780in}{1.165830in}}%
\pgfpathlineto{\pgfqpoint{2.408467in}{1.186434in}}%
\pgfpathlineto{\pgfqpoint{2.408809in}{1.184678in}}%
\pgfpathlineto{\pgfqpoint{2.410176in}{1.157247in}}%
\pgfpathlineto{\pgfqpoint{2.411538in}{1.208870in}}%
\pgfpathlineto{\pgfqpoint{2.412893in}{1.160103in}}%
\pgfpathlineto{\pgfqpoint{2.413231in}{1.200030in}}%
\pgfpathlineto{\pgfqpoint{2.414243in}{1.189926in}}%
\pgfpathlineto{\pgfqpoint{2.415922in}{1.163076in}}%
\pgfpathlineto{\pgfqpoint{2.416256in}{1.162917in}}%
\pgfpathlineto{\pgfqpoint{2.416925in}{1.152994in}}%
\pgfpathlineto{\pgfqpoint{2.417259in}{1.185361in}}%
\pgfpathlineto{\pgfqpoint{2.418590in}{1.153451in}}%
\pgfpathlineto{\pgfqpoint{2.419585in}{1.157949in}}%
\pgfpathlineto{\pgfqpoint{2.420246in}{1.166011in}}%
\pgfpathlineto{\pgfqpoint{2.420576in}{1.148914in}}%
\pgfpathlineto{\pgfqpoint{2.421236in}{1.155197in}}%
\pgfpathlineto{\pgfqpoint{2.422222in}{1.179465in}}%
\pgfpathlineto{\pgfqpoint{2.422550in}{1.170088in}}%
\pgfpathlineto{\pgfqpoint{2.422878in}{1.147148in}}%
\pgfpathlineto{\pgfqpoint{2.423860in}{1.152095in}}%
\pgfpathlineto{\pgfqpoint{2.424186in}{1.174643in}}%
\pgfpathlineto{\pgfqpoint{2.424512in}{1.171125in}}%
\pgfpathlineto{\pgfqpoint{2.424838in}{1.131120in}}%
\pgfpathlineto{\pgfqpoint{2.425489in}{1.154986in}}%
\pgfpathlineto{\pgfqpoint{2.425814in}{1.165727in}}%
\pgfpathlineto{\pgfqpoint{2.426462in}{1.161698in}}%
\pgfpathlineto{\pgfqpoint{2.427110in}{1.136775in}}%
\pgfpathlineto{\pgfqpoint{2.427756in}{1.154190in}}%
\pgfpathlineto{\pgfqpoint{2.428400in}{1.165596in}}%
\pgfpathlineto{\pgfqpoint{2.428722in}{1.160165in}}%
\pgfpathlineto{\pgfqpoint{2.429686in}{1.123895in}}%
\pgfpathlineto{\pgfqpoint{2.430326in}{1.172395in}}%
\pgfpathlineto{\pgfqpoint{2.430966in}{1.150631in}}%
\pgfpathlineto{\pgfqpoint{2.431285in}{1.175277in}}%
\pgfpathlineto{\pgfqpoint{2.432241in}{1.168048in}}%
\pgfpathlineto{\pgfqpoint{2.433828in}{1.137612in}}%
\pgfpathlineto{\pgfqpoint{2.434144in}{1.162300in}}%
\pgfpathlineto{\pgfqpoint{2.434144in}{1.162300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533920in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.533920in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524631in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{2.524631in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533920in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{2.524631in}{0.430000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533920in}{2.173850in}}%
\pgfpathlineto{\pgfqpoint{2.524631in}{2.173850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620464in}{0.562773in}}%
\pgfpathlineto{\pgfqpoint{3.336603in}{0.562773in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.356048in}{0.562773in}}{\pgfqpoint{3.356048in}{0.582217in}}%
\pgfpathlineto{\pgfqpoint{3.356048in}{1.966077in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.356048in}{1.985521in}}{\pgfqpoint{3.336603in}{1.985521in}}%
\pgfpathlineto{\pgfqpoint{2.620464in}{1.985521in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.601020in}{1.985521in}}{\pgfqpoint{2.601020in}{1.966077in}}%
\pgfpathlineto{\pgfqpoint{2.601020in}{0.582217in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.601020in}{0.562773in}}{\pgfqpoint{2.620464in}{0.562773in}}%
\pgfpathlineto{\pgfqpoint{2.620464in}{0.562773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592686in}{0.590551in}}%
\pgfpathlineto{\pgfqpoint{3.308826in}{0.590551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.328270in}{0.590551in}}{\pgfqpoint{3.328270in}{0.609995in}}%
\pgfpathlineto{\pgfqpoint{3.328270in}{1.993855in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.328270in}{2.013299in}}{\pgfqpoint{3.308826in}{2.013299in}}%
\pgfpathlineto{\pgfqpoint{2.592686in}{2.013299in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.573242in}{2.013299in}}{\pgfqpoint{2.573242in}{1.993855in}}%
\pgfpathlineto{\pgfqpoint{2.573242in}{0.609995in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.573242in}{0.590551in}}{\pgfqpoint{2.592686in}{0.590551in}}%
\pgfpathlineto{\pgfqpoint{2.592686in}{0.590551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612131in}{1.940382in}}%
\pgfpathlineto{\pgfqpoint{2.660742in}{1.940382in}}%
\pgfpathlineto{\pgfqpoint{2.709353in}{1.940382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.787131in,y=1.906355in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont P=0 mW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612131in}{1.814577in}}%
\pgfpathlineto{\pgfqpoint{2.660742in}{1.814577in}}%
\pgfpathlineto{\pgfqpoint{2.709353in}{1.814577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.787131in,y=1.780549in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont P=1 mW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612131in}{1.688772in}}%
\pgfpathlineto{\pgfqpoint{2.660742in}{1.688772in}}%
\pgfpathlineto{\pgfqpoint{2.709353in}{1.688772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.787131in,y=1.654744in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont P=2 mW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612131in}{1.562966in}}%
\pgfpathlineto{\pgfqpoint{2.660742in}{1.562966in}}%
\pgfpathlineto{\pgfqpoint{2.709353in}{1.562966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.787131in,y=1.528938in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont P=3 mW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612131in}{1.437161in}}%
\pgfpathlineto{\pgfqpoint{2.660742in}{1.437161in}}%
\pgfpathlineto{\pgfqpoint{2.709353in}{1.437161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.787131in,y=1.403133in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont P=4 mW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612131in}{1.311355in}}%
\pgfpathlineto{\pgfqpoint{2.660742in}{1.311355in}}%
\pgfpathlineto{\pgfqpoint{2.709353in}{1.311355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.787131in,y=1.277328in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont P=5 mW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612131in}{1.185550in}}%
\pgfpathlineto{\pgfqpoint{2.660742in}{1.185550in}}%
\pgfpathlineto{\pgfqpoint{2.709353in}{1.185550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.787131in,y=1.151522in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont P=6 mW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612131in}{1.059745in}}%
\pgfpathlineto{\pgfqpoint{2.660742in}{1.059745in}}%
\pgfpathlineto{\pgfqpoint{2.709353in}{1.059745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.787131in,y=1.025717in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont P=7 mW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612131in}{0.933939in}}%
\pgfpathlineto{\pgfqpoint{2.660742in}{0.933939in}}%
\pgfpathlineto{\pgfqpoint{2.709353in}{0.933939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.787131in,y=0.899911in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont P=8 mW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612131in}{0.808134in}}%
\pgfpathlineto{\pgfqpoint{2.660742in}{0.808134in}}%
\pgfpathlineto{\pgfqpoint{2.709353in}{0.808134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.787131in,y=0.774106in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont P=9 mW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612131in}{0.682328in}}%
\pgfpathlineto{\pgfqpoint{2.660742in}{0.682328in}}%
\pgfpathlineto{\pgfqpoint{2.709353in}{0.682328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.787131in,y=0.648300in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont P=10 mW}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/skr.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.463270in}{3.463270in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.463270in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.463270in}{3.463270in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.463270in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{0.422722in}}%
\pgfpathlineto{\pgfqpoint{2.913338in}{0.422722in}}%
\pgfpathlineto{\pgfqpoint{2.913338in}{3.016242in}}%
\pgfpathlineto{\pgfqpoint{0.576553in}{3.016242in}}%
\pgfpathlineto{\pgfqpoint{0.576553in}{0.422722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{3.016242in}}%
\pgfpathlineto{\pgfqpoint{2.913338in}{3.016242in}}%
\pgfpathlineto{\pgfqpoint{2.913338in}{3.016242in}}%
\pgfpathlineto{\pgfqpoint{0.576553in}{3.016242in}}%
\pgfpathlineto{\pgfqpoint{0.576553in}{3.016242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576553in,y=3.113465in,,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.868651in,y=3.113465in,,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.160749in,y=3.113465in,,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.452847in,y=3.113465in,,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.744946in,y=3.113465in,,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037044in,y=3.113465in,,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.329142in,y=3.113465in,,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.621240in,y=3.113465in,,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.913338in,y=3.113465in,,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.744946in,y=3.255353in,,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Fiber distance@0.2 dB/km [km]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{3.016242in}}%
\pgfpathlineto{\pgfqpoint{2.913338in}{3.016242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913338in}{0.422722in}}%
\pgfpathlineto{\pgfqpoint{2.913338in}{0.422722in}}%
\pgfpathlineto{\pgfqpoint{2.913338in}{3.016242in}}%
\pgfpathlineto{\pgfqpoint{2.913338in}{3.016242in}}%
\pgfpathlineto{\pgfqpoint{2.913338in}{0.422722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.010561in, y=0.821213in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.010561in, y=1.322913in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.010561in, y=1.824614in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.010561in, y=2.326314in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.010561in, y=2.828014in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231048in,y=1.719482in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont SKR@100.0 MBaud [secret bits/s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913338in}{0.422722in}}%
\pgfpathlineto{\pgfqpoint{2.913338in}{3.016242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{0.422722in}}%
\pgfpathlineto{\pgfqpoint{0.576553in}{3.016242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{0.422722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{3.016242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576553in,y=0.374111in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868651in}{0.422722in}}%
\pgfpathlineto{\pgfqpoint{0.868651in}{3.016242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868651in}{0.422722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868651in}{3.016242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.868651in,y=0.374111in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160749in}{0.422722in}}%
\pgfpathlineto{\pgfqpoint{1.160749in}{3.016242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160749in}{0.422722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160749in}{3.016242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.160749in,y=0.374111in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452847in}{0.422722in}}%
\pgfpathlineto{\pgfqpoint{1.452847in}{3.016242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452847in}{0.422722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452847in}{3.016242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.452847in,y=0.374111in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744946in}{0.422722in}}%
\pgfpathlineto{\pgfqpoint{1.744946in}{3.016242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744946in}{0.422722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744946in}{3.016242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.744946in,y=0.374111in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037044in}{0.422722in}}%
\pgfpathlineto{\pgfqpoint{2.037044in}{3.016242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037044in}{0.422722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037044in}{3.016242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037044in,y=0.374111in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329142in}{0.422722in}}%
\pgfpathlineto{\pgfqpoint{2.329142in}{3.016242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329142in}{0.422722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329142in}{3.016242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.329142in,y=0.374111in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621240in}{0.422722in}}%
\pgfpathlineto{\pgfqpoint{2.621240in}{3.016242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621240in}{0.422722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621240in}{3.016242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.621240in,y=0.374111in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913338in}{0.422722in}}%
\pgfpathlineto{\pgfqpoint{2.913338in}{3.016242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913338in}{0.422722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913338in}{3.016242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.913338in,y=0.374111in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.744946in,y=0.232222in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Channel attenuation [dB]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{0.858588in}}%
\pgfpathlineto{\pgfqpoint{2.913338in}{0.858588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{0.858588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913338in}{0.858588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287778in, y=0.820441in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{1.360288in}}%
\pgfpathlineto{\pgfqpoint{2.913338in}{1.360288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{1.360288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913338in}{1.360288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287778in, y=1.322141in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{1.861989in}}%
\pgfpathlineto{\pgfqpoint{2.913338in}{1.861989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{1.861989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913338in}{1.861989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287778in, y=1.823842in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{2.363689in}}%
\pgfpathlineto{\pgfqpoint{2.913338in}{2.363689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{2.363689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913338in}{2.363689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287778in, y=2.325542in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{2.865390in}}%
\pgfpathlineto{\pgfqpoint{2.913338in}{2.865390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{2.865390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913338in}{2.865390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287778in, y=2.827243in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{0.507915in}}%
\pgfpathlineto{\pgfqpoint{2.913338in}{0.507915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{0.507915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913338in}{0.507915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{0.596260in}}%
\pgfpathlineto{\pgfqpoint{2.913338in}{0.596260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{0.596260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913338in}{0.596260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{0.658941in}}%
\pgfpathlineto{\pgfqpoint{2.913338in}{0.658941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{0.658941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913338in}{0.658941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{0.707561in}}%
\pgfpathlineto{\pgfqpoint{2.913338in}{0.707561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{0.707561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913338in}{0.707561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{0.747286in}}%
\pgfpathlineto{\pgfqpoint{2.913338in}{0.747286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{0.747286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913338in}{0.747286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{0.780874in}}%
\pgfpathlineto{\pgfqpoint{2.913338in}{0.780874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{0.780874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913338in}{0.780874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{0.809968in}}%
\pgfpathlineto{\pgfqpoint{2.913338in}{0.809968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{0.809968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913338in}{0.809968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{0.835632in}}%
\pgfpathlineto{\pgfqpoint{2.913338in}{0.835632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{0.835632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913338in}{0.835632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{1.009615in}}%
\pgfpathlineto{\pgfqpoint{2.913338in}{1.009615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{1.009615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913338in}{1.009615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{1.097960in}}%
\pgfpathlineto{\pgfqpoint{2.913338in}{1.097960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{1.097960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913338in}{1.097960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{1.160642in}}%
\pgfpathlineto{\pgfqpoint{2.913338in}{1.160642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{1.160642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913338in}{1.160642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{1.209262in}}%
\pgfpathlineto{\pgfqpoint{2.913338in}{1.209262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{1.209262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913338in}{1.209262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{1.248987in}}%
\pgfpathlineto{\pgfqpoint{2.913338in}{1.248987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{1.248987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913338in}{1.248987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{1.282574in}}%
\pgfpathlineto{\pgfqpoint{2.913338in}{1.282574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{1.282574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913338in}{1.282574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{1.311669in}}%
\pgfpathlineto{\pgfqpoint{2.913338in}{1.311669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{1.311669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913338in}{1.311669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{1.337332in}}%
\pgfpathlineto{\pgfqpoint{2.913338in}{1.337332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{1.337332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913338in}{1.337332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{1.511315in}}%
\pgfpathlineto{\pgfqpoint{2.913338in}{1.511315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{1.511315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913338in}{1.511315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{1.599660in}}%
\pgfpathlineto{\pgfqpoint{2.913338in}{1.599660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{1.599660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913338in}{1.599660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{1.662342in}}%
\pgfpathlineto{\pgfqpoint{2.913338in}{1.662342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{1.662342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913338in}{1.662342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{1.710962in}}%
\pgfpathlineto{\pgfqpoint{2.913338in}{1.710962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{1.710962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913338in}{1.710962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{1.750687in}}%
\pgfpathlineto{\pgfqpoint{2.913338in}{1.750687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{1.750687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913338in}{1.750687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{1.784274in}}%
\pgfpathlineto{\pgfqpoint{2.913338in}{1.784274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{1.784274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913338in}{1.784274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{1.813369in}}%
\pgfpathlineto{\pgfqpoint{2.913338in}{1.813369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{1.813369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913338in}{1.813369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{1.839032in}}%
\pgfpathlineto{\pgfqpoint{2.913338in}{1.839032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{1.839032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913338in}{1.839032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{2.013016in}}%
\pgfpathlineto{\pgfqpoint{2.913338in}{2.013016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{2.013016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913338in}{2.013016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{2.101361in}}%
\pgfpathlineto{\pgfqpoint{2.913338in}{2.101361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{2.101361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913338in}{2.101361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{2.164043in}}%
\pgfpathlineto{\pgfqpoint{2.913338in}{2.164043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{2.164043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913338in}{2.164043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{2.212662in}}%
\pgfpathlineto{\pgfqpoint{2.913338in}{2.212662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{2.212662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913338in}{2.212662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{2.252388in}}%
\pgfpathlineto{\pgfqpoint{2.913338in}{2.252388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{2.252388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913338in}{2.252388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{2.285975in}}%
\pgfpathlineto{\pgfqpoint{2.913338in}{2.285975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{2.285975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913338in}{2.285975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{2.315069in}}%
\pgfpathlineto{\pgfqpoint{2.913338in}{2.315069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{2.315069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913338in}{2.315069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{2.340733in}}%
\pgfpathlineto{\pgfqpoint{2.913338in}{2.340733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{2.340733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913338in}{2.340733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{2.514716in}}%
\pgfpathlineto{\pgfqpoint{2.913338in}{2.514716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{2.514716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913338in}{2.514716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{2.603061in}}%
\pgfpathlineto{\pgfqpoint{2.913338in}{2.603061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{2.603061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913338in}{2.603061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{2.665743in}}%
\pgfpathlineto{\pgfqpoint{2.913338in}{2.665743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{2.665743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913338in}{2.665743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{2.714363in}}%
\pgfpathlineto{\pgfqpoint{2.913338in}{2.714363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{2.714363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913338in}{2.714363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{2.754088in}}%
\pgfpathlineto{\pgfqpoint{2.913338in}{2.754088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{2.754088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913338in}{2.754088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{2.787675in}}%
\pgfpathlineto{\pgfqpoint{2.913338in}{2.787675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{2.787675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913338in}{2.787675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{2.816770in}}%
\pgfpathlineto{\pgfqpoint{2.913338in}{2.816770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{2.816770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913338in}{2.816770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{2.842433in}}%
\pgfpathlineto{\pgfqpoint{2.913338in}{2.842433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576553in}{2.842433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913338in}{2.842433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.232222in,y=1.719482in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont SKR [secret bits/symbol]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{2.898355in}}%
\pgfpathlineto{\pgfqpoint{0.611781in}{2.869004in}}%
\pgfpathlineto{\pgfqpoint{0.647009in}{2.842349in}}%
\pgfpathlineto{\pgfqpoint{0.693979in}{2.809677in}}%
\pgfpathlineto{\pgfqpoint{0.752692in}{2.772064in}}%
\pgfpathlineto{\pgfqpoint{0.823148in}{2.730215in}}%
\pgfpathlineto{\pgfqpoint{0.905347in}{2.684521in}}%
\pgfpathlineto{\pgfqpoint{0.999288in}{2.635120in}}%
\pgfpathlineto{\pgfqpoint{1.116714in}{2.576120in}}%
\pgfpathlineto{\pgfqpoint{1.281111in}{2.496335in}}%
\pgfpathlineto{\pgfqpoint{1.609905in}{2.337305in}}%
\pgfpathlineto{\pgfqpoint{1.727332in}{2.277867in}}%
\pgfpathlineto{\pgfqpoint{1.821273in}{2.228152in}}%
\pgfpathlineto{\pgfqpoint{1.903471in}{2.182404in}}%
\pgfpathlineto{\pgfqpoint{1.973927in}{2.140952in}}%
\pgfpathlineto{\pgfqpoint{2.044383in}{2.096773in}}%
\pgfpathlineto{\pgfqpoint{2.103096in}{2.057244in}}%
\pgfpathlineto{\pgfqpoint{2.150067in}{2.023334in}}%
\pgfpathlineto{\pgfqpoint{2.197037in}{1.986838in}}%
\pgfpathlineto{\pgfqpoint{2.244008in}{1.947030in}}%
\pgfpathlineto{\pgfqpoint{2.279236in}{1.914382in}}%
\pgfpathlineto{\pgfqpoint{2.314464in}{1.878644in}}%
\pgfpathlineto{\pgfqpoint{2.349692in}{1.838893in}}%
\pgfpathlineto{\pgfqpoint{2.373177in}{1.809500in}}%
\pgfpathlineto{\pgfqpoint{2.396662in}{1.777115in}}%
\pgfpathlineto{\pgfqpoint{2.420148in}{1.740876in}}%
\pgfpathlineto{\pgfqpoint{2.443633in}{1.699488in}}%
\pgfpathlineto{\pgfqpoint{2.467118in}{1.650880in}}%
\pgfpathlineto{\pgfqpoint{2.478861in}{1.622833in}}%
\pgfpathlineto{\pgfqpoint{2.490603in}{1.591412in}}%
\pgfpathlineto{\pgfqpoint{2.502346in}{1.555582in}}%
\pgfpathlineto{\pgfqpoint{2.514089in}{1.513745in}}%
\pgfpathlineto{\pgfqpoint{2.525831in}{1.463238in}}%
\pgfpathlineto{\pgfqpoint{2.537574in}{1.399111in}}%
\pgfpathlineto{\pgfqpoint{2.549317in}{1.310409in}}%
\pgfpathlineto{\pgfqpoint{2.561059in}{1.163267in}}%
\pgfpathlineto{\pgfqpoint{2.572802in}{0.540609in}}%
\pgfpathlineto{\pgfqpoint{2.572805in}{0.412722in}}%
\pgfpathlineto{\pgfqpoint{2.572805in}{0.412722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{2.535236in}}%
\pgfpathlineto{\pgfqpoint{0.600038in}{2.484319in}}%
\pgfpathlineto{\pgfqpoint{0.623523in}{2.428411in}}%
\pgfpathlineto{\pgfqpoint{0.647009in}{2.364121in}}%
\pgfpathlineto{\pgfqpoint{0.658751in}{2.327122in}}%
\pgfpathlineto{\pgfqpoint{0.670494in}{2.285350in}}%
\pgfpathlineto{\pgfqpoint{0.682237in}{2.236828in}}%
\pgfpathlineto{\pgfqpoint{0.693979in}{2.178145in}}%
\pgfpathlineto{\pgfqpoint{0.705722in}{2.102570in}}%
\pgfpathlineto{\pgfqpoint{0.717464in}{1.993508in}}%
\pgfpathlineto{\pgfqpoint{0.729207in}{1.783861in}}%
\pgfpathlineto{\pgfqpoint{0.729239in}{0.412722in}}%
\pgfpathlineto{\pgfqpoint{0.729239in}{0.412722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{2.699312in}}%
\pgfpathlineto{\pgfqpoint{0.611781in}{2.663383in}}%
\pgfpathlineto{\pgfqpoint{0.658751in}{2.618648in}}%
\pgfpathlineto{\pgfqpoint{0.740950in}{2.544088in}}%
\pgfpathlineto{\pgfqpoint{0.834891in}{2.458439in}}%
\pgfpathlineto{\pgfqpoint{0.893604in}{2.401631in}}%
\pgfpathlineto{\pgfqpoint{0.940575in}{2.352620in}}%
\pgfpathlineto{\pgfqpoint{0.975803in}{2.312736in}}%
\pgfpathlineto{\pgfqpoint{1.011031in}{2.269061in}}%
\pgfpathlineto{\pgfqpoint{1.034516in}{2.237112in}}%
\pgfpathlineto{\pgfqpoint{1.058001in}{2.202154in}}%
\pgfpathlineto{\pgfqpoint{1.081486in}{2.163238in}}%
\pgfpathlineto{\pgfqpoint{1.104972in}{2.118930in}}%
\pgfpathlineto{\pgfqpoint{1.128457in}{2.066894in}}%
\pgfpathlineto{\pgfqpoint{1.140200in}{2.036791in}}%
\pgfpathlineto{\pgfqpoint{1.151942in}{2.002934in}}%
\pgfpathlineto{\pgfqpoint{1.163685in}{1.964077in}}%
\pgfpathlineto{\pgfqpoint{1.175428in}{1.918239in}}%
\pgfpathlineto{\pgfqpoint{1.187170in}{1.861969in}}%
\pgfpathlineto{\pgfqpoint{1.198913in}{1.788420in}}%
\pgfpathlineto{\pgfqpoint{1.210655in}{1.680554in}}%
\pgfpathlineto{\pgfqpoint{1.222398in}{1.467959in}}%
\pgfpathlineto{\pgfqpoint{1.222423in}{0.412722in}}%
\pgfpathlineto{\pgfqpoint{1.222423in}{0.412722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{2.733231in}}%
\pgfpathlineto{\pgfqpoint{0.611781in}{2.702121in}}%
\pgfpathlineto{\pgfqpoint{0.658751in}{2.664520in}}%
\pgfpathlineto{\pgfqpoint{0.705722in}{2.629778in}}%
\pgfpathlineto{\pgfqpoint{0.764435in}{2.588959in}}%
\pgfpathlineto{\pgfqpoint{0.846634in}{2.534811in}}%
\pgfpathlineto{\pgfqpoint{0.975803in}{2.452951in}}%
\pgfpathlineto{\pgfqpoint{1.116714in}{2.363238in}}%
\pgfpathlineto{\pgfqpoint{1.198913in}{2.308486in}}%
\pgfpathlineto{\pgfqpoint{1.269369in}{2.258799in}}%
\pgfpathlineto{\pgfqpoint{1.328082in}{2.214491in}}%
\pgfpathlineto{\pgfqpoint{1.375052in}{2.176404in}}%
\pgfpathlineto{\pgfqpoint{1.422023in}{2.135146in}}%
\pgfpathlineto{\pgfqpoint{1.457251in}{2.101465in}}%
\pgfpathlineto{\pgfqpoint{1.492479in}{2.064701in}}%
\pgfpathlineto{\pgfqpoint{1.527707in}{2.023872in}}%
\pgfpathlineto{\pgfqpoint{1.551192in}{1.993688in}}%
\pgfpathlineto{\pgfqpoint{1.574677in}{1.960402in}}%
\pgfpathlineto{\pgfqpoint{1.598163in}{1.923080in}}%
\pgfpathlineto{\pgfqpoint{1.621648in}{1.880304in}}%
\pgfpathlineto{\pgfqpoint{1.645133in}{1.829763in}}%
\pgfpathlineto{\pgfqpoint{1.656876in}{1.800406in}}%
\pgfpathlineto{\pgfqpoint{1.668618in}{1.767306in}}%
\pgfpathlineto{\pgfqpoint{1.680361in}{1.729235in}}%
\pgfpathlineto{\pgfqpoint{1.692104in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{1.703846in}{1.628934in}}%
\pgfpathlineto{\pgfqpoint{1.715589in}{1.556628in}}%
\pgfpathlineto{\pgfqpoint{1.727332in}{1.450824in}}%
\pgfpathlineto{\pgfqpoint{1.739074in}{1.245069in}}%
\pgfpathlineto{\pgfqpoint{1.739094in}{0.412722in}}%
\pgfpathlineto{\pgfqpoint{1.739094in}{0.412722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{2.742966in}}%
\pgfpathlineto{\pgfqpoint{0.611781in}{2.713085in}}%
\pgfpathlineto{\pgfqpoint{0.647009in}{2.685870in}}%
\pgfpathlineto{\pgfqpoint{0.693979in}{2.652402in}}%
\pgfpathlineto{\pgfqpoint{0.752692in}{2.613700in}}%
\pgfpathlineto{\pgfqpoint{0.823148in}{2.570379in}}%
\pgfpathlineto{\pgfqpoint{0.905347in}{2.522697in}}%
\pgfpathlineto{\pgfqpoint{1.011031in}{2.464193in}}%
\pgfpathlineto{\pgfqpoint{1.187170in}{2.369789in}}%
\pgfpathlineto{\pgfqpoint{1.363310in}{2.274635in}}%
\pgfpathlineto{\pgfqpoint{1.468994in}{2.214974in}}%
\pgfpathlineto{\pgfqpoint{1.551192in}{2.166084in}}%
\pgfpathlineto{\pgfqpoint{1.621648in}{2.121639in}}%
\pgfpathlineto{\pgfqpoint{1.680361in}{2.082158in}}%
\pgfpathlineto{\pgfqpoint{1.739074in}{2.039708in}}%
\pgfpathlineto{\pgfqpoint{1.786045in}{2.002940in}}%
\pgfpathlineto{\pgfqpoint{1.833015in}{1.962880in}}%
\pgfpathlineto{\pgfqpoint{1.868243in}{1.930033in}}%
\pgfpathlineto{\pgfqpoint{1.903471in}{1.894062in}}%
\pgfpathlineto{\pgfqpoint{1.938699in}{1.854006in}}%
\pgfpathlineto{\pgfqpoint{1.962184in}{1.824340in}}%
\pgfpathlineto{\pgfqpoint{1.985670in}{1.791590in}}%
\pgfpathlineto{\pgfqpoint{2.009155in}{1.754842in}}%
\pgfpathlineto{\pgfqpoint{2.032640in}{1.712715in}}%
\pgfpathlineto{\pgfqpoint{2.056126in}{1.662967in}}%
\pgfpathlineto{\pgfqpoint{2.067868in}{1.634101in}}%
\pgfpathlineto{\pgfqpoint{2.079611in}{1.601598in}}%
\pgfpathlineto{\pgfqpoint{2.091354in}{1.564285in}}%
\pgfpathlineto{\pgfqpoint{2.103096in}{1.520318in}}%
\pgfpathlineto{\pgfqpoint{2.114839in}{1.466533in}}%
\pgfpathlineto{\pgfqpoint{2.126581in}{1.396789in}}%
\pgfpathlineto{\pgfqpoint{2.138324in}{1.296439in}}%
\pgfpathlineto{\pgfqpoint{2.150067in}{1.111389in}}%
\pgfpathlineto{\pgfqpoint{2.150083in}{0.412722in}}%
\pgfpathlineto{\pgfqpoint{2.150083in}{0.412722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{2.745958in}}%
\pgfpathlineto{\pgfqpoint{0.611781in}{2.716442in}}%
\pgfpathlineto{\pgfqpoint{0.647009in}{2.689612in}}%
\pgfpathlineto{\pgfqpoint{0.693979in}{2.656693in}}%
\pgfpathlineto{\pgfqpoint{0.752692in}{2.618743in}}%
\pgfpathlineto{\pgfqpoint{0.823148in}{2.576440in}}%
\pgfpathlineto{\pgfqpoint{0.905347in}{2.530137in}}%
\pgfpathlineto{\pgfqpoint{0.999288in}{2.479911in}}%
\pgfpathlineto{\pgfqpoint{1.128457in}{2.413713in}}%
\pgfpathlineto{\pgfqpoint{1.598163in}{2.176070in}}%
\pgfpathlineto{\pgfqpoint{1.692104in}{2.124879in}}%
\pgfpathlineto{\pgfqpoint{1.774302in}{2.077645in}}%
\pgfpathlineto{\pgfqpoint{1.844758in}{2.034664in}}%
\pgfpathlineto{\pgfqpoint{1.903471in}{1.996516in}}%
\pgfpathlineto{\pgfqpoint{1.962184in}{1.955597in}}%
\pgfpathlineto{\pgfqpoint{2.009155in}{1.920290in}}%
\pgfpathlineto{\pgfqpoint{2.056126in}{1.882024in}}%
\pgfpathlineto{\pgfqpoint{2.091354in}{1.850850in}}%
\pgfpathlineto{\pgfqpoint{2.126581in}{1.816971in}}%
\pgfpathlineto{\pgfqpoint{2.161809in}{1.779627in}}%
\pgfpathlineto{\pgfqpoint{2.185295in}{1.752277in}}%
\pgfpathlineto{\pgfqpoint{2.208780in}{1.722436in}}%
\pgfpathlineto{\pgfqpoint{2.232265in}{1.689457in}}%
\pgfpathlineto{\pgfqpoint{2.255751in}{1.652406in}}%
\pgfpathlineto{\pgfqpoint{2.279236in}{1.609865in}}%
\pgfpathlineto{\pgfqpoint{2.302721in}{1.559525in}}%
\pgfpathlineto{\pgfqpoint{2.314464in}{1.530255in}}%
\pgfpathlineto{\pgfqpoint{2.326206in}{1.497233in}}%
\pgfpathlineto{\pgfqpoint{2.337949in}{1.459230in}}%
\pgfpathlineto{\pgfqpoint{2.349692in}{1.414292in}}%
\pgfpathlineto{\pgfqpoint{2.361434in}{1.359030in}}%
\pgfpathlineto{\pgfqpoint{2.373177in}{1.286746in}}%
\pgfpathlineto{\pgfqpoint{2.384920in}{1.180920in}}%
\pgfpathlineto{\pgfqpoint{2.396662in}{0.974918in}}%
\pgfpathlineto{\pgfqpoint{2.396675in}{0.412722in}}%
\pgfpathlineto{\pgfqpoint{2.396675in}{0.412722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.105673in}{-0.089891in}}{\pgfqpoint{0.105673in}{0.111111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{-0.024946in}{0.034335in}}%
\pgfpathlineto{\pgfqpoint{-0.105673in}{0.034335in}}%
\pgfpathlineto{\pgfqpoint{-0.040363in}{-0.013115in}}%
\pgfpathlineto{\pgfqpoint{-0.065309in}{-0.089891in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.042441in}}%
\pgfpathlineto{\pgfqpoint{0.065309in}{-0.089891in}}%
\pgfpathlineto{\pgfqpoint{0.040363in}{-0.013115in}}%
\pgfpathlineto{\pgfqpoint{0.105673in}{0.034335in}}%
\pgfpathlineto{\pgfqpoint{0.024946in}{0.034335in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.111111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157976in}{2.555875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{2.850691in}}%
\pgfpathlineto{\pgfqpoint{0.611781in}{2.818461in}}%
\pgfpathlineto{\pgfqpoint{0.658751in}{2.779038in}}%
\pgfpathlineto{\pgfqpoint{0.717464in}{2.733483in}}%
\pgfpathlineto{\pgfqpoint{0.787920in}{2.682251in}}%
\pgfpathlineto{\pgfqpoint{0.881861in}{2.617254in}}%
\pgfpathlineto{\pgfqpoint{1.175428in}{2.416848in}}%
\pgfpathlineto{\pgfqpoint{1.245883in}{2.365206in}}%
\pgfpathlineto{\pgfqpoint{1.304597in}{2.319691in}}%
\pgfpathlineto{\pgfqpoint{1.351567in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{1.398538in}{2.239732in}}%
\pgfpathlineto{\pgfqpoint{1.445508in}{2.194899in}}%
\pgfpathlineto{\pgfqpoint{1.480736in}{2.158209in}}%
\pgfpathlineto{\pgfqpoint{1.515964in}{2.118030in}}%
\pgfpathlineto{\pgfqpoint{1.539449in}{2.088748in}}%
\pgfpathlineto{\pgfqpoint{1.562935in}{2.056913in}}%
\pgfpathlineto{\pgfqpoint{1.586420in}{2.021839in}}%
\pgfpathlineto{\pgfqpoint{1.609905in}{1.982527in}}%
\pgfpathlineto{\pgfqpoint{1.633391in}{1.937448in}}%
\pgfpathlineto{\pgfqpoint{1.656876in}{1.884078in}}%
\pgfpathlineto{\pgfqpoint{1.668618in}{1.852978in}}%
\pgfpathlineto{\pgfqpoint{1.680361in}{1.817783in}}%
\pgfpathlineto{\pgfqpoint{1.692104in}{1.777073in}}%
\pgfpathlineto{\pgfqpoint{1.703846in}{1.728531in}}%
\pgfpathlineto{\pgfqpoint{1.715589in}{1.667991in}}%
\pgfpathlineto{\pgfqpoint{1.727332in}{1.586716in}}%
\pgfpathlineto{\pgfqpoint{1.739074in}{1.460586in}}%
\pgfpathlineto{\pgfqpoint{1.750817in}{1.147737in}}%
\pgfpathlineto{\pgfqpoint{1.750834in}{0.412722in}}%
\pgfpathlineto{\pgfqpoint{1.750834in}{0.412722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{2.389956in}}%
\pgfpathlineto{\pgfqpoint{0.588295in}{2.345622in}}%
\pgfpathlineto{\pgfqpoint{0.600038in}{2.294560in}}%
\pgfpathlineto{\pgfqpoint{0.611781in}{2.233193in}}%
\pgfpathlineto{\pgfqpoint{0.623523in}{2.154412in}}%
\pgfpathlineto{\pgfqpoint{0.635266in}{2.040373in}}%
\pgfpathlineto{\pgfqpoint{0.647009in}{1.814662in}}%
\pgfpathlineto{\pgfqpoint{0.647042in}{0.412722in}}%
\pgfpathlineto{\pgfqpoint{0.647042in}{0.412722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{2.639588in}}%
\pgfpathlineto{\pgfqpoint{0.635266in}{2.570315in}}%
\pgfpathlineto{\pgfqpoint{0.729207in}{2.460191in}}%
\pgfpathlineto{\pgfqpoint{0.776178in}{2.401016in}}%
\pgfpathlineto{\pgfqpoint{0.811406in}{2.352771in}}%
\pgfpathlineto{\pgfqpoint{0.834891in}{2.317878in}}%
\pgfpathlineto{\pgfqpoint{0.858376in}{2.279984in}}%
\pgfpathlineto{\pgfqpoint{0.881861in}{2.238055in}}%
\pgfpathlineto{\pgfqpoint{0.905347in}{2.190516in}}%
\pgfpathlineto{\pgfqpoint{0.928832in}{2.134777in}}%
\pgfpathlineto{\pgfqpoint{0.940575in}{2.102494in}}%
\pgfpathlineto{\pgfqpoint{0.952317in}{2.066086in}}%
\pgfpathlineto{\pgfqpoint{0.964060in}{2.024088in}}%
\pgfpathlineto{\pgfqpoint{0.975803in}{1.974101in}}%
\pgfpathlineto{\pgfqpoint{0.987545in}{1.911773in}}%
\pgfpathlineto{\pgfqpoint{0.999288in}{1.827867in}}%
\pgfpathlineto{\pgfqpoint{1.011031in}{1.696208in}}%
\pgfpathlineto{\pgfqpoint{1.022773in}{1.343896in}}%
\pgfpathlineto{\pgfqpoint{1.022795in}{0.412722in}}%
\pgfpathlineto{\pgfqpoint{1.022795in}{0.412722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{2.682367in}}%
\pgfpathlineto{\pgfqpoint{0.611781in}{2.647652in}}%
\pgfpathlineto{\pgfqpoint{0.658751in}{2.604547in}}%
\pgfpathlineto{\pgfqpoint{0.717464in}{2.553666in}}%
\pgfpathlineto{\pgfqpoint{0.846634in}{2.445813in}}%
\pgfpathlineto{\pgfqpoint{0.928832in}{2.375693in}}%
\pgfpathlineto{\pgfqpoint{0.987545in}{2.322825in}}%
\pgfpathlineto{\pgfqpoint{1.034516in}{2.277729in}}%
\pgfpathlineto{\pgfqpoint{1.069744in}{2.241580in}}%
\pgfpathlineto{\pgfqpoint{1.104972in}{2.202739in}}%
\pgfpathlineto{\pgfqpoint{1.140200in}{2.160302in}}%
\pgfpathlineto{\pgfqpoint{1.163685in}{2.129378in}}%
\pgfpathlineto{\pgfqpoint{1.187170in}{2.095706in}}%
\pgfpathlineto{\pgfqpoint{1.210655in}{2.058483in}}%
\pgfpathlineto{\pgfqpoint{1.234141in}{2.016519in}}%
\pgfpathlineto{\pgfqpoint{1.257626in}{1.967940in}}%
\pgfpathlineto{\pgfqpoint{1.269369in}{1.940250in}}%
\pgfpathlineto{\pgfqpoint{1.281111in}{1.909528in}}%
\pgfpathlineto{\pgfqpoint{1.292854in}{1.874893in}}%
\pgfpathlineto{\pgfqpoint{1.304597in}{1.835018in}}%
\pgfpathlineto{\pgfqpoint{1.316339in}{1.787765in}}%
\pgfpathlineto{\pgfqpoint{1.328082in}{1.729357in}}%
\pgfpathlineto{\pgfqpoint{1.339824in}{1.652101in}}%
\pgfpathlineto{\pgfqpoint{1.351567in}{1.535921in}}%
\pgfpathlineto{\pgfqpoint{1.363310in}{1.284819in}}%
\pgfpathlineto{\pgfqpoint{1.363330in}{0.412722in}}%
\pgfpathlineto{\pgfqpoint{1.363330in}{0.412722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{2.694339in}}%
\pgfpathlineto{\pgfqpoint{0.611781in}{2.661368in}}%
\pgfpathlineto{\pgfqpoint{0.658751in}{2.620859in}}%
\pgfpathlineto{\pgfqpoint{0.717464in}{2.573754in}}%
\pgfpathlineto{\pgfqpoint{0.787920in}{2.520315in}}%
\pgfpathlineto{\pgfqpoint{0.905347in}{2.434569in}}%
\pgfpathlineto{\pgfqpoint{1.034516in}{2.339706in}}%
\pgfpathlineto{\pgfqpoint{1.104972in}{2.285520in}}%
\pgfpathlineto{\pgfqpoint{1.163685in}{2.237864in}}%
\pgfpathlineto{\pgfqpoint{1.210655in}{2.197365in}}%
\pgfpathlineto{\pgfqpoint{1.257626in}{2.153964in}}%
\pgfpathlineto{\pgfqpoint{1.292854in}{2.118888in}}%
\pgfpathlineto{\pgfqpoint{1.328082in}{2.080965in}}%
\pgfpathlineto{\pgfqpoint{1.363310in}{2.039298in}}%
\pgfpathlineto{\pgfqpoint{1.386795in}{2.008805in}}%
\pgfpathlineto{\pgfqpoint{1.410280in}{1.975494in}}%
\pgfpathlineto{\pgfqpoint{1.433766in}{1.938555in}}%
\pgfpathlineto{\pgfqpoint{1.457251in}{1.896780in}}%
\pgfpathlineto{\pgfqpoint{1.480736in}{1.848265in}}%
\pgfpathlineto{\pgfqpoint{1.492479in}{1.820540in}}%
\pgfpathlineto{\pgfqpoint{1.504221in}{1.789722in}}%
\pgfpathlineto{\pgfqpoint{1.515964in}{1.754903in}}%
\pgfpathlineto{\pgfqpoint{1.527707in}{1.714712in}}%
\pgfpathlineto{\pgfqpoint{1.539449in}{1.666931in}}%
\pgfpathlineto{\pgfqpoint{1.551192in}{1.607601in}}%
\pgfpathlineto{\pgfqpoint{1.562935in}{1.528554in}}%
\pgfpathlineto{\pgfqpoint{1.574677in}{1.407913in}}%
\pgfpathlineto{\pgfqpoint{1.586420in}{1.131251in}}%
\pgfpathlineto{\pgfqpoint{1.586437in}{0.412722in}}%
\pgfpathlineto{\pgfqpoint{1.586437in}{0.412722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{2.697994in}}%
\pgfpathlineto{\pgfqpoint{0.611781in}{2.665533in}}%
\pgfpathlineto{\pgfqpoint{0.658751in}{2.625775in}}%
\pgfpathlineto{\pgfqpoint{0.717464in}{2.579741in}}%
\pgfpathlineto{\pgfqpoint{0.787920in}{2.527833in}}%
\pgfpathlineto{\pgfqpoint{0.881861in}{2.461705in}}%
\pgfpathlineto{\pgfqpoint{1.116714in}{2.297816in}}%
\pgfpathlineto{\pgfqpoint{1.187170in}{2.245667in}}%
\pgfpathlineto{\pgfqpoint{1.245883in}{2.199829in}}%
\pgfpathlineto{\pgfqpoint{1.304597in}{2.150879in}}%
\pgfpathlineto{\pgfqpoint{1.351567in}{2.108631in}}%
\pgfpathlineto{\pgfqpoint{1.386795in}{2.074542in}}%
\pgfpathlineto{\pgfqpoint{1.422023in}{2.037776in}}%
\pgfpathlineto{\pgfqpoint{1.457251in}{1.997536in}}%
\pgfpathlineto{\pgfqpoint{1.480736in}{1.968220in}}%
\pgfpathlineto{\pgfqpoint{1.504221in}{1.936354in}}%
\pgfpathlineto{\pgfqpoint{1.527707in}{1.901251in}}%
\pgfpathlineto{\pgfqpoint{1.551192in}{1.861909in}}%
\pgfpathlineto{\pgfqpoint{1.574677in}{1.816793in}}%
\pgfpathlineto{\pgfqpoint{1.598163in}{1.763370in}}%
\pgfpathlineto{\pgfqpoint{1.609905in}{1.732232in}}%
\pgfpathlineto{\pgfqpoint{1.621648in}{1.696986in}}%
\pgfpathlineto{\pgfqpoint{1.633391in}{1.656202in}}%
\pgfpathlineto{\pgfqpoint{1.645133in}{1.607547in}}%
\pgfpathlineto{\pgfqpoint{1.656876in}{1.546818in}}%
\pgfpathlineto{\pgfqpoint{1.668618in}{1.465178in}}%
\pgfpathlineto{\pgfqpoint{1.680361in}{1.338101in}}%
\pgfpathlineto{\pgfqpoint{1.692104in}{1.018100in}}%
\pgfpathlineto{\pgfqpoint{1.692118in}{0.412722in}}%
\pgfpathlineto{\pgfqpoint{1.692118in}{0.412722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576553in}{0.422722in}}{\pgfqpoint{2.336786in}{2.593521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.105673in}{-0.089891in}}{\pgfqpoint{0.105673in}{0.111111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{-0.024946in}{0.034335in}}%
\pgfpathlineto{\pgfqpoint{-0.105673in}{0.034335in}}%
\pgfpathlineto{\pgfqpoint{-0.040363in}{-0.013115in}}%
\pgfpathlineto{\pgfqpoint{-0.065309in}{-0.089891in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.042441in}}%
\pgfpathlineto{\pgfqpoint{0.065309in}{-0.089891in}}%
\pgfpathlineto{\pgfqpoint{0.040363in}{-0.013115in}}%
\pgfpathlineto{\pgfqpoint{0.105673in}{0.034335in}}%
\pgfpathlineto{\pgfqpoint{0.024946in}{0.034335in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.111111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{0.422722in}}%
\pgfpathlineto{\pgfqpoint{0.576553in}{3.016242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913338in}{0.422722in}}%
\pgfpathlineto{\pgfqpoint{2.913338in}{3.016242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{0.422722in}}%
\pgfpathlineto{\pgfqpoint{2.913338in}{0.422722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576553in}{3.016242in}}%
\pgfpathlineto{\pgfqpoint{2.913338in}{3.016242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418807in}{2.535964in}}%
\pgfpathlineto{\pgfqpoint{2.882783in}{2.535964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.899450in}{2.535964in}}{\pgfqpoint{2.899450in}{2.552631in}}%
\pgfpathlineto{\pgfqpoint{2.899450in}{2.930131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.899450in}{2.946798in}}{\pgfqpoint{2.882783in}{2.946798in}}%
\pgfpathlineto{\pgfqpoint{1.418807in}{2.946798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.402140in}{2.946798in}}{\pgfqpoint{1.402140in}{2.930131in}}%
\pgfpathlineto{\pgfqpoint{1.402140in}{2.552631in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.402140in}{2.535964in}}{\pgfqpoint{1.418807in}{2.535964in}}%
\pgfpathlineto{\pgfqpoint{1.418807in}{2.535964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391029in}{2.563742in}}%
\pgfpathlineto{\pgfqpoint{2.855005in}{2.563742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.871672in}{2.563742in}}{\pgfqpoint{2.871672in}{2.580408in}}%
\pgfpathlineto{\pgfqpoint{2.871672in}{2.957909in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.871672in}{2.974576in}}{\pgfqpoint{2.855005in}{2.974576in}}%
\pgfpathlineto{\pgfqpoint{1.391029in}{2.974576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.374362in}{2.974576in}}{\pgfqpoint{1.374362in}{2.957909in}}%
\pgfpathlineto{\pgfqpoint{1.374362in}{2.580408in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.374362in}{2.563742in}}{\pgfqpoint{1.391029in}{2.563742in}}%
\pgfpathlineto{\pgfqpoint{1.391029in}{2.563742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407696in}{2.899909in}}%
\pgfpathlineto{\pgfqpoint{1.491029in}{2.899909in}}%
\pgfpathlineto{\pgfqpoint{1.574362in}{2.899909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641029in,y=2.870742in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Asymptotic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.407696in}{2.770742in}}%
\pgfpathlineto{\pgfqpoint{1.491029in}{2.770742in}}%
\pgfpathlineto{\pgfqpoint{1.574362in}{2.770742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641029in,y=2.741575in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle N=10^{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.407696in}{2.642408in}}%
\pgfpathlineto{\pgfqpoint{1.491029in}{2.642408in}}%
\pgfpathlineto{\pgfqpoint{1.574362in}{2.642408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641029in,y=2.613242in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle N=10^{9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.222279in}{2.899909in}}%
\pgfpathlineto{\pgfqpoint{2.305612in}{2.899909in}}%
\pgfpathlineto{\pgfqpoint{2.388946in}{2.899909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.455612in,y=2.870742in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle N=10^{8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.222279in}{2.771575in}}%
\pgfpathlineto{\pgfqpoint{2.305612in}{2.771575in}}%
\pgfpathlineto{\pgfqpoint{2.388946in}{2.771575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.455612in,y=2.742408in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle N=10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.222279in}{2.643241in}}%
\pgfpathlineto{\pgfqpoint{2.305612in}{2.643241in}}%
\pgfpathlineto{\pgfqpoint{2.388946in}{2.643241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.455612in,y=2.614075in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle N=10^{6}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

